Atlas and wavenumber tables for visible part of the rovibronic multiline emission spectrum of the $D_2$ molecule. II. Wavenumber range $18161 \div 14379$ cm$^{-1}$ measured with moderate resolution

The visible part ($\approx 550 \div 696$ nm) of the multiline electronic-vibro-rotational emission spectrum of the $D_2$ molecule was recorded with moderate resolution (line widths $\approx 0.013$ nm). The resolution was limited by Doppler broadening of spectral lines. After numerical deconvolution of the recorded intensity distributions and proper calibration of the spectrometer the new set of wavenumber values was obtained. The results are reported in the form of an atlas divided into 43 sections covering about 1.5 nm, containing pictures of images in the focal plane of the spectrometer, intensity distributions in linear and logarithmic scales and the table containing wavenumber and relative intensity values for 5445 spectral lines together with existing line assignments.

==> (inline-0) <==
\begin{longtable}[]{r|lr|l|r|r|lr|l|r}
\caption[]{$D_2$ rovibronic spectral lines vacuum wavenumbers values, obtained in present work $\nu$.
The uncertainties of the $\nu$ value determination (one SD) are shown in brackets
in units of last significant digit.
$\nu_R$ --- wavenumber from \cite{FSC1985} used as reference data.}\label{tabnewlines01}
\endfirsthead

\multicolumn{10}{l}{Table~\ref{tabnewlines01} (Continued).}\\ 
\hline
K & $\nu$, cm$^{-1}$ & $I$, counts & $\nu_R$, cm$^{-1}$ & Assignment &
K & $\nu$, cm$^{-1}$ & $I$, counts & $\nu_R$, cm$^{-1}$ & Assignment \\
\hline
\endhead

\hline
K & $\nu$, cm$^{-1}$ & $I$, counts & $\nu_R$, cm$^{-1}$ & Assignment &
K & $\nu$, cm$^{-1}$ & $I$, counts & $\nu_R$, cm$^{-1}$ & Assignment \\
\hline

6546	& 18160.01(2)	& 82.1(5)
& 18160.00	& S+  3E-2B  (3-9) P3    
& 6571	& 18144.16(3)	& 26.3(6)
&      	&  
\\

6547	& 18159.24(3)	& 13.1(5)
&      	&  
& 6572	& 18143.01(3)	& 17.6(4)
&      	& S-  4E-2C  (2-2) Q3    
\\

6548	& 18158.06(2)	& 55.1(5)
& 18158.07	&  
& 6573	& 18142.38(2)	& 51.8(4)
& 18142.39	&  
\\

6549	& 18157.07(3)	& 29.2(6)
&      	&  
& 6574	& \textbf{18141.83(3)}	& 83(4)
&      	& T+  3d-2c  (2-1) R1    
\\

6550	& 18156.58(3)	& 43.4(6)
& 18156.58	&  
& & & &	& S+  GK-2B  (6-8) P2    
\\

6551	& 18156.11(3)	& 27.5(8)
&      	&
& 6575	& 18141.60(3)	& 76(3)
&      	&
\\

6552	& 18155.71(2)	& 218.0(11)
& 18155.70	&  
& 6576	& 18141.21(3)	& 18.8(8)
&      	&  
\\

6553	& 18155.38(3)	& 53.1(13)
&      	&
& 6577	& 18140.18(3)	& 26.0(4)
&      	&  
\\

6554	& 18154.85(3)	& 18.2(6)
&      	&
& 6578	& 18139.52(2)	& 95.7(8)
& 18139.53	&  
\\

6555	& 18154.24(2)	& 152.1(6)
& 18154.22	&  
& 6579	& 18139.19(2)	& 68.1(8)
&      	& S+  GK-2B  (5-7) P4    
\\

6556	& 18153.71(4)	& 13.2(8)
&      	&  
& 6580	& 18138.56(2)	& 66.0(4)
& 18138.53	&  
\\

6557	& 18153.34(2)	& 99.3(8)
& 18153.30	&  
& 6581	& 18138.03(5)	& 4.6(4)
&      	&
\\

6558	& 18152.78(2)	& 214.4(6)
& 18152.78	& S   4D-2C  (0-0) R5    
& 6582	& 18137.50(3)	& 21.7(4)
&      	&  
\\

6559	& 18152.28(2)	& 80.8(5)
& 18152.30	&  
& 6583	& 18136.72(3)	& 11.4(4)
&      	&
\\

6560	& 18151.17(5)	& 5.7(6)
&      	&  
& 6584	& 18134.46(3)	& 16.0(7)
&      	&
\\

6561	& 18150.66(3)	& 33.1(16)
&      	&
& 6585	& 18134.08(4)	& 10.3(7)
&      	&
\\

6562	& 18150.38(3)	& 34.0(17)
&      	&
& 6586	& 18133.32(2)	& 73.9(6)
& 18133.33	&  
\\

6563	& 18149.06(3)	& 28.6(6)
&      	&
& 6587	& 18132.91(2)	& 44.2(6)
&      	&  
\\

6564	& 18148.57(2)	& 98.5(6)
& 18148.54	&  
& 6588	& 18132.06(2)	& 25.6(4)
&      	& S-  4E-2C  (1-1) P4    
\\

6565	& 18147.90(4)	& 8.6(5)
&      	&  
& 6589	& 18131.30(2)	& 34.2(4)
&      	&
\\

6566	& 18147.33(2)	& 106.2(5)
&      	&
& 6590	& 18130.15(3)	& 17.6(5)
&      	&
\\

6567	& 18146.46(3)	& 23.0(5)
&      	&  
& 6591	& \textbf{18129.58(3)}	& 54(2)
&      	& \textbf{T+  3d-2c  (2-1) R2   } 
\\

6568	& 18145.89(2)	& 85.2(5)
&      	& S+  GK-2B  (7-9) R3    
& 6592	& 18129.29(3)	& 65.2(17)
&      	&
\\

6569	& \textbf{18145.26(2)}	& 306.0(5)
& 18145.26	& \textbf{T-  3c-2a  (1-0) Q7   } 
& 6593	& 18128.92(4)	& 25.6(12)
&      	& S-  4E-2C  (2-2) P2    
\\

6570	& 18144.52(3)	& 29.3(8)
&      	&  
& 6594	& 18128.49(5)	& 9.4(7)
&      	&  
\\

6595	& 18127.98(3)	& 38.8(9)
& 18128.02	&  
& 6623	& 18110.57(4)	& 10.2(9)
&      	&  
\\

6596	& 18127.58(2)	& 109.0(15)
& 18127.60	& S+  GK-2B  (5-7) P5    
& 6624	& 18109.85(3)	& 72(6)
&      	&
\\

6597	& 18127.29(2)	& 60(2)
&      	&  
& 6625	& \textbf{18109.63(2)}	& 472(6)
& 18109.66	& \textbf{T+  3c-2a  (2-1) R5   } 
\\

6598	& 18125.74(2)	& 143.7(15)
& 18125.73	& S+  GK-2B  (6-8) P3    
& & & &	& \textbf{T+  3d-2c  (2-1) R3   } 
\\

6599	& 18125.19(3)	& 23.4(5)
&      	&
& 6626	& 18109.16(2)	& 66.1(11)
&      	&
\\

6600	& 18124.53(3)	& 34(3)
&      	&  
& 6627	& 18108.59(3)	& 24.3(9)
&      	&  
\\

6601	& 18124.29(2)	& 98(3)
& 18124.28	& S-  3E-2B  (0-4) Q5    
& 6628	& \textbf{18107.95(2)}	& 467(6)
&      	& \textbf{T+  3c-2a  (2-1) R6   } 
\\

6602	& 18123.38(2)	& 52.2(9)
&      	&  
& 6629	& 18107.72(2)	& 516(6)
&      	&
\\

6603	& 18122.85(4)	& 11.0(9)
&      	&
& 6630	& 18107.25(3)	& 34.0(12)
&      	&
\\

6604	& 18122.18(3)	& 34.5(16)
&      	&  
& 6631	& 18106.81(2)	& 118.9(11)
&      	& S+  GK-2B  (6-8) P4    
\\

6605	& \textbf{18121.80(2)}	& 124.3(17)
& 18121.78	& \textbf{T+  3d-2c  (1-0) Q6   } 
& 6632	& \textbf{18106.17(2)}	& 672(2)
& 18106.17	& \textbf{T+  3c-2a  (2-1) R4   } 
\\

6606	& 18121.43(4)	& 34.3(17)
&      	&
& 6633	& 18105.59(4)	& 27.3(15)
&      	&
\\

6607	& 18121.08(3)	& 71(2)
&      	&
& 6634	& 18104.55(3)	& 64.6(14)
&      	&
\\

6608	& 18120.59(4)	& 14.4(10)
&      	&  
& 6635	& 18103.82(3)	& 30.2(14)
&      	& S   4D-2C  (0-0) Q4    
\\

6609	& 18119.91(2)	& 69.3(9)
& 18119.89	& S-  4E-2C  (3-3) R3    
& 6636	& 18102.84(2)	& 94.4(15)
& 18102.82	& S+  GK-2B  (7-9) R2    
\\

& & &	& S-  4E-2C  (3-3) R4    
& 6637	& 18101.60(5)	& 7.1(7)
&      	&  
\\

6610	& 18119.29(2)	& 84.6(9)
& 18119.30	&  
& 6638	& 18101.11(3)	& 185.4(9)
& 18101.12	&  
\\

6611	& 18118.20(3)	& 15.2(9)
&      	&  
& 6639	& \textbf{18100.73(3)}	& 56.4(9)
&      	& \textbf{T+  3d-2c  (2-1) P1   } 
\\

6612	& \textbf{18117.37(2)}	& 354.3(10)
& 18117.36	& \textbf{T+  3c-2a  (1-0) P4   } 
& 6640	& 18098.70(3)	& 160(8)
&      	&
\\

& & &	& S-  4E-2C  (3-3) R5    
& 6641	& 18098.45(4)	& 272(10)
&      	&
\\

6613	& 18116.89(3)	& 31.0(10)
&      	&
& 6642	& 18098.26(3)	& 279(15)
&      	&  
\\

6614	& 18116.39(3)	& 39.9(10)
&      	& S-  4E-2C  (3-3) R2    
& 6643	& \textbf{18097.64(3)}	& 375.0(10)
& 18097.63	& \textbf{T+  3c-2a  (2-1) R3   } 
\\

6615	& 18115.23(3)	& 19.6(9)
&      	& S+  3E-2B  (0-4) R1    
& 6644	& 18097.21(4)	& 15.4(8)
&      	&
\\

6616	& 18114.58(2)	& 99.6(10)
&      	&
& 6645	& 18096.56(5)	& 5.8(6)
&      	&  
\\

6617	& 18114.13(2)	& 63.2(10)
&      	& S+  GK-2B  (0-3) P6    
& 6646	& 18095.51(3)	& 25.3(6)
&      	&  
\\

6618	& \textbf{18113.44(2)}	& 105.2(10)
& 18113.46	& \textbf{T+  3d-2c  (2-1) Q1   } 
& 6647	& 18094.58(3)	& 37.3(6)
&      	&
\\

6619	& 18112.98(3)	& 19.0(10)
&      	&  
& 6648	& 18093.08(3)	& 41.7(6)
&      	&  
\\

6620	& 18112.00(3)	& 28(2)
&      	&
& 6649	& \textbf{18092.04(4)}	& 13.7(6)
&      	& \textbf{T+  3d-2c  (1-0) P5   } 
\\

6621	& 18111.68(2)	& 146.8(19)
& 18111.65	&  
& 6650	& 18091.22(3)	& 162(2)
&      	& S+  GK-2B  (7-9) R1    
\\

6622	& 18111.16(3)	& 31.8(10)
&      	&
& 6651	& 18090.95(3)	& 48(2)
&      	& S+  GK-2B  (7-9) R0    
\\

6652	& 18090.28(3)	& 127.5(6)
& 18090.30	& S+  GK-2B  (6-8) P5    
& 6680	& 18068.28(3)	& 20.1(5)
&      	&
\\

6653	& 18089.62(3)	& 25.8(6)
&      	&  
& 6681	& 18067.78(3)	& 17.9(5)
&      	&
\\

6654	& \textbf{18089.08(3)}	& 299.1(7)
& 18089.06	& \textbf{T+  3c-2a  (2-1) R8   } 
& 6682	& 18066.56(4)	& 7.7(5)
&      	&
\\

6655	& 18088.46(5)	& 7.7(6)
&      	&
& 6683	& 18066.00(3)	& 160.1(16)
&      	&
\\

6656	& 18087.91(5)	& 7.4(6)
&      	&
& 6684	& \textbf{18065.67(3)}	& 281.1(16)
& 18065.70	& \textbf{T+  3c-2a  (2-1) R1   } 
\\

6657	& 18086.85(3)	& 77.2(10)
& 18086.83	&  
& 6685	& \textbf{18065.34(3)}	& 385.4(17)
& 18065.38	& \textbf{T+  3c-2a  (1-0) P5   } 
\\

6658	& 18085.46(5)	& 12.1(9)
&      	&
& 6686	& 18065.04(4)	& 42(2)
&      	&
\\

6659	& 18084.63(4)	& 25.9(12)
&      	&  
& 6687	& 18064.57(3)	& 32.4(6)
&      	&  
\\

6660	& \textbf{18084.09(3)}	& 753(7)
& 18084.09	& \textbf{T+  3c-2a  (2-1) R2   } 
& 6688	& 18064.03(7)	& 3.5(5)
&      	&
\\

& & &	& S-  3E-2B  (0-4) Q4    
& 6689	& 18063.42(3)	& 158.2(5)
& 18063.41	& S+  GK-2B  (0-3) P7    
\\

6661	& 18083.75(7)	& 31(5)
&      	&  
& 6690	& 18062.67(4)	& 10.3(5)
&      	&
\\

6662	& \textbf{18083.27(3)}	& 70.9(14)
&      	& \textbf{T+  3d-2c  (2-1) R4   } 
& 6691	& 18060.84(4)	& 32.3(5)
& 18060.81	&  
\\

6663	& \textbf{18082.70(3)}	& 152.0(10)
& 18082.73	& \textbf{T+  3d-2c  (2-1) Q2   } 
& 6692	& 18060.20(6)	& 4.8(5)
&      	&  
\\

& & &	& S-  4E-2C  (2-2) P3    
& 6693	& 18059.41(4)	& 16.5(5)
&      	&  
\\

6664	& 18081.31(12)	& 5.8(19)
&      	&  
& 6694	& 18058.82(3)	& 219.8(6)
& 18058.80	&  
\\

6665	& 18080.67(4)	& 21.1(9)
&      	&  
& 6695	& 18058.31(4)	& 17.5(6)
&      	&
\\

6666	& 18079.21(3)	& 65.7(9)
& 18079.23	& S   3A-2B  (2-9) R3    
& 6696	& 18057.82(5)	& 11.9(6)
&      	&  
\\

6667	& 18078.25(3)	& 218.0(10)
& 18078.26	&  
& 6697	& 18057.15(3)	& 473.3(7)
& 18057.13	&  
\\

6668	& 18076.30(5)	& 13.2(10)
&      	& S-  3E-2C  (5-1) R3    
& 6698	& 18056.63(4)	& 25.0(8)
&      	&
\\

6669	& 18075.80(4)	& 26.5(10)
&      	&  
& 6699	& 18056.22(4)	& 43.9(14)
&      	&
\\

6670	& 18075.07(3)	& 173.8(10)
& 18075.05	& S   4D-2C  (0-0) R7    
& 6700	& 18055.90(4)	& 95.9(15)
&      	&  
\\

6671	& 18074.49(4)	& 20.7(10)
&      	&  
& 6701	& 18055.46(4)	& 110.5(7)
& 18055.48	&  
\\

6672	& 18073.65(3)	& 30.0(9)
&      	&  
& 6702	& 18054.98(5)	& 10.3(6)
&      	&
\\

6673	& 18072.78(3)	& 47.5(14)
&      	& S+  GK-2B  (6-8) P6    
& 6703	& \textbf{18054.49(4)}	& 42.1(6)
&      	& \textbf{T+  3d-2c  (2-1) P2   } 
\\

6674	& 18072.35(7)	& 12.5(13)
&      	&
& 6704	& 18053.95(3)	& 86.4(6)
& 18053.95	&  
\\

6675	& \textbf{18071.88(3)}	& 110.9(14)
& 18071.87	& \textbf{T+  3c-2a  (2-1) R9   } 
& 6705	& 18053.45(3)	& 87.7(6)
& 18053.49	& S-  3E-2B  (0-4) Q3    
\\

6676	& 18071.44(3)	& 183.0(16)
& 18071.43	&  
& 6706	& 18052.86(4)	& 22.7(6)
&      	& S-  4E-2C  (3-3) Q2    
\\

6677	& 18071.05(4)	& 42.9(19)
&      	&
& 6707	& 18052.26(4)	& 43.2(15)
&      	&
\\

6678	& 18070.36(3)	& 39.5(9)
&      	& S+  3E-2B  (0-4) P4    
& 6708	& \textbf{18051.95(4)}	& 136.4(14)
& 18052.00	& \textbf{T+  3d-2c  (2-1) R5   } 
\\

6679	& 18068.74(5)	& 5.1(5)
&      	&  
& 6709	& 18051.47(4)	& 30.4(6)
&      	& S+  EF-2B (32-7) R3    
\\

6710	& 18050.99(4)	& 17.2(6)
&      	& S   3A-2B  (3-11) R4    
& 6739	& 18035.55(6)	& 8.0(6)
&      	&
\\

6711	& 18050.14(3)	& 65.4(5)
& 18050.16	&  
& 6740	& 18035.15(4)	& 55.9(12)
&      	&  
\\

6712	& 18049.27(3)	& 168.6(5)
& 18049.29	&  
& 6741	& 18034.85(4)	& 107.7(15)
& 18034.82	&  
\\

6713	& 18048.61(4)	& 48.6(5)
& 18048.63	&  
& 6742	& 18034.21(4)	& 48.4(4)
&      	&
\\

6714	& 18047.77(5)	& 28(4)
&      	&  
& 6743	& 18033.66(3)	& 276.8(8)
& 18033.63	&  
\\

6715	& 18047.54(7)	& 23(3)
&      	&  
& 6744	& 18033.22(7)	& 10.3(10)
&      	&
\\

6716	& 18047.21(10)	& 6.9(15)
&      	&
& 6745	& 18032.88(10)	& 6.4(10)
&      	&
\\

6717	& 18046.82(14)	& 1.9(7)
&      	&  
& 6746	& \textbf{18032.53(5)}	& 13.6(9)
&      	& \textbf{T+  3b-2a  (8-2) R0   } 
\\

6718	& 18046.26(4)	& 12.3(4)
&      	&
& 6747	& 18031.74(4)	& 36.7(8)
& 18031.79	& S-  4E-2C  (2-2) P4    
\\

6719	& 18045.71(4)	& 38.7(4)
& 18045.70	& S+  GK-2B  (7-9) P2    
& 6748	& 18031.38(4)	& 29.6(8)
&      	& S-  3E-2B  (0-4) Q2    
\\

6720	& 18045.02(5)	& 7.0(4)
&      	&
& 6749	& 18030.75(4)	& 10.3(4)
&      	&  
\\

6721	& 18044.49(4)	& 23.2(4)
& 18044.44	&  
& 6750	& 18029.85(4)	& 17.1(5)
&      	&
\\

6722	& 18043.39(5)	& 13.6(18)
&      	&
& 6751	& 18029.18(4)	& 34.6(5)
&      	& S+  3E-2B  (0-4) P3    
\\

6723	& 18043.10(5)	& 32.1(11)
&      	&  
& 6752	& 18028.61(3)	& 232(3)
& 18028.58	&  
\\

6724	& 18042.71(4)	& 117(3)
&      	&
& 6753	& 18028.37(4)	& 36(3)
&      	&
\\

6725	& \textbf{18042.39(3)}	& 425(6)
& 18042.40	& \textbf{T+  3c-2a  (2-1) R0   } 
& 6754	& \textbf{18027.30(4)}	& 38.3(5)
& 18027.37	& \textbf{T+  3b-2a  (8-2) R2   } 
\\

6726	& 18041.97(5)	& 28.8(9)
&      	&
& 6755	& 18026.55(4)	& 35.7(5)
& 18026.55	& S+  GK-2B  (2-5) R3    
\\

6727	& \textbf{18041.53(4)}	& 115(10)
& 18041.51	& \textbf{T+  3d-2c  (2-1) Q3   } 
& 6756	& 18025.81(5)	& 9.1(5)
&      	&
\\

& & &	& S   3A-2B  (2-9) R2    
& 6757	& 18024.33(4)	& 6.9(4)
&      	&
\\

6728	& 18041.37(5)	& 43(11)
&      	& S   3A-2B  (2-9) R2    
& 6758	& 18023.56(3)	& 26.3(4)
& 18023.49	&  
\\

6729	& 18040.58(4)	& 13.4(4)
&      	& S   4D-2C  (0-0) Q5    
& 6759	& 18022.18(2)	& 21.5(10)
&      	&
\\

6730	& 18040.05(4)	& 10.1(4)
&      	&
& 6760	& 18021.89(2)	& 18.1(10)
&      	&
\\

6731	& 18039.45(4)	& 42.9(4)
&      	&  
& 6761	& 18021.38(4)	& 3.9(4)
&      	&  
\\

6732	& 18038.86(4)	& 136(15)
& 18038.81	&  
& 6762	& 18020.564(14)	& 69.9(4)
&      	& S+  GK-2B  (2-5) R2    
\\

6733	& 18038.71(6)	& 42(14)
&      	&  
& 6763	& 18020.116(12)	& 238.3(5)
& 18020.10	&  
\\

6734	& 18038.28(3)	& 106.8(8)
& 18038.29	&  
& 6764	& 18019.483(17)	& 30.0(5)
&      	&  
\\

6735	& 18037.45(5)	& 10.7(6)
&      	&  
& 6765	& 18019.11(3)	& 8.9(5)
&      	&
\\

6736	& 18037.06(3)	& 232.9(8)
& 18037.09	&  
& 6766	& 18018.37(2)	& 8.9(4)
&      	&
\\

6737	& \textbf{18036.62(6)}	& 6.1(5)
&      	& \textbf{T+  3b-2a  (8-2) R1   } 
& 6767	& 18017.88(2)	& 10.0(4)
&      	&
\\

6738	& 18035.96(5)	& 9.1(6)
&      	&  
& 6768	& 18017.223(14)	& 37.6(4)
& 18017.22	& S-  3E-2B  (0-4) Q1    
\\

6769	& 18016.492(13)	& 65.9(4)
&      	&
& 6797	& 17995.685(15)	& 58.5(8)
& 17995.67	&  
\\

6770	& 18015.932(14)	& 41.9(4)
& 18015.94	& S+  GK-2B  (7-9) P3    
& 6798	& \textbf{17994.522(19)}	& 44.3(15)
&      	& \textbf{T+  3d-2c  (2-1) P3   } 
\\

6771	& 18015.207(18)	& 14.8(4)
&      	&
& 6799	& 17994.21(3)	& 18.0(15)
&      	& S-  4E-2C  (4-4) R2    
\\

6772	& 18014.29(2)	& 14.1(5)
&      	&
& 6800	& \textbf{17992.538(14)}	& 194.1(12)
& 17992.52	& \textbf{T+  3d-2c  (2-1) Q4   } 
\\

6773	& 18013.93(3)	& 7.4(5)
&      	&
& 6801	& 17992.06(2)	& 34.1(11)
&      	&
\\

6774	& 18013.08(2)	& 11.5(4)
&      	& S-  4E-2C  (3-3) P2    
& 6802	& 17991.355(15)	& 86.2(10)
&      	&  
\\

& & &	& S-  4E-2C  (1-1) P6    
& 6803	& 17990.82(3)	& 18.0(10)
&      	&
\\

6775	& 18012.644(15)	& 41.1(4)
& 18012.65	&  
& 6804	& 17988.778(14)	& 109.2(10)
&      	&
\\

6776	& 18011.24(2)	& 47(4)
&      	&
& 6805	& 17987.689(14)	& 120.3(10)
& 17987.70	&  
\\

6777	& 18010.985(18)	& 119(3)
&      	&
& 6806	& 17987.113(19)	& 94(3)
&      	&
\\

6778	& 18010.58(2)	& 22.8(12)
&      	&
& 6807	& 17986.802(15)	& 214(3)
& 17986.82	&  
\\

6779	& \textbf{18009.689(12)}	& 374.6(8)
& 18009.70	& \textbf{T-  3c-2a  (2-1) Q1   } 
& 6808	& \textbf{17986.001(12)}	& 575.4(13)
& 17985.99	& \textbf{T-  3c-2a  (2-1) Q3   } 
\\

6780	& 18009.096(19)	& 25.2(8)
&      	&  
& 6809	& 17985.233(17)	& 53.4(10)
&      	& S+  GK-2B  (8-10) R2    
\\

6781	& 18007.30(2)	& 18.5(8)
&      	&  
& 6810	& \textbf{17983.379(19)}	& 167.9(9)
& 17983.31	& \textbf{T+  3b-2a  (8-2) P1   } 
\\

6782	& \textbf{18006.702(12)}	& 857.8(10)
& 18006.71	& \textbf{T+  3c-2a  (1-0) P6   } 
& 6811	& 17982.28(3)	& 130.7(8)
& 17982.30	&  
\\

6783	& 18006.099(16)	& 97.8(18)
&      	&
& 6812	& 17981.66(2)	& 197.1(8)
& 17981.65	&  
\\

6784	& 18005.80(2)	& 30.7(19)
&      	&
& 6813	& 17980.85(3)	& 40.9(8)
& 17980.82	&  
\\

6785	& \textbf{18005.068(13)}	& 142.3(8)
& 18005.08	& \textbf{T+  3d-2c  (1-0) P6   } 
& 6814	& 17980.13(5)	& 9.3(8)
&      	&
\\

6786	& \textbf{18004.60(2)}	& 17.0(8)
&      	& \textbf{T+  3b-2a  (8-2) R3   } 
& 6815	& 17979.26(3)	& 98.9(10)
& 17979.26	&  
\\

6787	& 18003.916(16)	& 44.5(8)
&      	&  
& 6816	& \textbf{17978.80(3)}	& 40.3(11)
&      	& \textbf{T-  3c-2a  (8-6) Q1   } 
\\

6788	& 18001.829(16)	& 47.6(8)
&      	&  
& 6817	& 17978.39(6)	& 8.3(12)
&      	&
\\

6789	& 18001.302(14)	& 113.8(8)
& 18001.30	& S+  EF-2B (32-7) P1    
& 6818	& 17977.46(3)	& 100.5(8)
& 17977.48	& S-  4E-2C  (2-2) P5    
\\

& & &	& S+  3E-2B  (0-4) P2    
& 6819	& 17976.54(3)	& 90.9(8)
& 17976.58	&  
\\

6790	& 18000.76(3)	& 16.4(8)
&      	&
& 6820	& 17975.85(2)	& 281.1(9)
& 17975.87	&  
\\

6791	& \textbf{18000.197(12)}	& 1018.1(14)
& 18000.19	& \textbf{T-  3c-2a  (2-1) Q2   } 
& 6821	& 17975.27(3)	& 43.8(15)
&      	&  
\\

6792	& 17999.70(3)	& 19.4(10)
&      	&
& 6822	& 17974.92(3)	& 110.3(16)
& 17974.94	& S+  GK-2B  (8-10) R1    
\\

6793	& 17999.29(3)	& 27.0(10)
&      	& S-  4E-2C  (4-4) R3    
& 6823	& 17973.49(5)	& 27(6)
&      	&
\\

6794	& 17998.90(3)	& 15.1(11)
&      	&  
& 6824	& 17973.28(3)	& 174(5)
& 17973.28	&  
\\

6795	& 17997.487(18)	& 30.1(8)
&      	&  
& 6825	& 17972.90(3)	& 39.0(11)
&      	&
\\

6796	& 17996.735(15)	& 51.8(8)
& 17996.73	&  
& 6826	& 17972.12(2)	& 108.1(5)
& 17972.11	& S+  GK-2B  (1-4) R7    
\\

6827	& 17971.39(5)	& 4.9(5)
&      	&
& 6857	& 17947.70(3)	& 18.9(6)
&      	&  
\\

6828	& 17970.84(3)	& 17.8(5)
&      	&
& 6858	& 17946.65(2)	& 108.6(5)
& 17946.62	&  
\\

6829	& 17970.30(3)	& 84.5(5)
& 17970.30	&  
& 6859	& 17945.70(4)	& 6.2(5)
&      	&  
\\

6830	& 17969.41(4)	& 10.5(5)
&      	&  
& 6860	& \textbf{17945.130(17)}	& 248.5(6)
& 17945.13	& \textbf{T+  3c-2a  (2-1) P2   } 
\\

6831	& 17968.81(4)	& 23.8(13)
&      	&
& & & &	& S+  3F-2C  (3-0) R3    
\\

6832	& \textbf{17968.52(3)}	& 94.7(13)
& 17968.53	& \textbf{T-  3c-2a  (8-6) Q2   } 
& 6861	& 17944.62(3)	& 12.0(5)
&      	&
\\

6833	& 17967.89(4)	& 34(5)
&      	& S+  GK-2B  (2-5) P1    
& 6862	& 17944.13(4)	& 8.9(6)
&      	&
\\

6834	& 17967.69(5)	& 31(5)
&      	&
& 6863	& \textbf{17943.650(16)}	& 601.8(13)
& 17943.66	& \textbf{T-  3c-2a  (2-1) Q5   } 
\\

6835	& \textbf{17967.11(2)}	& 1266.9(9)
& 17967.11	& \textbf{T-  3c-2a  (2-1) Q4   } 
& 6864	& 17943.19(3)	& 20.7(7)
&      	&
\\

6836	& 17966.57(3)	& 20.4(6)
&      	&
& 6865	& \textbf{17942.72(3)}	& 35.2(10)
&      	& \textbf{T-  3f-2c  (0-0) R13  } 
\\

6837	& 17964.87(3)	& 113.5(8)
& 17964.87	&  
& 6866	& 17942.40(2)	& 41.7(12)
&      	&
\\

6838	& 17964.51(3)	& 44.3(8)
&      	&  
& 6867	& 17941.67(3)	& 17.0(6)
&      	&
\\

6839	& 17964.02(3)	& 17.4(6)
&      	& S+  GK-2B  (8-10) R0    
& 6868	& 17941.24(2)	& 19.3(6)
&      	&  
\\

6840	& 17962.88(4)	& 10.0(5)
&      	&  
& 6869	& 17940.482(16)	& 338.1(6)
& 17940.48	&  
\\

6841	& 17962.21(3)	& 11.4(5)
&      	&
& 6870	& 17939.95(4)	& 8.9(6)
&      	&
\\

6842	& 17961.61(3)	& 31.7(5)
&      	&  
& 6871	& 17939.52(2)	& 39.9(6)
&      	&  
\\

6843	& 17960.89(3)	& 11.5(5)
&      	&
& 6872	& 17938.96(4)	& 6.8(6)
&      	&
\\

6844	& 17960.24(5)	& 6.3(6)
&      	&  
& 6873	& \textbf{17938.52(2)}	& 33.4(6)
&      	& \textbf{T+  3b-2a  (8-2) P2   } 
\\

6845	& 17959.77(3)	& 64(4)
& 17959.77	&  
& 6874	& 17937.95(3)	& 49(4)
&      	&
\\

6846	& \textbf{17959.57(4)}	& 28(5)
&      	& \textbf{T-  3f-2c  (0-0) R14  } 
& 6875	& 17937.74(2)	& 85(4)
&      	&
\\

6847	& 17958.81(2)	& 227.8(6)
& 17958.80	&  
& 6876	& 17936.88(3)	& 16.5(8)
&      	&
\\

6848	& 17957.26(4)	& 11.9(6)
&      	&  
& 6877	& 17936.53(2)	& 29.9(8)
&      	&
\\

6849	& 17956.10(3)	& 17.5(6)
&      	&  
& 6878	& 17935.82(3)	& 17.0(7)
&      	& S   3A-2B  (3-11) R2    
\\

6850	& \textbf{17953.17(3)}	& 60.1(6)
& 17953.14	& \textbf{T-  3c-2a  (8-6) Q3   } 
& 6879	& 17935.31(2)	& 35.7(7)
& 17935.34	&  
\\

6851	& 17952.50(4)	& 9.8(6)
&      	&
& 6880	& 17934.63(2)	& 44.7(6)
& 17934.61	&  
\\

6852	& 17951.46(4)	& 7.7(6)
&      	&  
& 6881	& 17933.61(2)	& 36.2(6)
&      	&  
\\

6853	& 17950.87(3)	& 61(6)
&      	&  
& 6882	& \textbf{17932.710(18)}	& 99.6(6)
& 17932.72	& \textbf{T-  3c-2a  (8-6) Q4   } 
\\

6854	& 17950.68(4)	& 32(6)
&      	&
& 6883	& 17931.81(2)	& 19.5(6)
&      	& S   3A-2B  (2-9) P1    
\\

6855	& 17949.15(3)	& 26.2(6)
&      	&  
& 6884	& 17930.969(17)	& 269.4(19)
& 17930.97	&  
\\

6856	& 17948.71(3)	& 32.9(6)
&      	&
& 6885	& 17930.62(3)	& 69.7(16)
&      	& S   3A-2B  (2-9) P3    
\\

6886	& 17930.27(2)	& 133.8(15)
& 17930.28	& S-  3E-2B  (1-6) Q5    
& 6916	& 17908.48(3)	& 55.8(5)
&      	&
\\

6887	& 17929.92(3)	& 29.4(16)
&      	&
& 6917	& 17907.91(3)	& 29.4(6)
&      	&  
\\

6888	& 17929.33(3)	& 15.7(6)
&      	&
& 6918	& \textbf{17907.33(3)}	& 50.0(5)
& 17907.34	& \textbf{T-  3c-2a  (8-6) Q5   } 
\\

6889	& 17928.72(3)	& 16.4(6)
&      	&
& & & &	& S+  3F-2C  (3-0) R1    
\\

6890	& 17928.113(19)	& 66.7(6)
& 17928.11	& S+  3F-2C  (3-0) R2    
& 6919	& 17906.55(4)	& 8.8(5)
&      	&
\\

6891	& 17927.50(2)	& 28.8(6)
&      	& S+  GK-2B  (2-5) P3    
& 6920	& 17905.40(4)	& 9.1(5)
&      	&  
\\

6892	& 17925.67(4)	& 7.5(6)
&      	& S-  4E-2C  (3-3) P4    
& 6921	& 17904.68(3)	& 35.8(5)
& 17904.71	&  
\\

6893	& 17924.921(18)	& 81.9(6)
& 17924.92	& S-  3E-2B  (4-11) Q3    
& 6922	& \textbf{17903.97(3)}	& 231.5(9)
& 17903.95	& \textbf{T+  3c-2a  (2-1) P3   } 
\\

6894	& \textbf{17924.365(18)}	& 120.1(7)
& 17924.36	& \textbf{T+  3d-2c  (2-1) P4   } 
& & & &	& S+  GK-2B  (2-5) P4    
\\

6895	& 17923.91(3)	& 14.0(7)
&      	&
& 6923	& 17903.45(3)	& 46.9(6)
&      	&
\\

6896	& 17922.72(2)	& 25.7(6)
&      	&  
& 6924	& 17902.80(3)	& 54.3(6)
&      	&
\\

6897	& \textbf{17922.145(19)}	& 116.8(12)
& 17922.15	& T-  3f-2c  (0-0) R12   
& 6925	& 17902.26(6)	& 5.6(6)
&      	&
\\

6898	& \textbf{17921.81(3)}	& 25.3(13)
&      	
& \textbf{ \textit{T- 3f-2c (0-0) R12}} 
& 6926	& 17901.55(3)	& 56.8(5)
& 17901.58	& S+  GK-2B  (8-10) P3    
\\

6899	& 17921.02(2)	& 30.6(8)
&      	&
& 6927	& 17900.92(3)	& 37.4(5)
&      	& S   3A-2B  (3-11) R1    
\\

6900	& \textbf{17920.603(18)}	& 133.0(8)
& 17920.57	& \textbf{T+  3f-2c  (0-0) R9   } 
& 6928	& 17900.24(3)	& 148.7(6)
&      	&  
\\

6901	& 17919.91(2)	& 23.2(6)
&      	& S+  GK-2B  (8-10) P2    
& 6929	& 17899.47(3)	& 42.4(8)
& 17899.49	& S-  3E-2B  (4-11) Q2    
\\

6902	& 17918.80(2)	& 56.4(9)
& 17918.80	& S+  GK-2B  (1-4) R6    
& 6930	& \textbf{17899.06(5)}	& 11.4(8)
&      	& \textbf{T+  3b-2a (10-3) R3   } 
\\

6903	& 17918.09(2)	& 69.2(14)
& 17918.12	&  
& 6931	& \textbf{17898.12(3)}	& 54.2(5)
&      	& \textbf{T-  3f-2c  (0-0) R11  } 
\\

6904	& 17917.71(4)	& 22.0(14)
&      	&  
& 6932	& 17896.55(4)	& 5.1(3)
&      	&  
\\

6905	& 17917.16(3)	& 39.9(10)
&      	&  
& 6933	& 17895.96(4)	& 9.2(4)
&      	&
\\

6906	& 17916.700(19)	& 129.5(11)
& 17916.68	&  
& 6934	& 17895.53(4)	& 9.5(4)
&      	&  
\\

6907	& 17916.16(4)	& 22.2(14)
&      	&
& 6935	& 17894.14(4)	& 5.2(3)
&      	&
\\

6908	& \textbf{17915.725(16)}	& 1062(2)
& 17915.73	& \textbf{T-  3c-2a  (2-1) Q6   } 
& 6936	& 17893.52(6)	& 4.0(5)
&      	&
\\

6909	& 17915.20(3)	& 26.8(10)
&      	&
& 6937	& 17893.07(3)	& 313.4(8)
& 17893.10	&  
\\

6910	& 17914.050(18)	& 112.5(9)
& 17914.04	&  
& 6938	& 17892.54(3)	& 27.8(4)
&      	&
\\

6911	& 17913.45(3)	& 25.2(9)
&      	&
& 6939	& 17892.12(7)	& 3.1(4)
&      	&
\\

6912	& 17912.319(18)	& 115.5(9)
&      	&
& 6940	& 17891.48(3)	& 23.9(3)
&      	&
\\

6913	& 17910.86(3)	& 18.0(7)
& 17910.87	& S   4D-2C  (0-0) Q7    
& 6941	& 17890.92(3)	& 68.1(8)
& 17890.94	&  
\\

6914	& 17909.57(5)	& 13.4(19)
&      	&
& 6942	& 17890.50(4)	& 60(6)
&      	&
\\

6915	& 17909.28(3)	& 55.0(19)
&      	&  
& 6943	& 17890.26(5)	& 59(4)
&      	& S-  4E-2C  (1-1) P8    
\\

6944	& 17890.00(4)	& 43(3)
&      	& S+  3E-2B  (1-6) R1    
& 6972	& 17872.75(5)	& 12.6(19)
&      	&  
\\

& & &	& S-  4E-2C  (4-4) P2    
& 6973	& 17872.04(4)	& 13.0(7)
&      	&  
\\

6945	& 17888.80(4)	& 9.9(3)
&      	&  
& 6974	& 17871.68(4)	& 19.4(7)
&      	&  
\\

6946	& 17888.26(3)	& 50.9(6)
& 17888.22	& S-  3E-2B  (1-6) Q4    
& 6975	& \textbf{17871.00(3)}	& 152.9(4)
& 17870.97	& \textbf{T-  3f-2c  (0-0) R10  } 
\\

6947	& 17887.85(5)	& 8.6(5)
&      	&  
& & & &	& S+  3E-2B  (4-11) P3    
\\

6948	& 17887.47(9)	& 2.3(6)
&      	&
& 6976	& 17870.43(4)	& 10.3(4)
&      	&
\\

6949	& 17886.86(3)	& 23.9(3)
& 17886.87	&  
& 6977	& 17869.49(3)	& 34.7(4)
& 17869.54	&  
\\

6950	& 17886.26(4)	& 38(2)
&      	&  
& 6978	& 17868.90(3)	& 102.7(8)
& 17868.91	&  
\\

6951	& 17886.03(4)	& 27(2)
&      	&
& 6979	& 17868.41(4)	& 8.4(5)
&      	&
\\

6952	& 17885.47(5)	& 3.5(3)
&      	&
& 6980	& 17866.59(4)	& 45.2(7)
&      	&  
\\

6953	& 17884.68(5)	& 4.1(3)
&      	&  
& 6981	& 17866.11(4)	& 35.1(11)
&      	&  
\\

6954	& 17883.99(4)	& 5.1(3)
&      	&  
& 6982	& \textbf{17865.76(4)}	& 87.2(11)
& 17865.81	& \textbf{T+  3b-2a (10-3) P2   } 
\\

6955	& \textbf{17883.39(3)}	& 419.7(10)
& 17883.38	& \textbf{T-  3c-2a  (2-1) Q7   } 
& 6983	& 17865.34(7)	& 6.3(8)
&      	&  
\\

6956	& 17882.96(3)	& 71.7(7)
&      	&
& 6984	& 17864.55(3)	& 53.4(6)
& 17864.59	&  
\\

6957	& 17882.54(3)	& 47.6(10)
&      	& S-  3E-2B  (4-11) Q1    
& 6985	& 17862.24(4)	& 22.3(6)
&      	&  
\\

6958	& 17882.09(6)	& 3.7(4)
&      	&
& 6986	& 17861.48(3)	& 56.4(6)
& 17861.50	&  
\\

6959	& \textbf{17880.73(3)}	& 21.8(4)
& 17880.71	& \textbf{T+  3b-2a  (8-2) P3   } 
& 6987	& 17860.91(4)	& 14.3(6)
&      	&  
\\

6960	& 17879.99(3)	& 14.5(4)
&      	&
& 6988	& 17859.43(4)	& 56.5(9)
&      	&  
\\

6961	& \textbf{17878.63(3)}	& 249.2(6)
& 17878.62	& \textbf{T+  3d-2c  (2-1) Q6   } 
& 6989	& \textbf{17859.02(3)}	& 131.0(10)
&      	& \textbf{T+  3d-2c  (3-2) R1   } 
\\

6962	& 17878.16(5)	& 6.7(5)
&      	&
& 6990	& \textbf{17858.62(3)}	& 563.2(13)
& 17858.63	& \textbf{T+  3c-2a  (2-1) P4   } 
\\

6963	& 17877.56(4)	& 14.8(5)
&      	&
& 6991	& 17858.10(5)	& 15.7(9)
&      	&
\\

6964	& \textbf{17877.08(3)}	& 213.2(6)
& 17877.05	& \textbf{T-  3c-2a  (8-6) Q6   } 
& 6992	& 17857.70(5)	& 13.3(9)
&      	&  
\\

6965	& 17876.55(6)	& 5.4(5)
&      	&
& 6993	& 17855.37(3)	& 101.6(7)
& 17855.40	& S-  3E-2B  (1-6) Q3    
\\

6966	& 17876.10(5)	& 6.6(5)
&      	& S-  4E-2C  (3-3) P5    
& 6994	& 17854.75(3)	& 225.6(17)
& 17854.72	&  
\\

6967	& 17875.37(3)	& 116.7(4)
&      	& S   3A-2B  (3-11) R0    
& 6995	& 17854.46(4)	& 28.1(18)
&      	&
\\

& & &	& S+  GK-2B  (1-4) R5    
& 6996	& 17853.53(4)	& 21.1(7)
&      	&  
\\

6968	& 17874.76(3)	& 23.7(5)
&      	&
& 6997	& 17852.75(4)	& 16.9(7)
&      	&
\\

6969	& 17874.33(4)	& 11.9(5)
&      	&
& 6998	& 17852.06(5)	& 10.9(7)
&      	&
\\

6970	& \textbf{17873.54(3)}	& 109.8(5)
& 17873.49	& \textbf{T+  3f-2c  (0-0) R8   } 
& 6999	& \textbf{17850.80(3)}	& 85.1(7)
& 17850.75	& \textbf{T+  3d-2c  (3-2) R2   } 
\\

6971	& 17873.02(4)	& 31.3(18)
&      	&  
& 7000	& 17848.03(5)	& 10.2(7)
&      	&
\\

7001	& 17847.24(4)	& 29.0(9)
&      	&
& 7030	& \textbf{17828.36(3)}	& 46.8(8)
&      	& \textbf{T+  3d-2c  (3-2) Q1   } 
\\

7002	& \textbf{17846.81(3)}	& 691.7(19)
& 17846.80	& \textbf{T+  3d-2c  (2-1) P5   } 
& 7031	& 17828.00(4)	& 18.4(7)
&      	&
\\

& & &	& \textbf{T-  3c-2a  (2-1) Q8   } 
& 7032	& 17827.49(3)	& 300.1(6)
& 17827.49	&  
\\

7003	& 17846.43(4)	& 78.0(13)
&      	&  
& 7033	& 17826.17(3)	& 132.7(5)
& 17826.19	&  
\\

7004	& 17846.07(7)	& 10.0(14)
&      	&
& 7034	& 17825.09(3)	& 28.7(10)
&      	&  
\\

7005	& 17845.60(3)	& 149.8(8)
& 17845.60	&  
& 7035	& 17824.77(4)	& 19.9(10)
&      	&  
\\

7006	& 17844.98(4)	& 46(4)
&      	&
& 7036	& \textbf{17823.93(3)}	& 237(10)
& 17823.93	& \textbf{T+  3f-2c  (0-0) R7   } 
\\

7007	& 17844.76(5)	& 38(4)
&      	&  
& & & &	& S-  4E-2C  (3-3) P6    
\\

7008	& 17843.71(3)	& 37.5(6)
& 17843.70	&  
& 7037	& 17823.78(4)	& 45(9)
&      	&
\\

7009	& 17843.25(4)	& 35.4(6)
&      	&  
& 7038	& 17823.22(3)	& 32.2(5)
&      	&
\\

7010	& \textbf{17842.71(3)}	& 333.3(7)
& 17842.68	& \textbf{T+  3c-2a  (3-2) R5   } 
& 7039	& \textbf{17822.61(3)}	& 788.4(15)
& 17822.59	& \textbf{T+  3c-2a  (3-2) R2   } 
\\

7011	& \textbf{17842.12(3)}	& 819(16)
&      	& \textbf{T+  3c-2a  (3-2) R4   } 
& 7040	& 17822.26(3)	& 53.1(11)
&      	&
\\

7012	& 17841.87(4)	& 178(13)
&      	&
& 7041	& 17821.89(3)	& 39.7(8)
&      	&
\\

7013	& 17841.58(4)	& 63(4)
&      	& S+  GK-2B  (1-4) R4    
& 7042	& 17821.07(3)	& 140.3(18)
&      	&  
\\

7014	& \textbf{17840.83(3)}	& 94.3(6)
& 17840.86	& \textbf{T-  3f-2c  (0-0) R9   } 
& 7043	& 17820.30(3)	& 174(8)
& 17820.25	&  
\\

7015	& 17840.09(4)	& 11.1(5)
&      	&
& 7044	& 17820.05(3)	& 154(8)
& 17820.05	&  
\\

7016	& 17838.58(4)	& 11.9(5)
&      	&
& 7045	& 17819.42(3)	& 217.7(18)
& 17819.46	&  
\\

7017	& 17837.55(3)	& 82.8(5)
& 17837.53	& S-  3E-2B  (2-8) Q7    
& 7046	& 17818.16(3)	& 331.8(18)
& 17818.22	& S+  WX-2B  (0-2) P1    
\\

7018	& 17836.65(4)	& 25.6(5)
&      	&  
& 7047	& 17817.10(3)	& 72.0(18)
& 17817.12	& S+  GK-2B  (1-4) R3    
\\

7019	& 17836.10(6)	& 5.6(6)
&      	&
& 7048	& \textbf{17815.90(3)}	& 108(2)
& 17815.90	& \textbf{T+  3d-2c  (2-1) Q7   } 
\\

7020	& 17835.68(4)	& 17.9(6)
&      	& S+  3E-2B  (1-6) P4    
& 7049	& 17815.49(4)	& 55(2)
&      	& S-  3E-2B  (1-6) Q1    
\\

7021	& \textbf{17835.05(3)}	& 341.3(6)
& 17835.04	& \textbf{T+  3c-2a  (3-2) R3   } 
& 7050	& 17813.85(3)	& 61.3(18)
& 17813.86	&  
\\

7022	& \textbf{17834.31(4)}	& 91(9)
& 17834.27	& \textbf{T+  3d-2c  (3-2) R3   } 
& 7051	& 17812.83(3)	& 185.2(18)
& 17812.87	&  
\\

7023	& 17834.16(6)	& 23(9)
&      	& \textbf{T+  3d-2c  (3-2) R3   } 
& 7052	& \textbf{17811.20(3)}	& 82.3(18)
&      	& T+  3d-2c  (3-2) R4    
\\

7024	& 17832.90(4)	& 10.2(6)
&      	&  
& 7053	& 17810.64(3)	& 86.4(18)
& 17810.59	&  
\\

7025	& 17832.39(4)	& 31.1(6)
&      	&  
& 7054	& \textbf{17809.90(3)}	& 68.3(18)
&      	& \textbf{T+  3b-2a  (8-2) P4   } 
\\

7026	& 17831.70(4)	& 13.4(6)
&      	&  
& 7055	& \textbf{17809.28(3)}	& 271.8(18)
& 17809.28	& \textbf{T+  3c-2a  (2-1) P5   } 
\\

7027	& 17831.27(3)	& 61.7(6)
& 17831.28	& S-  3E-2B  (1-6) Q2    
& 7056	& 17808.68(3)	& 53.1(18)
&      	& S+  3E-2B  (1-6) P3    
\\

7028	& 17830.73(3)	& 228.8(8)
& 17830.74	&  
& 7057	& \textbf{17807.88(3)}	& 272(3)
& 17807.86	& \textbf{T-  3f-2c  (0-0) R8   } 
\\

7029	& 17830.36(3)	& 101.7(8)
&      	&  
& 7058	& 17807.51(5)	& 30(3)
&      	&  
\\

7059	& 17806.77(5)	& 20.6(18)
&      	&  
& 7087	& 17782.75(4)	& 71(3)
&      	&
\\

7060	& \textbf{17806.07(3)}	& 226.7(11)
& 17806.03	& \textbf{T-  3c-2a  (2-1) Q9   } 
& 7088	& 17781.92(3)	& 236.8(7)
& 17781.95	&  
\\

7061	& 17805.27(3)	& 279.1(12)
& 17805.25	&  
& 7089	& 17781.42(4)	& 19.4(6)
&      	&  
\\

7062	& 17803.21(3)	& 88.3(10)
&      	&
& 7090	& 17779.34(3)	& 81.1(6)
& 17779.32	&  
\\

7063	& 17802.37(3)	& 95.0(14)
&      	&  
& 7091	& 17777.48(5)	& 8.7(6)
&      	&  
\\

7064	& \textbf{17801.97(3)}	& 228.3(14)
& 17801.97	& \textbf{T+  3d-2c  (3-2) Q2   } 
& 7092	& 17776.69(4)	& 20.6(6)
&      	&  
\\

7065	& 17801.30(3)	& 182.6(12)
& 17801.30	&  
& 7093	& 17775.84(3)	& 168.0(6)
& 17775.82	& S-  3E-2B  (2-8) Q6    
\\

7066	& 17800.87(4)	& 31.0(12)
&      	& S+  GK-2B  (1-4) R2    
& 7094	& 17775.24(5)	& 9.1(7)
&      	&
\\

7067	& 17799.68(3)	& 38.6(10)
&      	&  
& 7095	& 17774.78(5)	& 10.6(7)
&      	&  
\\

7068	& 17798.75(3)	& 170.1(12)
& 17798.76	&  
& 7096	& 17773.43(4)	& 14.6(6)
&      	&  
\\

7069	& 17798.35(3)	& 101.0(12)
& 17798.36	&  
& 7097	& \textbf{17772.82(3)}	& 200.2(9)
& 17772.81	& \textbf{T+  3f-2c  (0-0) R6   } 
\\

7070	& 17797.40(6)	& 10.8(13)
&      	&
& 7098	& \textbf{17772.42(3)}	& 182.8(8)
& 17772.44	& \textbf{T-  3f-2c  (0-0) R7   } 
\\

7071	& 17797.03(4)	& 77.9(13)
& 17797.08	&  
& 7099	& 17771.94(5)	& 9.7(7)
&      	&  
\\

7072	& 17796.48(4)	& 69.3(8)
& 17796.42	&  
& 7100	& 17771.31(4)	& 67.7(6)
& 17771.34	&  
\\

7073	& 17795.94(4)	& 77.6(8)
& 17795.91	&  
& 7101	& 17770.76(4)	& 25.1(6)
&      	&  
\\

7074	& 17794.47(4)	& 28.3(8)
&      	&  
& 7102	& 17769.89(5)	& 11.8(6)
&      	&
\\

7075	& 17793.92(3)	& 128.1(9)
& 17793.92	&  
& 7103	& 17768.67(4)	& 22.7(8)
&      	&
\\

7076	& 17793.34(3)	& 420.6(11)
& 17793.34	&  
& 7104	& 17768.27(4)	& 38.0(8)
& 17768.24	&  
\\

7077	& 17792.62(5)	& 12.9(8)
&      	&  
& 7105	& 17766.79(5)	& 7.6(5)
&      	&  
\\

7078	& 17791.38(4)	& 52.4(8)
& 17791.42	& S+  WX-2B  (0-2) P2    
& 7106	& 17765.98(3)	& 215.9(9)
& 17766.00	&  
\\

& & &	& S+  GK-2B  (1-4) R1    
& 7107	& \textbf{17765.59(3)}	& 139.8(8)
& 17765.57	& \textbf{T+  3d-2c  (3-2) Q3   } 
\\

7079	& 17790.82(3)	& 97.5(8)
& 17790.82	&  
& 7108	& 17764.92(4)	& 43.8(6)
&      	& S-  4E-2C  (4-4) P5    
\\

7080	& 17790.31(3)	& 134.6(9)
& 17790.36	&  
& 7109	& \textbf{17764.45(5)}	& 12.8(6)
&      	& \textbf{T+  3d-2c  (2-1) P6   } 
\\

7081	& 17786.36(4)	& 40.0(6)
& 17786.37	&  
& 7110	& 17763.67(4)	& 38.3(5)
& 17763.61	&  
\\

7082	& 17785.60(3)	& 78.2(6)
&      	&
& 7111	& 17762.84(3)	& 149.8(6)
& 17762.81	&  
\\

7083	& 17785.07(5)	& 14.9(7)
&      	&
& 7112	& 17761.94(5)	& 9.5(6)
&      	&
\\

7084	& 17784.61(4)	& 61.9(7)
& 17784.64	&  
& 7113	& \textbf{17761.34(3)}	& 527(2)
& 17761.33	& \textbf{T-  3c-2a  (2-1) Q10  } 
\\

7085	& 17783.87(4)	& 15.2(6)
&      	&  
& & & &	& \textbf{T+  3f-2c  (1-1) R9   } 
\\

7086	& \textbf{17783.06(3)}	& 557(4)
& 17783.04	& \textbf{T+  3c-2a  (3-2) R0   } 
& 7114	& 17760.94(4)	& 78.1(16)
&      	&
\\

& & &	& \textbf{T+  3d-2c  (3-2) R5   } 
& 7115	& \textbf{17760.38(4)}	& 38.4(6)
&      	& \textbf{T+  3b-2a  (6-1) R1   } 
\\

7116	& 17759.46(4)	& 15.1(6)
&      	&  
& 7146	& 17728.88(5)	& 25.4(14)
&      	&
\\

7117	& 17759.01(4)	& 18.4(6)
&      	& S+  GK-2B  (1-4) P1    
& 7147	& \textbf{17728.46(4)}	& 564.3(17)
& 17728.47	& \textbf{T-  3c-2a  (3-2) Q3   } 
\\

7118	& 17758.33(4)	& 25.5(6)
& 17758.28	&  
& 7148	& 17727.86(5)	& 21.2(9)
&      	& S+  3E-2B  (2-8) R2    
\\

7119	& 17757.75(4)	& 16.5(6)
&      	&  
& 7149	& \textbf{17726.36(4)}	& 61.0(9)
& 17726.27	& \textbf{T+  3b-2a  (8-2) P5   } 
\\

7120	& 17757.03(3)	& 104.9(6)
& 17757.09	&  
& 7150	& \textbf{17725.06(5)}	& 17.8(9)
&      	& \textbf{T+  3b-2a (10-3) P4   } 
\\

7121	& \textbf{17756.43(3)}	& 248.6(10)
& 17756.43	& \textbf{T+  3b-2a  (6-1) R2   } 
& 7151	& 17723.32(3)	& 95.6(8)
& 17723.31	& S-  3E-2B  (2-8) Q5    
\\

7122	& \textbf{17755.98(3)}	& 519.1(14)
& 17756.03	& \textbf{T+  3c-2a  (2-1) P6   } 
& 7152	& \textbf{17722.82(3)}	& 147.8(8)
& 17722.82	& \textbf{T+  3f-2c  (1-1) R8   } 
\\

7123	& 17755.33(5)	& 14.5(6)
&      	&
& 7153	& 17721.83(4)	& 9.2(6)
&      	&
\\

7124	& 17754.82(5)	& 11.8(6)
&      	&  
& 7154	& \textbf{17721.26(3)}	& 784.1(11)
& 17721.29	& \textbf{T+  3f-2c  (0-0) R5   } 
\\

7125	& \textbf{17752.08(4)}	& 32.9(7)
&      	& \textbf{T+  3b-2a  (6-1) R0   } 
& & & &	& \textbf{T+  3d-2c  (3-2) Q4   } 
\\

7126	& \textbf{17751.57(4)}	& 307.0(10)
& 17751.60	& \textbf{T-  3c-2a  (3-2) Q1   } 
& 7155	& 17720.79(4)	& 18.9(8)
&      	&
\\

7127	& 17750.82(4)	& 63.6(8)
&      	&  
& 7156	& 17720.32(5)	& 7.9(7)
&      	&  
\\

7128	& 17750.25(4)	& 234(17)
& 17750.20	& S+  WX-2B  (0-2) P3    
& 7157	& 17719.63(3)	& 69.0(15)
& 17719.68	&  
\\

7129	& 17750.10(6)	& 78(18)
&      	& S+  WX-2B  (0-2) P3    
& 7158	& 17719.33(4)	& 27.7(15)
&      	&  
\\

7130	& 17744.71(4)	& 158.7(8)
& 17744.74	&  
& 7159	& 17718.43(4)	& 8.6(6)
&      	&
\\

7131	& 17742.83(5)	& 14.9(9)
&      	&
& 7160	& 17717.52(5)	& 6.6(6)
&      	& S-  4E-2C  (4-4) P6    
\\

7132	& \textbf{17742.31(4)}	& 957.9(15)
& 17742.31	& \textbf{T-  3c-2a  (3-2) Q2   } 
& 7161	& \textbf{17716.73(3)}	& 56.8(6)
& 17716.74	& \textbf{T+  3d-2c  (3-2) P3   } 
\\

7133	& 17741.84(6)	& 14.4(10)
&      	&
& 7162	& 17713.92(4)	& 45(2)
&      	&  
\\

7134	& \textbf{17740.26(4)}	& 94.2(8)
& 17740.31	& \textbf{T+  3b-2a  (6-1) R3   } 
& 7163	& 17713.63(3)	& 79(2)
& 17713.65	&  
\\

7135	& 17739.40(5)	& 12.2(8)
&      	&
& 7164	& 17712.77(3)	& 138(6)
& 17712.73	&  
\\

7136	& 17737.47(4)	& 139(4)
& 17737.44	&  
& 7165	& 17712.56(4)	& 46(6)
&      	&
\\

7137	& 17737.23(6)	& 21(4)
&      	&
& 7166	& \textbf{17712.00(3)}	& 108.3(11)
& 17712.02	& \textbf{T+  3b-2a  (6-1) R4   } 
\\

7138	& 17735.57(7)	& 10.7(11)
&      	&
& 7167	& 17711.54(3)	& 102.7(12)
& 17711.58	&  
\\

7139	& 17735.14(4)	& 375(6)
&      	&
& 7168	& 17711.15(3)	& 49.7(13)
&      	&
\\

7140	& \textbf{17734.85(4)}	& 608(10)
& 17734.82	& \textbf{T-  3f-2c  (0-0) R6   } 
& 7169	& 17710.52(3)	& 57.8(12)
&      	&
\\

7141	& 17734.66(5)	& 163(16)
&      	&
& 7170	& \textbf{17710.05(3)}	& 1185.8(16)
& 17710.04	& \textbf{T-  3c-2a  (3-2) Q4   } 
\\

7142	& 17733.98(5)	& 18.0(10)
&      	&  
& 7171	& 17709.53(3)	& 157.9(11)
&      	&  
\\

7143	& 17733.47(5)	& 23.1(10)
&      	&  
& 7172	& \textbf{17709.08(4)}	& 21.5(11)
&      	& T-  3f-2c  (1-1) R9    
\\

7144	& 17732.93(5)	& 23.9(9)
&      	&  
& 7173	& 17708.54(5)	& 11.7(10)
&      	&
\\

7145	& 17729.45(4)	& 73.3(9)
& 17729.41	&  
& 7174	& 17707.79(3)	& 32.2(10)
& 17707.80	&  
\\

7175	& 17706.36(3)	& 41.6(10)
& 17706.34	&  
& 7204	& 17684.39(4)	& 42.1(12)
&      	&
\\

7176	& 17705.17(4)	& 19.1(10)
&      	&
& 7205	& 17683.82(3)	& 77.4(12)
& 17683.85	&  
\\

7177	& 17704.67(4)	& 20.9(10)
&      	&  
& 7206	& 17683.19(4)	& 39.8(12)
&      	&
\\

7178	& 17703.76(3)	& 28.7(10)
& 17703.78	&  
& 7207	& 17682.55(4)	& 42.5(17)
&      	&
\\

7179	& 17702.60(3)	& 54.4(10)
&      	&  
& 7208	& \textbf{17682.11(3)}	& 552.8(19)
& 17682.12	& \textbf{T+  3f-2c  (1-1) R7   } 
\\

7180	& 17700.95(3)	& 51.8(10)
& 17700.95	&  
& 7209	& \textbf{17681.30(3)}	& 393.7(13)
& 17681.31	& \textbf{T-  3f-2c  (1-1) R8   } 
\\

7181	& 17700.40(5)	& 13.0(11)
&      	&
& 7210	& 17679.96(4)	& 44.9(12)
& 17680.02	& S-  3E-2B  (2-8) Q4    
\\

7182	& 17699.88(3)	& 319(3)
& 17699.86	&  
& 7211	& 17679.37(5)	& 19.8(12)
&      	&
\\

7183	& 17699.62(3)	& 62(3)
&      	&
& 7212	& 17678.39(3)	& 46.1(11)
& 17678.32	&  
\\

7184	& \textbf{17699.06(3)}	& 255.4(10)
& 17699.04	& \textbf{T+  3c-2a  (2-1) P7   } 
& 7213	& 17677.99(5)	& 20.1(18)
&      	&  
\\

7185	& 17698.25(3)	& 38.5(10)
&      	&
& 7214	& 17677.03(3)	& 75.4(16)
&      	&  
\\

7186	& \textbf{17697.52(4)}	& 22.0(11)
&      	& \textbf{T-  3c-2a  (9-7) Q1   } 
& 7215	& 17676.71(3)	& 96.5(16)
& 17676.74	&  
\\

7187	& 17697.06(3)	& 78.1(14)
& 17697.03	&  
& 7216	& 17675.70(5)	& 12.4(9)
&      	&  
\\

7188	& 17696.70(5)	& 14.6(14)
&      	&  
& 7217	& 17674.08(3)	& 56.4(13)
& 17674.08	&  
\\

7189	& 17695.83(4)	& 27.8(17)
&      	&
& 7218	& 17673.72(4)	& 29.8(13)
&      	& S+  3E-2B  (2-8) R1    
\\

7190	& \textbf{17695.53(3)}	& 352.4(17)
&      	& \textbf{T-  3f-2c  (0-0) R5   } 
& 7219	& 17673.02(4)	& 26.4(9)
&      	&
\\

& & &	& S+  WX-2B  (0-2) P4    
& 7220	& 17672.48(3)	& 35.7(9)
&      	& S-  3F-2C  (3-0) P5    
\\

7191	& 17695.02(3)	& 69.4(5)
&      	&  
& 7221	& \textbf{17671.67(3)}	& 51.5(9)
& 17671.69	& \textbf{T+  3b-2a  (6-1) R5   } 
\\

7192	& 17694.51(4)	& 16.1(6)
&      	&
& 7222	& \textbf{17670.93(3)}	& 130.1(15)
&      	& \textbf{T+  3d-2c  (3-2) Q5   } 
\\

7193	& 17694.09(5)	& 6.3(6)
&      	&
& 7223	& \textbf{17670.53(3)}	& 376(10)
& 17670.52	& \textbf{T+  3f-2c  (0-0) R4   } 
\\

7194	& 17692.04(3)	& 86(2)
&      	&  
& 7224	& 17670.34(4)	& 76(11)
&      	&
\\

7195	& 17691.76(3)	& 74.2(15)
& 17691.76	&  
& 7225	& \textbf{17667.67(3)}	& 40.3(9)
& 17667.66	& \textbf{T+  3f-2c  (0-0) Q12  } 
\\

7196	& \textbf{17691.40(4)}	& 26.7(13)
&      	& \textbf{T+  3f-2c  (0-0) Q14  } 
& 7226	& 17666.87(3)	& 255.3(10)
&      	&
\\

7197	& 17690.82(3)	& 17.0(5)
&      	&  
& 7227	& 17665.98(3)	& 38.8(9)
& 17665.97	&  
\\

7198	& 17689.53(3)	& 230(5)
& 17689.50	&  
& 7228	& 17663.83(5)	& 10.2(9)
&      	& S+  GK-2B  (1-4) P5    
\\

7199	& \textbf{17689.26(3)}	& 233(4)
& 17689.24	& \textbf{T+  3c-2a  (3-2) P2   } 
& 7229	& 17662.91(5)	& 12.7(9)
&      	&
\\

7200	& \textbf{17687.53(4)}	& 54(3)
&      	& \textbf{T-  3c-2a  (9-7) Q2   } 
& 7230	& 17660.96(4)	& 22.7(15)
&      	& S   4D-2B  (0-11) R1    
\\

7201	& \textbf{17687.16(3)}	& 556(4)
& 17687.17	& \textbf{T-  3c-2a  (3-2) Q5   } 
& 7231	& 17660.45(3)	& 188.4(15)
& 17660.45	&  
\\

7202	& 17686.06(5)	& 14.5(12)
&      	&  
& 7232	& \textbf{17659.91(3)}	& 939.0(18)
& 17659.90	& \textbf{T-  3c-2a  (3-2) Q6   } 
\\

7203	& 17685.00(4)	& 38.6(12)
&      	&  
& 7233	& 17659.37(3)	& 278.5(14)
& 17659.37	&  
\\

7234	& 17658.19(4)	& 31.8(14)
&      	&  
& 7263	& 17635.22(4)	& 7.9(6)
&      	&  
\\

7235	& 17656.94(3)	& 153.2(14)
& 17656.91	&  
& 7264	& 17634.18(3)	& 68(4)
& 17634.15	&  
\\

7236	& 17655.71(4)	& 26.9(15)
&      	&
& 7265	& 17633.97(3)	& 40(4)
&      	&
\\

7237	& 17655.13(3)	& 663(14)
&      	&
& 7266	& 17633.39(2)	& 89.8(16)
&      	&  
\\

7238	& \textbf{17654.93(3)}	& 365(13)
& 17654.95	& \textbf{T-  3f-2c  (0-0) R4   } 
& 7267	& 17633.10(3)	& 61.1(14)
&      	&
\\

7239	& 17654.45(5)	& 20.3(16)
&      	&
& 7268	& \textbf{17632.62(2)}	& 289(7)
& 17632.58	& \textbf{T+  3f-2c  (0-0) Q10  } 
\\

7240	& 17653.21(5)	& 13.9(14)
&      	& S+  EF-2B (29-6) R1    
& 7269	& 17632.42(3)	& 131(7)
&      	&
\\

7241	& \textbf{17652.51(3)}	& 94.9(16)
& 17652.53	& T+  3d-2c  (3-2) P4    
& 7270	& 17631.98(3)	& 58.7(8)
&      	&  
\\

& & &	& S+  EF-2B (29-6) R0    
& 7271	& 17631.57(3)	& 18.6(7)
&      	&  
\\

7242	& 17652.07(4)	& 47.4(16)
&      	&
& 7272	& 17631.04(2)	& 63.8(7)
&      	&
\\

7243	& \textbf{17651.54(4)}	& 110(3)
& 17651.52	& \textbf{T+  3f-2c  (0-0) Q11  } 
& 7273	& 17630.63(2)	& 99.0(9)
& 17630.63	&  
\\

7244	& 17651.25(5)	& 45(3)
&      	&  
& 7274	& 17630.28(3)	& 20.8(10)
&      	&  
\\

7245	& \textbf{17650.68(4)}	& 174(14)
& 17650.62	& \textbf{T-  3f-2c  (1-1) R7   } 
& 7275	& 17629.46(3)	& 23.3(6)
&      	&
\\

7246	& 17650.50(4)	& 115(14)
&      	& \textbf{T-  3f-2c  (1-1) R7   } 
& 7276	& 17628.94(5)	& 6.2(6)
&      	&
\\

7247	& \textbf{17649.26(3)}	& 180.4(13)
& 17649.27	& \textbf{T+  3c-2a  (3-2) P3   } 
& 7277	& \textbf{17628.35(2)}	& 408.0(7)
& 17628.34	& \textbf{T-  3c-2a  (3-2) Q7   } 
\\

7248	& 17648.51(4)	& 28.0(13)
&      	&  
& 7278	& 17627.75(2)	& 48.2(7)
&      	& S+  EF-2B (29-6) P1    
\\

7249	& 17645.69(2)	& 67.5(12)
& 17645.71	& S-  3E-2B  (2-8) Q3    
& 7279	& 17627.32(3)	& 20.9(7)
&      	&
\\

7250	& 17643.77(3)	& 22.4(12)
&      	&  
& 7280	& 17626.92(2)	& 85.7(8)
& 17626.93	&  
\\

7251	& 17643.05(3)	& 30.9(12)
&      	&  
& 7281	& \textbf{17625.00(2)}	& 78.2(9)
&      	& \textbf{T+  3f-2c  (2-2) R12  } 
\\

7252	& 17642.34(2)	& 86.9(12)
& 17642.37	&  
& 7282	& 17623.79(3)	& 44.8(9)
& 17623.80	& S+  EF-2B (29-6) R4    
\\

7253	& 17641.42(4)	& 6.6(6)
&      	&  
& 7283	& 17623.13(2)	& 171.9(9)
& 17623.14	&  
\\

7254	& 17640.89(3)	& 16.9(7)
&      	&  
& 7284	& 17622.49(4)	& 12.3(9)
&      	&  
\\

7255	& 17640.47(3)	& 24.1(9)
&      	&  
& 7285	& \textbf{17621.87(2)}	& 1071(8)
& 17621.86	& \textbf{T+  3f-2c  (0-0) R3   } 
\\

7256	& \textbf{17640.10(2)}	& 330.9(10)
& 17640.13	& \textbf{T+  3f-2c  (1-1) R6   } 
& 7286	& 17621.59(5)	& 36(7)
&      	&
\\

7257	& 17639.65(4)	& 7.6(7)
&      	&
& 7287	& 17620.19(3)	& 41.5(9)
& 17620.19	& S-  3E-2B  (2-8) Q2    
\\

7258	& 17638.91(2)	& 66.5(6)
&      	&  
& 7288	& \textbf{17619.51(2)}	& 94.1(9)
& 17619.48	& \textbf{T+  3b-2a  (6-1) R6   } 
\\

7259	& \textbf{17638.44(2)}	& 514.7(10)
& 17638.45	& \textbf{T+  3c-2a  (2-1) P8   } 
& 7289	& 17618.55(3)	& 17.7(9)
&      	&  
\\

7260	& 17638.02(4)	& 8.6(8)
&      	&
& 7290	& \textbf{17617.76(2)}	& 732(3)
& 17617.76	& \textbf{T-  3f-2c  (1-1) R6   } 
\\

7261	& 17636.87(2)	& 93.0(6)
& 17636.89	&  
& 7291	& 17617.42(3)	& 49(2)
&      	&
\\

7262	& 17635.75(3)	& 27.5(6)
&      	&
& 7292	& 17616.55(2)	& 60.8(9)
& 17616.58	&  
\\

7293	& 17615.70(2)	& 268.0(9)
& 17615.70	&  
& 7323	& \textbf{17592.662(15)}	& 561.0(10)
& 17592.66	& \textbf{T-  3c-2a  (3-2) Q8   } 
\\

7294	& 17615.10(3)	& 32.3(9)
&      	&  
& 7324	& 17591.43(3)	& 17.5(8)
&      	&
\\

7295	& \textbf{17614.10(2)}	& 579(3)
& 17614.07	& \textbf{T-  3f-2c  (0-0) R3   } 
& 7325	& \textbf{17590.736(16)}	& 197.8(8)
& 17590.73	& \textbf{T+  3c-2a  (4-3) R5   } 
\\

7296	& 17613.78(3)	& 36(3)
&      	&
& 7326	& 17590.19(5)	& 16(3)
&      	&
\\

7297	& 17612.648(18)	& 255.6(9)
& 17612.65	&  
& 7327	& 17589.94(3)	& 30(3)
&      	&  
\\

7298	& 17611.364(16)	& 233.6(12)
&      	&
& 7328	& \textbf{17588.615(15)}	& 1053(3)
& 17588.61	& \textbf{T+  3c-2a  (4-3) R4   } 
\\

7299	& 17610.914(18)	& 101.3(11)
&      	&  
& & & &	& \textbf{T+  3f-2c  (0-0) Q8   } 
\\

7300	& 17610.33(3)	& 17.6(10)
&      	&  
& 7329	& 17587.68(4)	& 28(3)
&      	&  
\\

7301	& 17609.80(2)	& 38.1(9)
&      	& S+  GK-2B  (3-6) R5    
& 7330	& 17586.683(17)	& 353(3)
&      	&
\\

7302	& 17609.16(3)	& 19.6(9)
&      	&
& 7331	& 17585.95(2)	& 79(3)
&      	&
\\

7303	& 17608.391(18)	& 91.1(10)
& 17608.40	&  
& 7332	& 17584.628(18)	& 232(3)
& 17584.60	&  
\\

7304	& 17607.91(4)	& 13.2(10)
&      	&
& 7333	& \textbf{17583.195(16)}	& 458(3)
& 17583.19	& \textbf{T-  3f-2c  (1-1) R5   } 
\\

7305	& 17607.15(5)	& 6.8(9)
&      	&  
& 7334	& \textbf{17581.317(18)}	& 227(3)
& 17581.33	& \textbf{T+  3c-2a  (4-3) R3   } 
\\

7306	& 17606.50(3)	& 22.8(13)
&      	&  
& 7335	& 17580.52(3)	& 63(3)
&      	&
\\

7307	& 17606.047(16)	& 285(2)
& 17606.07	&  
& 7336	& 17578.81(2)	& 118.2(18)
& 17578.82	&  
\\

7308	& 17605.50(3)	& 45.4(16)
&      	&  
& 7337	& 17576.83(5)	& 15.4(13)
&      	&  
\\

7309	& \textbf{17605.104(15)}	& 465.0(17)
& 17605.11	& \textbf{T+  3c-2a  (3-2) P4   } 
& 7338	& \textbf{17576.37(3)}	& 792(2)
& 17576.35	& \textbf{T+  3f-2c  (0-0) R2   } 
\\

7310	& 17604.515(16)	& 186.6(9)
& 17604.51	&  
& 7339	& 17575.97(4)	& 30.7(17)
&      	&
\\

7311	& 17603.98(3)	& 23.2(10)
&      	&
& 7340	& \textbf{17575.18(3)}	& 149(3)
& 17575.15	& \textbf{T+  3f-2c  (2-2) R9   } 
\\

7312	& 17603.318(18)	& 95.6(12)
& 17603.30	&  
& 7341	& 17574.87(3)	& 90(2)
&      	&
\\

7313	& 17602.97(2)	& 39.5(12)
&      	&
& 7342	& \textbf{17574.42(3)}	& 151.8(12)
& 17574.42	& \textbf{T+  3c-2a  (2-1) P9   } 
\\

7314	& 17600.71(2)	& 25.8(8)
&      	&
& 7343	& 17573.78(5)	& 24(3)
&      	&  
\\

7315	& 17599.43(3)	& 11.7(8)
&      	&
& 7344	& 17573.45(3)	& 442(69)
&      	&
\\

7316	& \textbf{17598.72(3)}	& 18.9(8)
&      	& \textbf{T+  3b-2a  (6-1) P3   } 
& 7345	& \textbf{17573.32(3)}	& 1007(52)
& 17573.36	& \textbf{T-  3f-2c  (0-0) R2   } 
\\

7317	& 17598.19(2)	& 53.6(9)
&      	&  
& 7346	& 17572.71(3)	& 116.4(19)
&      	&
\\

7318	& \textbf{17597.727(15)}	& 898.2(13)
& 17597.72	& \textbf{T+  3f-2c  (1-1) R5   } 
& 7347	& 17572.38(3)	& 48(2)
&      	&
\\

7319	& 17597.20(3)	& 13.5(9)
&      	&
& 7348	& 17569.52(3)	& 60.7(18)
&      	&
\\

7320	& 17596.513(19)	& 41.1(8)
& 17596.53	& S+  3E-2B  (2-8) P3    
& 7349	& \textbf{17569.13(3)}	& 477(2)
& 17569.14	& \textbf{T+  3c-2a  (4-3) R2   } 
\\

7321	& 17595.42(3)	& 15.9(8)
&      	&  
& 7350	& 17568.55(4)	& 34.9(14)
&      	& S+  GK-2B  (3-6) R4    
\\

7322	& \textbf{17594.800(16)}	& 276.4(10)
& 17594.80	& \textbf{T+  3f-2c  (2-2) R10  } 
& 7351	& 17568.19(3)	& 37.9(15)
&      	&
\\

7352	& \textbf{17565.07(3)}	& 348(8)
& 17565.12	& \textbf{T+  3f-2c  (0-0) Q7   } 
& 7382	& 17545.97(3)	& 44.1(12)
&      	&
\\

7353	& 17564.87(3)	& 169(8)
&      	&  
& 7383	& 17545.40(3)	& 255.7(12)
& 17545.40	&  
\\

7354	& \textbf{17564.24(3)}	& 444.9(12)
& 17564.20	& \textbf{T-  3f-2c  (0-0) Q13  } 
& 7384	& \textbf{17544.67(3)}	& 514.0(14)
& 17544.69	& \textbf{T+  3f-2c  (2-2) R7   } 
\\

7355	& 17563.83(4)	& 30.0(12)
&      	&  
& 7385	& 17544.20(5)	& 11.9(13)
&      	&
\\

7356	& \textbf{17563.33(3)}	& 202.6(10)
& 17563.35	& \textbf{T-  3f-2c  (0-0) Q14  } 
& 7386	& 17543.54(3)	& 54.5(12)
&      	&
\\

7357	& \textbf{17562.86(3)}	& 419.9(11)
& 17562.84	& \textbf{T-  3f-2c  (0-0) Q12  } 
& 7387	& 17542.86(3)	& 48.9(14)
&      	&  
\\

7358	& 17561.97(3)	& 91.9(9)
& 17561.98	&  
& 7388	& 17542.43(4)	& 23.0(14)
&      	&
\\

7359	& \textbf{17559.98(3)}	& 254.0(9)
& 17559.97	& \textbf{T-  3f-2c  (0-0) Q15  } 
& 7389	& \textbf{17541.74(3)}	& 1017(17)
& 17541.74	& \textbf{T+  3f-2c  (0-0) Q6   } 
\\

7360	& \textbf{17559.36(2)}	& 652.7(10)
& 17559.36	& \textbf{T-  3f-2c  (0-0) Q11  } 
& 7390	& 17541.55(3)	& 218(16)
&      	&
\\

7361	& 17558.78(3)	& 141.6(10)
& 17558.77	&  
& 7391	& 17541.05(3)	& 40.3(14)
&      	& S+  GK-2B  (3-6) R3    
\\

7362	& 17558.19(4)	& 11.8(9)
&      	& S+  GK-2B  (4-7) R2    
& 7392	& 17539.63(3)	& 143.5(11)
& 17539.68	&  
\\

7363	& \textbf{17556.83(3)}	& 308.1(16)
& 17556.84	& \textbf{T+  3c-2a  (3-2) P5   } 
& 7393	& 17538.81(3)	& 186.5(11)
& 17538.83	&  
\\

7364	& 17556.49(3)	& 103.1(16)
&      	&
& 7394	& 17538.14(5)	& 27.8(12)
&      	& S+  GK-2B  (4-7) R1    
\\

7365	& \textbf{17555.82(3)}	& 599.6(13)
& 17555.82	& \textbf{T+  3f-2c  (1-1) R4   } 
& 7395	& \textbf{17537.63(4)}	& 635.1(16)
& 17537.64	& \textbf{T-  3f-2c  (0-0) Q8   } 
\\

7366	& 17555.40(3)	& 35.7(12)
&      	&
& 7396	& 17536.93(4)	& 114.4(10)
& 17536.91	&  
\\

7367	& 17554.13(4)	& 65(5)
&      	&
& 7397	& 17535.72(4)	& 35.9(11)
&      	&  
\\

7368	& \textbf{17553.85(3)}	& 487(4)
& 17553.85	& \textbf{T-  3f-2c  (0-0) Q10  } 
& 7398	& 17534.99(5)	& 33.7(19)
&      	&
\\

7369	& 17553.49(4)	& 33(3)
&      	&
& 7399	& \textbf{17534.56(4)}	& 1758(5)
& 17534.57	& \textbf{T+  3f-2c  (0-0) R1   } 
\\

7370	& \textbf{17552.90(3)}	& 215.0(15)
& 17552.85	& \textbf{T-  3c-2a  (3-2) Q9   } 
& 7400	& 17534.11(4)	& 307(9)
&      	&
\\

7371	& 17552.42(3)	& 377(17)
& 17552.43	&  
& 7401	& \textbf{17533.85(4)}	& 715(11)
& 17533.89	& \textbf{T-  3f-2c  (0-0) R1   } 
\\

7372	& \textbf{17552.23(3)}	& 270(18)
& 17552.22	& \textbf{T+  3c-2a  (4-3) R1   } 
& & & &	& S+  EF-2B (29-6) P4    
\\

7373	& 17551.63(4)	& 29.7(12)
&      	& S-  3F-2B  (0-5) Q2    
& 7402	& 17533.41(5)	& 28(2)
&      	&
\\

7374	& 17551.03(3)	& 44.2(12)
&      	&  
& 7403	& \textbf{17532.68(4)}	& 77.6(11)
& 17532.72	& \textbf{T+  3d-2c  (4-3) R3   } 
\\

7375	& 17549.74(4)	& 58(3)
&      	&  
& 7404	& \textbf{17530.70(4)}	& 320.5(13)
& 17530.70	& \textbf{T+  3c-2a  (4-3) R0   } 
\\

7376	& \textbf{17549.45(3)}	& 72(3)
&      	& \textbf{T+  3d-2c  (4-3) R1   } 
& 7405	& 17530.21(4)	& 51.8(12)
&      	&
\\

7377	& 17548.87(4)	& 22.0(12)
&      	&  
& 7406	& 17529.46(4)	& 46.3(12)
&      	&
\\

7378	& 17548.13(3)	& 28.5(12)
&      	&  
& 7407	& 17528.92(4)	& 53.9(12)
&      	&  
\\

7379	& \textbf{17547.44(3)}	& 1149(4)
& 17547.43	& \textbf{T-  3f-2c  (1-1) R4   } 
& 7408	& 17528.41(4)	& 148.6(13)
& 17528.34	&  
\\

7380	& 17547.16(3)	& 97(4)
&      	&
& 7409	& 17527.89(5)	& 64.6(18)
&      	&
\\

7381	& \textbf{17546.52(2)}	& 1049.1(14)
& 17546.55	& \textbf{T-  3f-2c  (0-0) Q9   } 
& 7410	& \textbf{17527.42(4)}	& 1685(6)
& 17527.42	& \textbf{T-  3f-2c  (0-0) Q7   } 
\\

7411	& \textbf{17526.99(4)}	& 362(5)
&      	& \textbf{T-  3f-2c  (2-2) R7   } 
& 7439	& 17502.222(18)	& 473(3)
& 17502.21	&  
\\

& & &	& S+  GK-2B  (3-6) R2    
& 7440	& \textbf{17500.712(17)}	& 1594(5)
& 17500.73	& \textbf{T+  3f-2c  (0-0) Q4   } 
\\

7412	& 17526.71(7)	& 35(7)
&      	&  
& 7441	& \textbf{17500.26(2)}	& 259(4)
&      	& \textbf{T-  3c-2a  (4-3) Q1   } 
\\

7413	& 17525.99(5)	& 20.1(11)
&      	&  
& 7442	& \textbf{17499.151(18)}	& 749(3)
& 17499.19	& \textbf{T-  3f-2c  (2-2) R6   } 
\\

7414	& 17525.26(5)	& 21.1(13)
&      	&  
& & & &	& S-  3E-2B  (3-10) Q5    
\\

7415	& 17524.81(7)	& 12.6(13)
&      	&  
& 7443	& 17498.53(3)	& 67(3)
&      	&
\\

7416	& 17524.06(4)	& 49.1(11)
& 17524.03	&  
& 7444	& 17496.67(2)	& 76.6(13)
&      	&
\\

7417	& 17520.87(5)	& 25.1(11)
&      	&  
& 7445	& 17496.08(2)	& 50.1(13)
&      	&  
\\

7418	& \textbf{17519.91(4)}	& 757(3)
& 17519.91	& \textbf{T+  3f-2c  (0-0) Q5   } 
& 7446	& 17495.072(19)	& 177.1(14)
& 17495.09	&  
\\

7419	& 17519.21(4)	& 106.8(16)
& 17519.26	&  
& 7447	& 17494.53(2)	& 257(10)
&      	&
\\

7420	& 17518.82(6)	& 15.7(17)
&      	&
& 7448	& 17494.32(2)	& 189(11)
&      	&
\\

7421	& 17516.73(5)	& 70(4)
&      	&  
& 7449	& 17493.77(3)	& 31.0(14)
&      	&
\\

7422	& \textbf{17516.32(4)}	& 1059(4)
& 17516.28	& \textbf{T-  3f-2c  (0-0) Q6   } 
& 7450	& \textbf{17493.019(17)}	& 1013.9(14)
& 17493.02	& \textbf{T-  3f-2c  (0-0) Q4   } 
\\

& & &	& S+  GK-2B  (3-6) R1    
& 7451	& \textbf{17491.174(17)}	& 641.8(16)
& 17491.17	& \textbf{T-  3c-2a  (4-3) Q2   } 
\\

7423	& 17515.78(6)	& 32(3)
&      	&  
& 7452	& 17489.75(3)	& 25.3(13)
&      	&
\\

7424	& \textbf{17515.15(4)}	& 1519(4)
& 17515.12	& \textbf{T+  3f-2c  (1-1) R3   } 
& 7453	& 17489.20(2)	& 40.1(13)
&      	&  
\\

7425	& 17514.63(4)	& 141(3)
&      	&
& 7454	& 17488.07(3)	& 25.4(13)
&      	&
\\

7426	& 17513.70(6)	& 36(3)
&      	&
& 7455	& 17487.19(3)	& 37.1(13)
&      	&
\\

7427	& 17512.37(4)	& 129(3)
& 17512.37	&  
& 7456	& 17486.56(4)	& 12.2(13)
&      	&
\\

7428	& \textbf{17511.40(4)}	& 426(6)
& 17511.34	& \textbf{T+  3f-2c  (2-2) R6   } 
& 7457	& 17485.762(19)	& 136.2(13)
& 17485.76	&  
\\

7429	& \textbf{17511.08(4)}	& 710(6)
& 17511.15	& \textbf{T-  3f-2c  (1-1) R3   } 
& 7458	& \textbf{17485.121(18)}	& 666(9)
& 17485.09	& \textbf{T+  3f-2c  (0-0) Q3   } 
\\

7430	& 17510.50(4)	& 93(3)
&      	&  
& 7459	& 17484.90(3)	& 143(9)
&      	&
\\

7431	& \textbf{17509.25(3)}	& 298(3)
& 17509.24	& \textbf{T-  3c-2a  (3-2) Q10  } 
& 7460	& \textbf{17484.331(18)}	& 302.1(13)
& 17484.33	& \textbf{T+  3e-2c  (0-0) R8   } 
\\

7432	& 17507.73(3)	& 58(3)
&      	&  
& 7461	& \textbf{17483.57(2)}	& 384(15)
& 17483.54	& \textbf{T+  3f-2c  (1-1) Q10  } 
\\

7433	& \textbf{17507.14(2)}	& 203(3)
& 17507.13	& \textbf{T+  3c-2a  (2-1) P10  } 
& 7462	& 17483.38(3)	& 141(14)
&      	&
\\

7434	& 17505.33(2)	& 229(3)
&      	&
& 7463	& 17482.89(2)	& 52.7(15)
&      	&  
\\

7435	& \textbf{17504.633(18)}	& 2054(16)
& 17504.64	& \textbf{T-  3f-2c  (0-0) Q5   } 
& 7464	& \textbf{17482.184(17)}	& 1806(3)
& 17482.19	& \textbf{T-  3f-2c  (0-0) Q3   } 
\\

7436	& 17504.25(3)	& 351(12)
&      	&
& 7465	& 17481.74(4)	& 26.7(17)
&      	&
\\

7437	& 17503.79(3)	& 136(4)
&      	&
& 7466	& 17480.82(2)	& 61.4(17)
&      	&
\\

7438	& 17503.35(4)	& 49(4)
&      	&
& 7467	& 17479.63(3)	& 34.9(17)
&      	&
\\

7468	& 17479.00(3)	& 46.1(17)
&      	&
& 7498	& 17456.32(3)	& 57.4(10)
&      	&
\\

7469	& \textbf{17477.680(19)}	& 376(6)
& 17477.68	& \textbf{T-  3c-2a  (4-3) Q3   } 
& 7499	& 17455.90(3)	& 88.1(11)
&      	& S+  EF-2B (21-2) R3    
\\

7470	& 17477.253(18)	& 894(6)
& 17477.25	& \textbf{T+  3f-2c  (2-2) R5   } 
& 7500	& 17455.49(4)	& 31.5(15)
&      	&
\\

7471	& \textbf{17476.33(2)}	& 833(3)
& 17476.33	& \textbf{T+  3f-2c  (1-1) R2   } 
& 7501	& 17454.99(2)	& 1035(3)
& 17455.00	& S+  GK-2B  (0-4) R2    
\\

7472	& 17475.97(4)	& 30(3)
&      	&
& 7502	& 17454.45(6)	& 18(2)
&      	&
\\

7473	& 17475.48(4)	& 22.1(14)
&      	&  
& 7503	& 17454.14(9)	& 10(2)
&      	& S+  GK-2B  (0-4) R0    
\\

7474	& \textbf{17474.85(2)}	& 1512(16)
& 17474.84	& \textbf{T-  3f-2c  (1-1) R2   } 
& 7504	& 17453.76(4)	& 20.1(14)
&      	&
\\

7475	& 17474.64(3)	& 232(16)
&      	&  
& 7505	& 17452.89(3)	& 22.9(8)
&      	&
\\

7476	& 17474.08(3)	& 117.2(14)
&      	&  
& 7506	& 17452.29(3)	& 35.7(10)
&      	&
\\

7477	& \textbf{17473.54(2)}	& 968(14)
& 17473.55	& \textbf{T+  3f-2c  (0-0) Q2   } 
& 7507	& 17451.91(3)	& 44.3(10)
&      	& S-  3F-2B  (2-9) Q4    
\\

7478	& 17473.34(3)	& 171(14)
&      	& S+  EF-2B (21-2) R1    
& 7508	& 17451.24(3)	& 52.6(8)
&      	& S+  GK-2B  (5-8) R3    
\\

7479	& \textbf{17472.88(2)}	& 644(2)
& 17472.90	& \textbf{T-  3f-2c  (0-0) Q2   } 
& 7509	& 17450.51(3)	& 32.7(18)
&      	&  
\\

7480	& 17472.34(2)	& 154.7(13)
&      	&
& 7510	& 17450.20(3)	& 37.1(18)
&      	&
\\

7481	& 17470.75(4)	& 24.8(17)
&      	&
& 7511	& 17449.61(3)	& 43.2(8)
&      	&  
\\

7482	& 17470.32(3)	& 225(2)
&      	&
& 7512	& 17447.95(2)	& 225.5(12)
& 17447.95	&  
\\

7483	& 17469.94(2)	& 385(3)
&      	&
& 7513	& 17447.57(3)	& 66.3(11)
&      	& S+  3E-2B  (3-10) R1    
\\

7484	& 17469.58(2)	& 500(3)
& 17469.60	&  
& & & &	& S+  GK-2B  (4-7) P4    
\\

7485	& 17469.23(4)	& 62(3)
&      	&
& 7514	& 17447.15(4)	& 16.1(10)
&      	&
\\

7486	& 17468.78(2)	& 181.8(16)
& 17468.77	& S+  EF-2B (21-2) R2    
& 7515	& 17446.65(2)	& 186.6(9)
& 17446.62	&  
\\

7487	& 17467.75(3)	& 32.0(12)
&      	&
& 7516	& 17445.24(5)	& 17(2)
&      	&  
\\

7488	& 17466.96(3)	& 32.0(12)
&      	&
& 7517	& 17443.83(4)	& 32(2)
&      	& S+  GK-2B  (0-4) R3    
\\

7489	& 17462.87(2)	& 89.0(11)
&      	&  
& 7518	& \textbf{17442.88(2)}	& 645(2)
& 17442.84	& \textbf{T+  3f-2c  (2-2) R4   } 
\\

7490	& \textbf{17462.44(2)}	& 699.6(13)
& 17462.48	& \textbf{T+  3e-2c  (0-0) R7   } 
& 7519	& 17441.86(3)	& 76(2)
&      	&  
\\

7491	& 17461.80(2)	& 124.1(8)
& 17461.77	&  
& 7520	& 17440.99(6)	& 16(2)
&      	&  
\\

7492	& 17460.41(3)	& 19.8(8)
&      	&  
& 7521	& \textbf{17440.23(3)}	& 173(2)
&      	& \textbf{T+  3c-2a  (4-3) P2   } 
\\

7493	& \textbf{17459.68(2)}	& 796.7(10)
& 17459.68	& \textbf{T-  3c-2a  (4-3) Q4   } 
& & & &	& S+  GK-2B  (6-9) R4    
\\

7494	& 17458.97(4)	& 71(8)
&      	&
& 7522	& \textbf{17439.65(2)}	& 2433(5)
& 17439.67	& \textbf{T+  3f-2c  (1-1) R1   } 
\\

7495	& 17458.75(4)	& 84(7)
&      	& S+  GK-2B  (4-7) P3    
& & & &	& T+  3f-2c  (1-1) Q7    
\\

7496	& 17458.41(3)	& 60(2)
&      	& S+  GK-2B  (0-4) R1    
& 7523	& \textbf{17439.30(2)}	& 1177(4)
& 17439.33	& \textbf{T-  3f-2c  (1-1) R1   } 
\\

7497	& 17457.01(3)	& 23.7(8)
&      	&
& 7524	& 17438.71(4)	& 342(51)
&      	&  
\\

7525	& \textbf{17438.56(3)}	& 859(52)
& 17438.58	& \textbf{T-  3f-2c  (2-2) R4   } 
& 7553	& 17422.21(4)	& 29.1(15)
&      	&  
\\

7526	& 17437.98(3)	& 60(2)
&      	&
& 7554	& 17421.83(4)	& 43.4(15)
&      	&
\\

7527	& \textbf{17437.38(2)}	& 355(2)
& 17437.36	& \textbf{T-  3c-2a  (4-3) Q5   } 
& 7555	& 17421.20(4)	& 41.8(12)
&      	& S+  GK-2B  (5-8) R1    
\\

7528	& 17436.60(3)	& 91(2)
&      	&  
& 7556	& 17420.47(5)	& 22.0(12)
&      	&  
\\

7529	& \textbf{17436.09(2)}	& 389(3)
& 17436.07	& \textbf{T+  3e-2c  (0-0) R6   } 
& 7557	& 17419.96(4)	& 58(2)
&      	& S-  3E-2B  (3-10) Q3    
\\

7530	& 17435.70(2)	& 290(3)
& 17435.72	& S+  EF-2B (21-2) R4    
& 7558	& \textbf{17419.64(3)}	& 409(2)
& 17419.65	& \textbf{T-  3f-2c  (3-3) R8   } 
\\

7531	& 17434.79(5)	& 22.7(18)
&      	&  
& 7559	& 17418.70(4)	& 27.6(12)
&      	&  
\\

7532	& 17434.07(4)	& 68.0(14)
&      	&  
& 7560	& 17417.57(4)	& 47.0(18)
&      	&  
\\

7533	& \textbf{17433.45(3)}	& 686.6(15)
& 17433.50	& \textbf{T-  3f-2c  (1-1) Q11  } 
& 7561	& \textbf{17417.17(3)}	& 1754(2)
& 17417.17	& \textbf{T-  3f-2c  (1-1) Q7   } 
\\

7534	& \textbf{17432.80(3)}	& 286.8(14)
& 17432.80	& \textbf{T-  3f-2c  (1-1) Q12  } 
& 7562	& 17416.58(4)	& 23.3(12)
&      	&  
\\

7535	& 17431.95(3)	& 462(5)
& 17431.95	&  
& 7563	& 17416.05(3)	& 234.5(12)
& 17416.09	&  
\\

7536	& \textbf{17431.68(4)}	& 164(4)
&      	& \textbf{T-  3f-2c  (1-1) Q10  } 
& 7564	& 17415.56(3)	& 238.6(12)
& 17415.53	&  
\\

7537	& 17431.22(5)	& 34.7(16)
&      	&  
& 7565	& 17414.45(5)	& 17.5(12)
&      	&
\\

7538	& 17430.69(4)	& 97.0(14)
&      	& S+  GK-2B  (5-8) R2    
& 7566	& \textbf{17413.83(4)}	& 26.6(12)
&      	& \textbf{T-  3c-2a (10-8) Q2   } 
\\

7539	& 17430.08(4)	& 139(3)
&      	&
& 7567	& 17412.05(4)	& 47.4(19)
&      	&  
\\

7540	& \textbf{17429.75(3)}	& 479(3)
& 17429.74	& \textbf{T-  3f-2c  (1-1) Q13  } 
& 7568	& 17411.53(4)	& 36.5(19)
&      	& S+  GK-2B  (6-9) R2    
\\

7541	& 17429.12(4)	& 102.8(14)
&      	&  
& 7569	& \textbf{17410.75(3)}	& 788(2)
& 17410.75	& \textbf{T-  3c-2a  (4-3) Q6   } 
\\

7542	& \textbf{17428.56(3)}	& 1172.3(15)
& 17428.53	& \textbf{T-  3f-2c  (1-1) Q9   } 
& 7570	& \textbf{17410.36(3)}	& 904(2)
& 17410.37	& \textbf{T+  3f-2c  (1-1) Q5   } 
\\

7543	& 17427.83(6)	& 13.8(14)
&      	&  
& 7571	& \textbf{17409.84(3)}	& 1050(2)
& 17409.83	& \textbf{T-  3f-2c  (1-1) Q6   } 
\\

7544	& 17427.12(4)	& 36.9(12)
&      	& S+  WW-2B  (0-4) R4    
& 7572	& 17409.35(5)	& 29(2)
&      	&  
\\

7545	& 17426.37(5)	& 17.9(14)
&      	& S+  GK-2B  (6-9) R3    
& 7573	& \textbf{17408.75(3)}	& 1431(2)
& 17408.75	& \textbf{T+  3f-2c  (2-2) R3   } 
\\

7546	& 17425.94(4)	& 74(2)
&      	& S+  GK-2B  (0-4) P1    
& 7574	& 17408.30(5)	& 28(2)
&      	&
\\

7547	& 17425.61(4)	& 57(2)
&      	&
& 7575	& \textbf{17406.80(4)}	& 497(26)
& 17406.74	& \textbf{T-  3f-2c  (2-2) R3   } 
\\

7548	& 17424.80(4)	& 150(4)
&      	&  
& 7576	& 17406.63(4)	& 230(26)
&      	& \textbf{T-  3f-2c  (2-2) R3   } 
\\

7549	& \textbf{17424.42(4)}	& 1343(50)
& 17424.37	& \textbf{T+  3f-2c  (1-1) Q6   } 
& 7577	& \textbf{17405.90(3)}	& 571.3(19)
& 17405.91	& \textbf{T+  3f-2c  (3-3) R7   } 
\\

& & &	& \textbf{T-  3f-2c  (1-1) Q14  } 
& 7578	& 17405.38(4)	& 55.8(19)
&      	&
\\

7550	& 17424.20(4)	& 517(42)
&      	&
& 7579	& \textbf{17404.62(3)}	& 799.1(19)
& 17404.61	& \textbf{T+  3e-2c  (0-0) R5   } 
\\

7551	& 17423.77(4)	& 136(7)
&      	&
& 7580	& 17403.86(4)	& 108.1(18)
&      	&  
\\

7552	& \textbf{17423.53(3)}	& 813(9)
& 17423.59	& \textbf{T-  3f-2c  (1-1) Q8   } 
& 7581	& 17403.07(5)	& 19.4(18)
&      	&  
\\

& & &	& \textbf{T-  3c-2a (10-8) Q1   } 
& 7582	& 17402.41(4)	& 50(2)
&      	& S+  GK-2B  (0-4) P2    
\\

7583	& \textbf{17401.92(3)}	& 2443(3)
& 17401.87	& T+  3c-2a  (4-3) P3    
& 7611	& 17382.09(5)	& 86(7)
&      	&
\\

& & &	& \textbf{T-  3f-2c  (1-1) Q5   } 
& 7612	& \textbf{17381.67(4)}	& 145(3)
& 17381.62	& \textbf{T-  3f-2c  (0-0) P3   } 
\\

7584	& 17401.49(4)	& 63(2)
&      	&
& & & &	& S+  EF-2B (21-2) P3    
\\

7585	& 17400.97(5)	& 20.7(19)
&      	&  
& 7613	& 17381.35(4)	& 81(3)
&      	&
\\

7586	& \textbf{17400.36(3)}	& 274.2(19)
& 17400.39	& \textbf{T-  3f-2c  (3-3) R7   } 
& 7614	& \textbf{17380.70(3)}	& 1146(3)
& 17380.70	& \textbf{T+  3f-2c  (1-1) Q2   } 
\\

7587	& \textbf{17399.18(4)}	& 73.0(19)
&      	& \textbf{T-  3c-2a (10-8) Q3   } 
& 7615	& \textbf{17380.39(3)}	& 801(3)
& 17380.38	& \textbf{T-  3f-2c  (1-1) Q2   } 
\\

& & &	& S+  GK-2B  (6-9) R1    
& 7616	& 17380.00(3)	& 281(2)
&      	&
\\

7588	& 17398.67(5)	& 28(2)
&      	&  
& 7617	& 17379.55(3)	& 184.4(15)
& 17379.56	&  
\\

7589	& \textbf{17398.12(3)}	& 1837(22)
& 17398.11	& \textbf{T+  3f-2c  (1-1) Q4   } 
& 7618	& \textbf{17378.41(3)}	& 709(4)
& 17378.39	& \textbf{T-  3f-2c  (3-3) R6   } 
\\

7590	& 17397.93(4)	& 332(22)
&      	&
& 7619	& 17378.10(5)	& 37(4)
&      	&
\\

7591	& 17397.43(6)	& 17(2)
&      	&  
& 7620	& 17376.52(3)	& 114.4(15)
&      	&
\\

7592	& 17396.59(4)	& 63.4(19)
&      	&
& 7621	& 17376.00(4)	& 36.6(16)
&      	&  
\\

7593	& 17395.39(4)	& 31.8(13)
&      	& S-  3F-2B  (2-9) Q3    
& 7622	& \textbf{17375.39(3)}	& 914.2(18)
& 17375.44	&  
\\

7594	& 17394.70(4)	& 38.5(13)
&      	&  
& 7623	& \textbf{17374.67(3)}	& 1600(14)
& 17374.64	& \textbf{T-  3f-2c  (2-2) R2   } 
\\

7595	& \textbf{17394.02(3)}	& 1147.5(18)
& 17394.03	& \textbf{T-  3f-2c  (1-1) Q4   } 
& 7624	& 17374.40(4)	& 101(12)
&      	& S+  3E-2B  (3-10) P3    
\\

7596	& 17393.54(6)	& 12.6(15)
&      	&
& 7625	& 17373.56(4)	& 54.7(15)
& 17373.56	&  
\\

7597	& 17391.54(3)	& 66.0(13)
& 17391.57	&  
& 7626	& 17372.39(4)	& 40.6(13)
& 17372.37	& S+  GK-2B  (0-4) P3    
\\

7598	& 17390.79(3)	& 78.1(13)
& 17390.85	&  
& 7627	& 17371.48(6)	& 11.8(11)
&      	&  
\\

7599	& 17390.12(3)	& 56.1(13)
&      	&
& 7628	& 17370.03(6)	& 10.3(11)
&      	&  
\\

7600	& 17388.66(3)	& 204.9(14)
& 17388.71	&  
& 7629	& 17369.52(4)	& 47.4(12)
& 17369.54	&  
\\

7601	& \textbf{17388.16(3)}	& 900(3)
& 17388.12	& \textbf{T+  3f-2c  (1-1) Q3   } 
& 7630	& 17369.01(7)	& 10.9(13)
&      	&
\\

7602	& 17387.84(3)	& 160(3)
&      	&
& 7631	& 17368.56(4)	& 282.8(13)
& 17368.56	&  
\\

7603	& 17387.28(4)	& 26.4(14)
&      	&  
& 7632	& \textbf{17367.48(4)}	& 409.0(11)
& 17367.48	& \textbf{T+  3e-2c  (0-0) R4   } 
\\

7604	& \textbf{17386.63(3)}	& 2000(2)
& 17386.62	& \textbf{T-  3f-2c  (1-1) Q3   } 
& 7633	& 17366.66(6)	& 13.5(11)
&      	&  
\\

7605	& 17386.19(4)	& 32.9(19)
&      	&
& 7634	& 17366.12(6)	& 10.8(11)
&      	&  
\\

7606	& 17385.27(4)	& 31.9(13)
&      	&  
& 7635	& 17365.08(4)	& 39.9(11)
& 17365.12	&  
\\

7607	& 17383.99(3)	& 354.3(14)
& 17383.99	&  
& 7636	& \textbf{17364.06(4)}	& 723(3)
& 17364.05	& \textbf{T+  3f-2c  (0-0) P4   } 
\\

7608	& 17383.36(4)	& 22.1(14)
&      	&  
& 7637	& 17363.65(6)	& 20(2)
&      	&
\\

7609	& 17382.80(4)	& 60.6(16)
&      	&  
& 7638	& 17362.89(4)	& 100.4(11)
& 17362.92	&  
\\

7610	& \textbf{17382.34(3)}	& 359(8)
& 17382.31	& \textbf{T+  3f-2c  (0-0) P3   } 
& 7639	& \textbf{17361.91(5)}	& 19.5(11)
&      	& \textbf{T+  3b-2a  (6-1) P6   } 
\\

7640	& \textbf{17361.07(4)}	& 562(10)
& 17361.02	& \textbf{T-  3f-2c  (0-0) P4   } 
& 7668	& 17338.09(4)	& 498.7(19)
& 17338.07	&  
\\

7641	& 17360.86(5)	& 80(10)
&      	&
& 7669	& 17337.66(4)	& 142.9(19)
&      	&  
\\

7642	& 17360.13(4)	& 42.0(16)
&      	& S+  GK-2B  (7-10) R3    
& 7670	& 17337.21(5)	& 134(14)
&      	&  
\\

7643	& \textbf{17359.39(4)}	& 345.2(16)
& 17359.37	& \textbf{T+  3c-2a  (4-3) P4   } 
& 7671	& 17337.01(4)	& 160(15)
& 17337.08	&  
\\

7644	& 17358.19(4)	& 190.1(18)
& 17358.19	&  
& 7672	& 17335.92(5)	& 29.6(14)
&      	&  
\\

7645	& \textbf{17357.76(4)}	& 840(2)
& 17357.75	& \textbf{T+  3f-2c  (3-3) R5   } 
& 7673	& 17335.19(5)	& 28.3(14)
&      	& S+  GK-2B  (0-4) P4    
\\

7646	& 17356.87(4)	& 97.8(17)
& 17356.82	&  
& 7674	& \textbf{17334.38(3)}	& 1300(2)
& 17334.37	& \textbf{T+  3f-2c  (0-0) P7   } 
\\

7647	& 17356.41(4)	& 58.7(17)
& 17356.40	&  
& 7675	& 17333.91(6)	& 19.5(17)
&      	&
\\

7648	& 17355.37(4)	& 79.0(16)
& 17355.42	&  
& 7676	& \textbf{17332.51(3)}	& 362.5(15)
& 17332.53	& \textbf{T+  3f-2c  (2-2) Q9   } 
\\

7649	& \textbf{17354.20(4)}	& 399.1(16)
& 17354.28	& \textbf{T-  3f-2c  (3-3) R5   } 
& 7677	& \textbf{17330.20(2)}	& 1052.7(17)
& 17330.17	&  
\\

& & &	& S+  GK-2B  (6-9) P1    
& 7678	& 17329.41(3)	& 58.3(15)
&      	&  
\\

7650	& 17353.50(4)	& 50.1(16)
& 17353.54	&  
& 7679	& 17328.71(4)	& 19(2)
&      	&  
\\

7651	& 17352.57(4)	& 40.2(16)
& 17352.55	&  
& 7680	& \textbf{17328.17(2)}	& 998(4)
& 17328.16	& \textbf{T-  3f-2c  (3-3) R4   } 
\\

7652	& \textbf{17350.33(3)}	& 1184(2)
& 17350.29	& \textbf{T+  3f-2c  (0-0) P5   } 
& 7681	& 17327.83(3)	& 264(4)
&      	&
\\

7653	& 17349.89(5)	& 41.4(19)
&      	&
& 7682	& \textbf{17327.25(2)}	& 1150(3)
& 17327.30	& \textbf{T+  3f-2c  (0-0) P9   } 
\\

7654	& 17345.95(4)	& 71.9(16)
& 17346.00	&  
& & & &	& S   3A-2B  (2-10) R5    
\\

7655	& \textbf{17345.18(4)}	& 347(2)
& 17345.15	& \textbf{T-  3c-2a  (4-3) Q8   } 
& 7683	& 17326.70(3)	& 62.3(16)
&      	&  
\\

& & &	& \textbf{T+  3f-2c  (2-2) Q12  } 
& 7684	& 17325.82(3)	& 423(9)
&      	&  
\\

7656	& 17344.68(9)	& 8.6(15)
&      	&  
& 7685	& \textbf{17325.52(3)}	& 933(7)
& 17325.55	& \textbf{T+  3f-2c  (2-2) Q8   } 
\\

7657	& 17344.05(4)	& 482.2(16)
& 17343.99	& S+  GK-2B  (5-8) P3    
& 7686	& \textbf{17325.13(2)}	& 1004(5)
& 17325.17	&  
\\

7658	& 17343.56(4)	& 336.6(15)
& 17343.56	&  
& 7687	& \textbf{17324.44(2)}	& 526(3)
&      	&  
\\

7659	& \textbf{17342.96(4)}	& 2226(10)
& 17342.96	& \textbf{T-  3f-2c  (2-2) R1   } 
& 7688	& \textbf{17323.99(2)}	& 746(3)
& 17324.00	& \textbf{T+  3e-2c  (0-0) R3   } 
\\

7660	& \textbf{17342.61(4)}	& 870(6)
& 17342.59	& \textbf{T+  3f-2c  (2-2) Q11  } 
& & & &	& S+  GK-2B  (6-9) P3    
\\

7661	& 17342.26(4)	& 395(3)
& 17342.30	&  
& 7689	& 17323.15(6)	& 24(3)
&      	&
\\

7662	& 17341.90(4)	& 108(3)
&      	&
& 7690	& 17322.64(4)	& 39(3)
&      	&
\\

7663	& 17341.40(5)	& 29.0(15)
&      	&
& 7691	& 17322.01(4)	& 52(3)
&      	&
\\

7664	& \textbf{17340.73(4)}	& 625.3(16)
& 17340.69	& \textbf{T+  3f-2c  (0-0) P6   } 
& 7692	& \textbf{17320.93(2)}	& 713(3)
& 17320.94	& \textbf{T+  3f-2c  (0-0) P11  } 
\\

7665	& 17340.17(5)	& 22.0(14)
&      	&
& 7693	& 17320.08(5)	& 24(3)
&      	&  
\\

7666	& 17339.40(4)	& 62.0(14)
& 17339.41	&  
& 7694	& \textbf{17317.80(2)}	& 617(3)
& 17317.82	& \textbf{T+  3f-2c  (2-2) Q7   } 
\\

7667	& 17338.81(6)	& 12.5(14)
&      	& S+  GK-2B  (6-9) P2    
& 7695	& 17316.83(3)	& 77(3)
& 17316.80	&  
\\

7696	& \textbf{17316.20(3)}	& 267(3)
& 17316.21	& \textbf{T+  3f-2c  (0-0) P12  } 
& 7725	& 17294.08(5)	& 29(2)
&      	&
\\

7697	& 17315.39(3)	& 85(3)
& 17315.34	&  
& 7726	& \textbf{17293.61(3)}	& 988(4)
& 17293.61	& \textbf{T-  3f-2c  (2-2) Q4   } 
\\

7698	& \textbf{17313.08(3)}	& 155(3)
& 17313.07	& \textbf{T+  3c-2a  (4-3) P5   } 
& 7727	& 17293.15(6)	& 24(2)
&      	& S+  EF-2B (21-2) P5    
\\

7699	& \textbf{17309.97(3)}	& 1362(23)
& 17309.93	& \textbf{T+  3f-2c  (0-0) P13  } 
& 7728	& \textbf{17292.47(3)}	& 360(3)
& 17292.47	& \textbf{T+  3f-2c  (1-1) P3   } 
\\

& & &	& \textbf{T+  3f-2c  (2-2) Q6   } 
& 7729	& \textbf{17292.09(3)}	& 1258(4)
& 17292.07	& \textbf{T-  3f-2c  (0-0) P8   } 
\\

7700	& 17309.77(4)	& 187(23)
&      	&
& & & &	& S+  GK-2B  (6-9) P5    
\\

7701	& 17309.10(2)	& 446(3)
& 17309.10	&  
& 7730	& 17291.58(4)	& 58.6(18)
&      	&
\\

7702	& \textbf{17308.54(2)}	& 506(3)
& 17308.53	& \textbf{T-  3f-2c  (0-0) P7   } 
& 7731	& \textbf{17290.22(3)}	& 790(3)
& 17290.23	& \textbf{T+  3f-2c  (2-2) Q3   } 
\\

7703	& 17308.05(2)	& 1039(3)
& 17308.04	&  
& & & &	& S+  GK-2B  (0-4) P5    
\\

7704	& \textbf{17307.40(2)}	& 650(3)
& 17307.40	& \textbf{T-  3f-2c  (2-2) Q8   } 
& 7732	& 17289.79(4)	& 126(4)
&      	&
\\

7705	& \textbf{17306.82(3)}	& 438(3)
&      	& \textbf{T-  3f-2c  (2-2) Q10  } 
& 7733	& \textbf{17289.41(3)}	& 1658(29)
& 17289.41	& \textbf{T-  3f-2c  (2-2) Q3   } 
\\

7706	& 17306.36(3)	& 167(3)
&      	&  
& 7734	& 17289.16(6)	& 77(21)
&      	&
\\

7707	& \textbf{17305.26(2)}	& 1531(3)
& 17305.25	& \textbf{T-  3f-2c  (2-2) Q7   } 
& 7735	& 17288.63(3)	& 357.8(16)
& 17288.64	&  
\\

7708	& 17304.60(3)	& 84(3)
&      	&  
& 7736	& 17287.79(4)	& 31.6(12)
&      	&  
\\

7709	& 17303.89(6)	& 20(3)
&      	&
& 7737	& \textbf{17285.97(3)}	& 995(13)
& 17285.91	& \textbf{T-  3f-2c  (2-2) Q2   } 
\\

7710	& \textbf{17303.37(2)}	& 1323(3)
& 17303.37	& \textbf{T+  3e-2c  (1-1) R7   } 
& 7738	& 17285.77(3)	& 757(12)
&      	&
\\

7711	& 17302.79(3)	& 205(7)
&      	&
& 7739	& 17285.25(3)	& 63.1(14)
&      	&
\\

7712	& \textbf{17302.47(3)}	& 858(6)
& 17302.47	& \textbf{T+  3f-2c  (2-2) Q5   } 
& 7740	& \textbf{17284.70(3)}	& 128.8(12)
& 17284.76	& \textbf{T-  3f-2c  (4-4) R9   } 
\\

7713	& 17301.99(3)	& 824(30)
&      	&
& 7741	& 17284.04(5)	& 15.3(14)
&      	&
\\

7714	& 17301.80(3)	& 1248(32)
& 17301.81	&  
& 7742	& 17283.60(4)	& 50.6(14)
& 17283.59	&  
\\

7715	& \textbf{17300.98(4)}	& 349(53)
&      	& \textbf{T-  3f-2c  (3-3) R3   } 
& 7743	& 17282.93(3)	& 60.8(12)
& 17282.91	&  
\\

7716	& 17300.82(4)	& 277(53)
&      	& \textbf{T-  3f-2c  (3-3) R3   } 
& 7744	& 17281.29(4)	& 43.6(12)
& 17281.31	&  
\\

7717	& 17299.87(3)	& 140(2)
& 17299.91	& S+  3E-2C  (3-0) R1    
& 7745	& 17280.69(3)	& 66.9(12)
&      	&
\\

7718	& 17298.52(4)	& 68.8(17)
&      	&  
& 7746	& \textbf{17279.30(3)}	& 118.8(12)
& 17279.31	& \textbf{T+  3f-2c  (0-0) P16  } 
\\

7719	& \textbf{17297.95(3)}	& 1977(3)
& 17297.95	& \textbf{T-  3f-2c  (2-2) Q5   } 
& 7747	& 17278.42(3)	& 246(4)
& 17278.46	&  
\\

7720	& 17297.44(3)	& 285.9(19)
& 17297.49	&  
& 7748	& 17278.14(4)	& 69(4)
&      	&  
\\

7721	& 17296.75(5)	& 56(5)
&      	&
& 7749	& 17277.65(4)	& 48.3(14)
&      	&
\\

7722	& 17296.46(4)	& 97(4)
&      	&  
& 7750	& 17276.86(5)	& 28(3)
&      	&  
\\

7723	& \textbf{17295.80(3)}	& 1627(88)
& 17295.78	& \textbf{T+  3f-2c  (2-2) Q4   } 
& 7751	& 17276.54(4)	& 145(2)
& 17276.50	&  
\\

7724	& 17295.64(5)	& 324(81)
&      	&
& 7752	& \textbf{17276.12(3)}	& 475(3)
& 17276.10	& \textbf{T+  3e-2c  (1-1) R6   } 
\\

7753	& 17275.77(3)	& 333(5)
&      	& S-  3E-2C  (3-0) R1    
& 7783	& 17256.24(4)	& 14.8(9)
&      	&
\\

7754	& \textbf{17275.51(3)}	& 296(7)
&      	& \textbf{T-  3f-2c  (0-0) P9   } 
& 7784	& \textbf{17255.46(3)}	& 150.1(10)
& 17255.48	& \textbf{T-  3c-2a  (5-4) Q1   } 
\\

7755	& 17274.71(5)	& 16.3(13)
&      	&  
& 7785	& 17255.09(4)	& 22.3(9)
&      	&
\\

7756	& \textbf{17274.24(3)}	& 268(3)
& 17274.20	& \textbf{T+  3e-2c  (0-0) R2   } 
& 7786	& 17254.68(3)	& 37.7(9)
&      	&  
\\

7757	& 17273.82(4)	& 143(3)
&      	&  
& 7787	& 17253.83(4)	& 36(6)
&      	&  
\\

7758	& 17273.13(3)	& 652(9)
&      	&  
& 7788	& 17253.64(7)	& 18(6)
&      	&  
\\

7759	& \textbf{17272.84(3)}	& 1159(10)
& 17272.90	& \textbf{T+  3f-2c  (3-3) R2   } 
& 7789	& \textbf{17253.11(3)}	& 470(6)
& 17253.14	& \textbf{T-  3f-2c  (4-4) R6   } 
\\

7760	& 17271.75(4)	& 41(2)
&      	&
& 7790	& 17252.87(4)	& 127(6)
&      	&
\\

7761	& \textbf{17271.12(3)}	& 386(3)
& 17271.10	& \textbf{T+  3f-2c  (1-1) P4   } 
& 7791	& \textbf{17252.64(2)}	& 1161(9)
& 17252.65	& \textbf{T+  3f-2c  (1-1) P5   } 
\\

7762	& \textbf{17269.64(3)}	& 599(8)
& 17269.60	& \textbf{T-  3f-2c  (1-1) P4   } 
& 7792	& 17252.23(4)	& 15.3(11)
&      	&
\\

7763	& 17269.45(3)	& 318(8)
&      	&
& 7793	& 17250.84(3)	& 41.0(8)
&      	&  
\\

7764	& 17268.80(3)	& 66.0(9)
&      	&  
& 7794	& 17250.13(3)	& 34.9(8)
&      	&  
\\

7765	& \textbf{17267.62(2)}	& 190.8(9)
& 17267.63	& \textbf{T-  3f-2c  (4-4) R7   } 
& 7795	& 17249.62(3)	& 57(3)
&      	&  
\\

7766	& 17266.49(5)	& 22(5)
&      	&
& 7796	& 17249.34(5)	& 55(5)
&      	&  
\\

7767	& 17266.24(5)	& 36(4)
&      	&
& 7797	& 17249.12(4)	& 54(7)
&      	&  
\\

7768	& 17265.86(6)	& 15.3(16)
&      	&
& 7798	& \textbf{17248.64(3)}	& 388(11)
& 17248.61	& \textbf{T-  3f-2c  (1-1) P5   } 
\\

7769	& 17265.48(4)	& 21.7(14)
&      	&  
& 7799	& 17248.48(3)	& 155(12)
&      	&
\\

7770	& 17264.79(3)	& 32.1(9)
&      	&
& 7800	& 17247.95(18)	& 1.2(8)
&      	&  
\\

7771	& \textbf{17264.05(3)}	& 154.1(16)
& 17264.05	& \textbf{T+  3f-2c  (0-0) P17  } 
& 7801	& 17247.37(3)	& 67.9(8)
&      	&  
\\

7772	& 17263.73(3)	& 162.2(16)
& 17263.73	&  
& 7802	& \textbf{17246.64(2)}	& 367.2(17)
& 17246.64	& \textbf{T-  3c-2a  (5-4) Q2   } 
\\

7773	& \textbf{17262.89(2)}	& 358.4(19)
& 17262.93	& \textbf{T+  3c-2a  (4-3) P6   } 
& 7803	& 17246.21(3)	& 79(4)
&      	&
\\

7774	& 17262.49(4)	& 20.3(14)
&      	&
& 7804	& 17245.94(6)	& 35(3)
&      	&
\\

7775	& 17261.20(3)	& 30.3(9)
&      	&
& 7805	& 17245.64(4)	& 49(2)
&      	& S+  3E-2B  (0-5) R1    
\\

7776	& 17260.66(2)	& 175.9(9)
& 17260.69	&  
& 7806	& 17245.31(4)	& 32.5(17)
&      	&
\\

7777	& 17259.43(4)	& 10.5(9)
&      	&  
& 7807	& 17244.95(3)	& 39.1(11)
&      	&
\\

7778	& 17258.86(3)	& 222(2)
& 17258.83	&  
& 7808	& \textbf{17244.44(2)}	& 2128(5)
& 17244.41	& T-  3f-2c  (3-3) R1    
\\

7779	& \textbf{17258.52(3)}	& 612(4)
& 17258.50	& \textbf{T-  3f-2c  (0-0) P10  } 
& 7809	& 17244.08(3)	& 577(21)
&      	&
\\

7780	& 17258.27(3)	& 92(5)
&      	&
& 7810	& \textbf{17243.90(3)}	& 823(20)
& 17243.95	&  
\\

7781	& 17257.65(3)	& 36.8(9)
&      	&  
& 7811	& 17243.58(3)	& 150(3)
&      	&  
\\

7782	& 17256.74(3)	& 36.9(9)
&      	&
& 7812	& 17243.19(4)	& 55(4)
&      	&
\\

7813	& 17242.94(6)	& 25(4)
&      	&  
& 7840	& \textbf{17225.11(2)}	& 855(5)
& 17225.12	& \textbf{T+  3e-2c  (0-0) Q6   } 
\\

7814	& 17242.55(6)	& 10.5(11)
&      	&
& 7841	& 17224.77(4)	& 95(4)
&      	&
\\

7815	& 17242.19(5)	& 9.6(11)
&      	&  
& 7842	& 17224.39(4)	& 69(3)
&      	&
\\

7816	& 17241.43(3)	& 41.7(11)
&      	&
& 7843	& \textbf{17223.78(2)}	& 1556(4)
& 17223.81	& \textbf{T+  3f-2c  (1-1) P7   } 
\\

7817	& \textbf{17240.87(3)}	& 272(4)
& 17240.85	& \textbf{T-  3f-2c  (0-0) P11  } 
& 7844	& 17223.37(4)	& 47(3)
&      	&
\\

7818	& 17240.61(4)	& 70(4)
&      	&
& 7845	& 17222.72(3)	& 71(3)
&      	&  
\\

7819	& 17240.06(3)	& 45.2(11)
&      	&  
& 7846	& \textbf{17222.32(3)}	& 628(25)
& 17222.28	& \textbf{T+  3e-2c  (0-0) Q9   } 
\\

7820	& 17239.51(2)	& 530.2(15)
& 17239.51	&  
& 7847	& 17222.13(3)	& 271(27)
&      	&
\\

7821	& 17237.60(3)	& 33.3(11)
&      	& S+  GK-2B  (0-4) P6    
& 7848	& \textbf{17221.35(3)}	& 27.3(10)
&      	& \textbf{T+  3b-2a  (9-3) R1   } 
\\

7822	& \textbf{17237.04(2)}	& 729.5(14)
& 17237.02	& \textbf{T+  3f-2c  (1-1) P6   } 
& 7849	& 17219.80(4)	& 44(5)
&      	&
\\

7823	& \textbf{17235.43(2)}	& 320.6(11)
& 17235.42	& \textbf{T-  3f-2c  (4-4) R5   } 
& 7850	& \textbf{17219.56(2)}	& 685(5)
&      	& T+  3b-2a  (9-3) R0    
\\

7824	& 17234.75(3)	& 59.9(10)
&      	&
& 7851	& \textbf{17219.03(2)}	& 482.2(12)
& 17219.08	& \textbf{T+  3e-2c  (0-0) R1   } 
\\

7825	& \textbf{17233.44(3)}	& 189.4(14)
& 17233.44	& \textbf{T-  3c-2a  (5-4) Q3   } 
& 7852	& 17218.55(2)	& 375.2(11)
& 17218.56	&  
\\

7826	& 17232.86(4)	& 21.2(12)
&      	&
& 7853	& 17217.94(3)	& 29.6(12)
&      	&  
\\

7827	& 17232.40(4)	& 26.7(12)
&      	&  
& 7854	& 17217.51(2)	& 120.0(12)
&      	&  
\\

7828	& 17231.66(3)	& 49.5(11)
&      	&
& 7855	& \textbf{17216.86(2)}	& 313(4)
& 17216.83	& \textbf{T+  3e-2c  (0-0) Q5   } 
\\

7829	& 17231.11(5)	& 18.6(16)
&      	&
& 7856	& 17216.62(3)	& 63(4)
&      	&
\\

7830	& 17230.73(4)	& 29.1(15)
&      	&  
& 7857	& \textbf{17215.86(2)}	& 484.8(11)
& 17215.91	& \textbf{T-  3c-2a  (5-4) Q4   } 
\\

7831	& \textbf{17230.19(3)}	& 50.7(11)
&      	& \textbf{T+  3b-2a  (4-0) R2   } 
& 7858	& \textbf{17215.17(2)}	& 836(3)
& 17215.19	& \textbf{T-  3f-2c  (4-4) R4   } 
\\

& & &	& S+  GK-2B  (7-10) P3    
& 7859	& 17214.88(4)	& 37(3)
&      	&
\\

7832	& \textbf{17229.63(7)}	& 35(14)
&      	& \textbf{T+  3b-2a  (4-0) R1   } 
& 7860	& \textbf{17214.23(2)}	& 675(11)
& 17214.20	& T+  3e-2c  (0-0) Q10   
\\

7833	& 17229.45(3)	& 135(14)
&      	&
& 7861	& \textbf{17214.04(3)}	& 130(11)
&      	
& \textbf{ \textit{T+ 3e-2c (0-0) Q10}} 
\\

7834	& \textbf{17228.61(2)}	& 1092(2)
& 17228.61	& \textbf{T-  3f-2c  (1-1) P6   } 
& 7862	& 17213.34(3)	& 60.4(14)
&      	&  
\\

& & &	& S-  3E-2C  (3-0) Q1    
& 7863	& 17212.96(4)	& 19.7(14)
&      	&  
\\

7835	& \textbf{17228.27(2)}	& 470(2)
& 17228.29	& T+  3e-2c  (0-0) Q7    
& 7864	& \textbf{17212.43(2)}	& 691.3(15)
& 17212.43	& \textbf{T+  3f-2c  (1-1) P8   } 
\\

& & &	& S+  EF-2B (32-8) R2    
& 7865	& 17211.51(5)	& 9.3(11)
&      	&  
\\

7836	& 17227.66(3)	& 128.6(11)
&      	&  
& 7866	& 17210.44(2)	& 124.1(11)
& 17210.44	&  
\\

7837	& \textbf{17227.08(3)}	& 804(13)
& 17227.08	& \textbf{T+  3e-2c  (0-0) Q8   } 
& 7867	& 17209.77(2)	& 270.5(11)
& 17209.75	&  
\\

7838	& 17226.89(4)	& 102(13)
&      	&
& 7868	& \textbf{17209.24(2)}	& 596(3)
& 17209.21	& \textbf{T-  3f-2c  (1-1) P7   } 
\\

7839	& 17225.50(3)	& 170(3)
&      	&  
& 7869	& 17208.88(3)	& 198(15)
&      	&
\\

7870	& \textbf{17208.69(5)}	& 60(17)
&      	& \textbf{T+  3b-2a  (9-3) R2   } 
& 7900	& 17189.52(3)	& 838(23)
&      	&  
\\

7871	& 17208.15(3)	& 35.6(11)
&      	&  
& 7901	& \textbf{17189.29(3)}	& 1768(172)
&      	& \textbf{T-  3f-2c  (3-3) Q2   } 
\\

7872	& 17207.27(2)	& 101.2(11)
& 17207.28	&  
& 7902	& 17188.83(5)	& 45(4)
&      	&
\\

7873	& \textbf{17206.62(2)}	& 517(4)
& 17206.60	& \textbf{T+  3e-2c  (1-1) R4   } 
& 7903	& \textbf{17188.21(2)}	& 596(4)
& 17188.23	& \textbf{T-  3f-2c  (3-3) Q8   } 
\\

7874	& 17205.93(4)	& 19.1(11)
&      	&  
& 7904	& 17187.77(3)	& 94(2)
&      	&  
\\

7875	& \textbf{17203.49(2)}	& 329(3)
& 17203.48	& \textbf{T+  3e-2c  (0-0) Q11  } 
& 7905	& 17186.35(3)	& 76.3(16)
&      	& S+  3E-2B  (4-12) R1    
\\

7876	& \textbf{17202.87(2)}	& 597(4)
& 17202.85	& \textbf{T+  3e-2c  (0-0) Q4   } 
& & & &	& S-  3E-2B  (0-5) Q3    
\\

7877	& \textbf{17202.20(2)}	& 1319(4)
& 17202.20	& \textbf{T+  3f-2c  (1-1) P9   } 
& 7906	& 17185.86(3)	& 96.7(19)
&      	&  
\\

7878	& 17201.42(5)	& 37(3)
&      	&  
& 7907	& 17185.46(5)	& 20.7(19)
&      	&  
\\

7879	& 17200.91(6)	& 75(19)
&      	&
& 7908	& 17184.38(4)	& 31.2(15)
&      	&  
\\

7880	& \textbf{17200.65(3)}	& 657(13)
& 17200.68	& T-  3f-2c  (2-2) P3    
& 7909	& 17183.80(3)	& 317(6)
&      	&  
\\

7881	& 17200.33(3)	& 185(10)
&      	&
& 7910	& \textbf{17183.48(2)}	& 929(9)
& 17183.52	& \textbf{T-  3f-2c  (3-3) Q9   } 
\\

7882	& 17199.20(7)	& 15(3)
&      	&
& 7911	& \textbf{17182.98(3)}	& 93.7(18)
&      	& \textbf{T+  3e-2c  (0-0) Q3   } 
\\

7883	& 17198.54(4)	& 43(3)
&      	&  
& 7912	& 17182.43(3)	& 212(4)
&      	&  
\\

7884	& 17197.85(10)	& 10(3)
&      	&  
& 7913	& \textbf{17182.11(2)}	& 1027(4)
& 17182.10	
& \textbf{ \textit{T- 3f-2c (0-0) P14}} 
\\

7885	& \textbf{17197.30(3)}	& 555(4)
& 17197.28	& \textbf{T+  3f-2c  (3-3) Q7   } 
& 7914	& \textbf{17181.63(3)}	& 158(4)
&      	& \textbf{T+  3b-2a  (9-3) R3   } 
\\

7886	& 17196.87(3)	& 568(4)
& 17196.88	&  
& 7915	& 17181.32(6)	& 21(4)
&      	&
\\

7887	& \textbf{17196.36(2)}	& 1376(4)
& 17196.36	& \textbf{T+  3f-2c  (3-3) Q6   } 
& 7916	& 17180.49(3)	& 40.0(15)
&      	& S   3A-2B  (3-12) R2    
\\

7888	& 17195.98(5)	& 40(4)
&      	&
& 7917	& 17179.23(11)	& 4.2(15)
&      	&  
\\

7889	& 17195.35(5)	& 30(3)
&      	&  
& 7918	& 17177.69(9)	& 5.6(15)
&      	&  
\\

7890	& \textbf{17194.63(2)}	& 1412(3)
& 17194.64	& T+  3f-2c  (3-3) Q5    
& 7919	& \textbf{17177.06(2)}	& 415.8(15)
& 17177.06	& \textbf{T+  3f-2c  (2-2) P4   } 
\\

7891	& \textbf{17194.13(3)}	& 249(3)
& 17194.13	& \textbf{T-  3c-2a  (5-4) Q5   } 
& 7920	& \textbf{17176.41(2)}	& 986.6(17)
& 17176.42	& \textbf{T-  3f-2c  (2-2) P4   } 
\\

7892	& 17193.54(4)	& 44(3)
&      	&  
& 7921	& 17175.84(3)	& 48.8(17)
&      	&
\\

7893	& 17192.98(3)	& 341(26)
&      	&
& 7922	& 17175.35(3)	& 112(2)
&      	&
\\

7894	& \textbf{17192.76(3)}	& 1871(25)
& 17192.74	&  
& 7923	& \textbf{17174.94(2)}	& 1148(3)
& 17174.95	& \textbf{T-  3e-2c  (0-0) R5   } 
\\

7895	& \textbf{17192.26(2)}	& 2986(4)
& 17192.24	& \textbf{T+  3f-2c  (1-1) P10  } 
& 7924	& \textbf{17174.47(3)}	& 1742(44)
& 17174.41	& \textbf{T-  3e-2c  (0-0) R4   } 
\\

7896	& \textbf{17191.59(2)}	& 1122(3)
& 17191.59	& \textbf{T-  3f-2c  (3-3) Q4   } 
& 7925	& 17174.31(3)	& 416(45)
&      	&
\\

7897	& \textbf{17190.97(2)}	& 2114(3)
& 17190.98	& \textbf{T-  3f-2c  (3-3) Q7   } 
& 7926	& 17173.76(3)	& 53.2(17)
&      	&  
\\

7898	& \textbf{17190.44(2)}	& 1876(4)
& 17190.47	& \textbf{T-  3f-2c  (3-3) Q3   } 
& 7927	& 17173.05(3)	& 60.3(16)
&      	&
\\

7899	& \textbf{17190.02(2)}	& 1272(4)
& 17190.05	& \textbf{T-  3f-2c  (1-1) P8   } 
& 7928	& \textbf{17172.49(2)}	& 2101(6)
& 17172.45	& \textbf{T-  3e-2c  (0-0) R6   } 
\\

7929	& 17170.86(3)	& 262(14)
&      	&
& 7955	& 17150.01(2)	& 733(6)
&      	&
\\

7930	& \textbf{17170.54(3)}	& 1332(14)
& 17170.53	& \textbf{T-  3f-2c  (1-1) P9   } 
& 7956	& 17149.35(4)	& 27.0(17)
&      	&
\\

& & &	& \textbf{T-  3e-2c  (0-0) R3   } 
& 7957	& 17147.70(5)	& 11.8(17)
&      	& S-  3E-2B  (0-5) Q1    
\\

& & &	& S-  3E-2B  (4-12) Q3    
& 7958	& 17145.44(3)	& 52.9(17)
&      	&
\\

7931	& \textbf{17169.11(3)}	& 1114(49)
&      	& \textbf{T-  3f-2c  (4-4) R2   } 
& 7959	& 17144.70(2)	& 228.9(18)
&      	&
\\

7932	& 17168.90(4)	& 515(49)
&      	&
& 7960	& \textbf{17144.15(2)}	& 1862(15)
& 17144.11	& S   3A-2B  (2-10) P1    
\\

7933	& \textbf{17168.12(3)}	& 415(6)
& 17168.17	& \textbf{T-  3c-2a  (5-4) Q6   } 
& 7961	& 17143.89(3)	& 276(12)
&      	&
\\

7934	& \textbf{17167.44(3)}	& 909(6)
& 17167.42	& \textbf{T-  3e-2c  (0-0) R7   } 
& 7962	& 17141.39(2)	& 250.9(17)
& 17141.40	&  
\\

& & &	& S-  3E-2C  (3-0) P2    
& 7963	& \textbf{17140.40(2)}	& 89.6(17)
& 17140.39	& \textbf{T+  3b-2a  (9-3) R4   } 
\\

7935	& 17166.75(3)	& 448(8)
& 17166.75	&  
& 7964	& 17139.73(4)	& 32(3)
&      	&
\\

7936	& 17166.35(3)	& 492(8)
& 17166.35	&  
& 7965	& 17139.38(3)	& 68(3)
&      	&  
\\

7937	& \textbf{17164.37(2)}	& 1064(6)
& 17164.38	& \textbf{T+  3e-2c  (1-1) R3   } 
& 7966	& \textbf{17138.696(19)}	& 1012(2)
& 17138.70	& \textbf{T-  3e-2c  (0-0) R10  } 
\\

7938	& 17163.53(4)	& 98(6)
&      	&
& 7967	& \textbf{17138.13(2)}	& 163.5(17)
& 17138.13	& \textbf{T-  3c-2a  (5-4) Q7   } 
\\

7939	& \textbf{17162.60(2)}	& 1457(6)
& 17162.59	& \textbf{T-  3e-2c  (0-0) R2   } 
& 7968	& 17137.47(2)	& 200(2)
& 17137.48	&  
\\

7940	& 17161.79(5)	& 55(6)
&      	&  
& 7969	& 17136.90(2)	& 157(2)
& 17136.94	&  
\\

7941	& \textbf{17160.59(3)}	& 162(6)
& 17160.60	& \textbf{T-  3f-2c  (0-0) P15  } 
& 7970	& 17136.25(3)	& 41(2)
&      	&  
\\

7942	& \textbf{17159.96(2)}	& 1485(6)
& 17159.96	& \textbf{T-  3e-2c  (0-0) R8   } 
& 7971	& 17135.72(2)	& 265(3)
& 17135.70	&  
\\

7943	& \textbf{17159.24(3)}	& 470(6)
& 17159.26	& \textbf{T+  3f-2c  (1-1) P13  } 
& 7972	& 17135.34(4)	& 44(3)
&      	&
\\

7944	& 17157.51(3)	& 45.0(19)
&      	&  
& 7973	& \textbf{17134.86(2)}	& 592(2)
& 17134.86	& \textbf{T+  3f-2c  (2-2) P6   } 
\\

7945	& 17156.90(2)	& 379(3)
& 17156.87	&  
& 7974	& 17133.57(3)	& 39(2)
&      	&
\\

7946	& 17156.56(3)	& 91(3)
&      	&
& 7975	& 17131.71(3)	& 64.8(8)
& 17131.73	&  
\\

7947	& 17155.60(3)	& 43(2)
&      	&  
& 7976	& 17131.28(3)	& 19.6(8)
&      	&
\\

7948	& \textbf{17155.103(19)}	& 1019(3)
& 17155.14	& \textbf{T+  3f-2c  (2-2) P5   } 
& 7977	& \textbf{17130.65(2)}	& 1090(7)
& 17130.63	& \textbf{T-  3f-2c  (2-2) P6   } 
\\

7949	& 17153.92(2)	& 110.0(17)
&      	&  
& & & &	& T+  3e-2c  (0-0) Q1    
\\

7950	& \textbf{17153.19(2)}	& 387(18)
& 17153.20	& \textbf{T-  3f-2c  (2-2) P5   } 
& 7978	& 17130.41(3)	& 117(6)
&      	&
\\

7951	& 17152.99(3)	& 207(18)
&      	&
& 7979	& \textbf{17130.01(2)}	& 327.5(17)
& 17130.01	& \textbf{T-  3f-2c  (1-1) P11  } 
\\

7952	& 17152.27(4)	& 24.9(17)
&      	& S   3A-2B  (2-10) P4    
& 7980	& 17129.71(4)	& 27(2)
&      	&
\\

7953	& \textbf{17150.62(2)}	& 841(9)
& 17150.62	& \textbf{T-  3f-2c  (1-1) P10  } 
& 7981	& \textbf{17128.97(3)}	& 34.6(7)
&      	& \textbf{T+  3b-2a  (9-3) P2   } 
\\

& & &	& T-  3e-2c  (0-0) R9    
& 7982	& 17128.35(2)	& 415.3(8)
& 17128.38	&  
\\

7954	& \textbf{17150.34(2)}	& 601(6)
&      	
& \textbf{ \textit{T- 3e-2c (0-0) R9}} 
& 7983	& 17127.75(3)	& 29.4(10)
&      	&
\\

7984	& 17127.39(2)	& 98.7(10)
& 17127.41	&  
& 8014	& 17111.15(3)	& 37.2(11)
&      	&  
\\

7985	& 17126.30(3)	& 23.1(8)
&      	&  
& 8015	& 17110.75(3)	& 115.1(12)
& 17110.76	&  
\\

7986	& 17125.85(2)	& 115.0(8)
& 17125.89	&  
& 8016	& 17110.09(4)	& 18.5(10)
&      	&  
\\

7987	& \textbf{17125.07(2)}	& 397(5)
& 17125.07	& \textbf{T-  3e-2c  (0-0) R11  } 
& 8017	& \textbf{17109.54(2)}	& 1099(11)
& 17109.51	& \textbf{T-  3e-2c  (0-0) R12  } 
\\

7988	& 17124.86(3)	& 51(5)
&      	&
& 8018	& 17109.35(4)	& 93(11)
&      	&
\\

7989	& 17123.59(4)	& 10.0(7)
&      	&
& 8019	& 17108.84(2)	& 164.5(12)
& 17108.88	&  
\\

7990	& 17123.06(3)	& 39.8(15)
&      	&  
& 8020	& \textbf{17108.41(2)}	& 1149(2)
& 17108.40	& \textbf{T-  3f-2c  (2-2) P7   } 
\\

7991	& 17122.75(3)	& 51.4(15)
&      	&  
& 8021	& 17108.05(3)	& 89.7(19)
&      	&
\\

7992	& 17122.00(4)	& 11.9(7)
&      	&
& 8022	& 17107.64(3)	& 52.1(13)
&      	&  
\\

7993	& 17121.50(3)	& 17.4(7)
&      	&  
& 8023	& \textbf{17107.12(2)}	& 411.0(10)
& 17107.09	& \textbf{T-  3f-2c  (3-3) P3   } 
\\

7994	& 17120.71(2)	& 242.2(11)
& 17120.71	&  
& 8024	& 17106.60(3)	& 48(2)
&      	&
\\

7995	& 17120.28(3)	& 24.8(10)
&      	&
& 8025	& 17106.31(2)	& 269(2)
& 17106.30	&  
\\

7996	& 17119.53(2)	& 323.5(10)
& 17119.52	&  
& 8026	& 17105.55(3)	& 28.0(9)
&      	&  
\\

7997	& 17119.05(4)	& 17.5(12)
&      	&
& 8027	& 17104.72(3)	& 34.4(10)
&      	&  
\\

7998	& 17118.66(5)	& 11.2(12)
&      	& S   3A-2B  (3-12) R0    
& 8028	& \textbf{17104.14(2)}	& 243.4(13)
& 17104.13	& \textbf{T-  3c-2a  (5-4) Q8   } 
\\

7999	& \textbf{17117.95(2)}	& 592.3(14)
& 17117.98	& \textbf{T+  3e-2c  (1-1) R2   } 
& 8029	& 17103.26(3)	& 23.3(9)
&      	&  
\\

8000	& 17117.54(3)	& 84.9(12)
&      	&  
& 8030	& 17101.99(3)	& 39.2(10)
&      	&  
\\

8001	& 17117.08(3)	& 41.6(10)
&      	&  
& 8031	& \textbf{17101.47(2)}	& 807(3)
& 17101.49	& \textbf{T-  3e-2c  (0-0) Q1   } 
\\

8002	& 17116.44(3)	& 43.6(13)
&      	& S+  3E-2B  (4-12) P3    
& 8032	& 17101.16(3)	& 110(3)
&      	&  
\\

8003	& \textbf{17115.99(2)}	& 1386(4)
& 17115.99	& \textbf{T+  3f-2c  (2-2) P7   } 
& 8033	& 17100.51(4)	& 14.1(11)
&      	&
\\

8004	& 17115.63(4)	& 40(3)
&      	&
& 8034	& 17100.00(3)	& 170(8)
& 17099.96	&  
\\

8005	& 17115.12(3)	& 32.6(10)
&      	&  
& 8035	& 17099.78(3)	& 103(7)
&      	&
\\

8006	& 17114.45(2)	& 237.8(15)
& 17114.44	&  
& 8036	& 17099.34(5)	& 16.9(14)
&      	&
\\

8007	& 17114.07(3)	& 155(2)
&      	&  
& 8037	& 17098.71(4)	& 22.2(13)
&      	&  
\\

8008	& 17113.73(2)	& 680(2)
& 17113.74	&  
& 8038	& \textbf{17098.26(2)}	& 612(2)
& 17098.24	& \textbf{T+  3f-2c  (2-2) P8   } 
\\

8009	& 17113.32(2)	& 278.5(15)
&      	&
& 8039	& 17097.78(3)	& 42.9(12)
&      	&
\\

8010	& 17112.93(2)	& 496(3)
& 17112.89	&  
& 8040	& 17097.23(2)	& 760(2)
& 17097.23	&  
\\

8011	& 17112.63(4)	& 65(3)
&      	&
& 8041	& 17096.89(2)	& 266(2)
& 17096.91	&  
\\

8012	& 17112.24(3)	& 49.0(16)
&      	&  
& 8042	& 17096.28(3)	& 34.5(10)
&      	&
\\

8013	& 17111.61(2)	& 165.4(10)
& 17111.62	&  
& 8043	& 17095.82(4)	& 23.0(10)
&      	& S+  EF-2B (32-8) P5    
\\

8044	& 17095.15(2)	& 599.8(14)
& 17095.15	&  
& 8074	& 17073.43(4)	& 19.3(16)
&      	&
\\

8045	& 17094.74(3)	& 132.7(13)
&      	&
& 8075	& 17072.949(16)	& 683(13)
&      	&
\\

8046	& 17094.22(2)	& 109.0(10)
& 17094.25	&  
& 8076	& 17072.75(3)	& 128(13)
&      	&
\\

8047	& \textbf{17092.165(15)}	& 253.3(19)
& 17092.18	& \textbf{T-  3e-2c  (0-0) R13  } 
& 8077	& \textbf{17072.151(14)}	& 1633.1(18)
& 17072.15	& \textbf{T-  3f-2c  (4-4) Q7   } 
\\

8048	& 17091.75(4)	& 22.4(18)
&      	&  
& 8078	& 17071.59(3)	& 36.0(18)
&      	&
\\

8049	& \textbf{17091.063(15)}	& 1078(13)
& 17091.06	& \textbf{T-  3f-2c  (4-4) Q2   } 
& 8079	& 17071.21(2)	& 55.8(18)
&      	&
\\

8050	& 17090.87(3)	& 124(13)
&      	&
& 8080	& 17070.638(15)	& 745(13)
&      	&
\\

8051	& 17090.21(3)	& 31.3(16)
&      	&  
& 8081	& 17070.44(2)	& 177(13)
&      	&
\\

8052	& \textbf{17089.599(14)}	& 1772(2)
& 17089.61	& \textbf{T-  3f-2c  (4-4) Q3   } 
& 8082	& \textbf{17069.581(14)}	& 395.6(15)
& 17069.58	& \textbf{T+  3e-2c  (0-0) P2   } 
\\

8053	& \textbf{17089.11(2)}	& 135(4)
&      	& T-  3e-2c  (0-0) Q2    
& 8083	& \textbf{17069.057(14)}	& 558(4)
& 17069.05	& \textbf{T+  3e-2c  (1-1) R1   } 
\\

8054	& 17088.69(2)	& 52.5(19)
&      	&  
& 8084	& 17068.68(2)	& 72(3)
&      	&  
\\

8055	& 17088.06(3)	& 256(45)
&      	&
& 8085	& 17067.97(2)	& 32.6(11)
&      	&
\\

8056	& 17087.959(14)	& 847(3)
& 17087.97	&  
& 8086	& 17067.26(2)	& 127.1(11)
&      	&  
\\

8057	& \textbf{17087.354(14)}	& 683(3)
& 17087.35	& \textbf{T-  3f-2c  (4-4) Q4   } 
& 8087	& \textbf{17066.823(19)}	& 1077.0(18)
& 17066.79	& \textbf{T+  3e-2c  (0-0) P3   } 
\\

8058	& 17086.756(15)	& 358(3)
& 17086.76	&  
& 8088	& 17066.28(3)	& 150(22)
&      	&
\\

8059	& 17086.058(14)	& 1097(3)
&      	&
& 8089	& \textbf{17066.10(2)}	& 578(20)
& 17066.13	& \textbf{T-  3c-2a  (5-4) Q9   } 
\\

8060	& 17085.596(16)	& 258(3)
&      	&  
& 8090	& \textbf{17065.75(3)}	& 86(3)
&      	& \textbf{T+  3b-2a  (7-2) R2   } 
\\

8061	& 17084.805(16)	& 224(3)
& 17084.78	&  
& 8091	& 17064.90(2)	& 165(4)
& 17064.89	&  
\\

8062	& 17084.263(18)	& 298(7)
&      	&
& 8092	& 17064.50(7)	& 36(6)
&      	& S   3A-2C  (2-0) R3    
\\

8063	& 17083.950(14)	& 2743(7)
&      	&
& 8093	& \textbf{17064.18(2)}	& 957(11)
& 17064.18	& \textbf{T+  3f-2c  (2-2) P10  } 
\\

8064	& 17083.40(3)	& 39(3)
&      	&  
& 8094	& \textbf{17063.74(3)}	& 112.9(19)
&      	& \textbf{T-  3f-2c  (4-4) Q8   } 
\\

8065	& 17081.948(18)	& 159(3)
&      	&
& & & &	& \textbf{T+  3b-2a  (7-2) R0   } 
\\

8066	& \textbf{17081.510(15)}	& 714(3)
& 17081.51	& T-  3f-2c  (3-3) P4    
& 8095	& 17063.37(2)	& 488(3)
&      	&
\\

8067	& \textbf{17081.085(14)}	& 1702(3)
& 17081.06	& T+  3f-2c  (2-2) P9    
& 8096	& 17063.08(2)	& 291(4)
&      	&  
\\

8068	& 17080.241(15)	& 368(3)
& 17080.24	&  
& 8097	& 17062.68(2)	& 536.0(16)
&      	&
\\

8069	& \textbf{17078.968(14)}	& 977(3)
& 17078.99	& \textbf{T-  3f-2c  (4-4) Q6   } 
& 8098	& 17062.31(2)	& 781.1(18)
& 17062.32	&  
\\

8070	& 17077.48(3)	& 37(3)
&      	&  
& 8099	& \textbf{17061.91(2)}	& 533.6(14)
& 17061.90	& \textbf{T+  3e-2c  (0-0) P4   } 
\\

8071	& \textbf{17076.142(14)}	& 859(3)
& 17076.15	& \textbf{T+  3e-2c  (1-1) Q8   } 
& 8100	& 17061.49(2)	& 354(4)
&      	&
\\

8072	& \textbf{17075.504(15)}	& 466(3)
& 17075.52	& \textbf{T+  3e-2c  (1-1) Q7   } 
& 8101	& \textbf{17061.17(3)}	& 354(11)
& 17061.17	& \textbf{T+  3e-2c  (1-1) Q5   } 
\\

8073	& 17074.48(3)	& 49(3)
&      	&  
& 8102	& 17060.98(5)	& 43(15)
&      	&
\\

8103	& \textbf{17059.54(2)}	& 360.2(14)
& 17059.54	& \textbf{T+  3e-2c  (2-2) R7   } 
& 8133	& \textbf{17037.64(2)}	& 274(3)
& 17037.60	& \textbf{T+  3e-2c  (0-0) P6   } 
\\

8104	& 17059.02(7)	& 14(3)
&      	&
& 8134	& 17036.38(3)	& 84(5)
&      	&
\\

8105	& 17058.73(3)	& 73(3)
&      	&  
& 8135	& 17035.99(4)	& 131(6)
&      	&  
\\

8106	& 17058.23(2)	& 63.6(9)
&      	&  
& 8136	& 17035.67(3)	& 119(7)
&      	&  
\\

8107	& 17057.24(7)	& 7.4(14)
&      	&  
& 8137	& 17034.99(2)	& 155(3)
&      	&  
\\

8108	& \textbf{17056.842(19)}	& 831.1(19)
& 17056.85	& \textbf{T+  3f-2c  (3-3) P5   } 
& 8138	& 17034.33(2)	& 167(3)
&      	&  
\\

8109	& \textbf{17056.13(2)}	& 606(4)
& 17056.12	& \textbf{T-  3f-2c  (3-3) P5   } 
& 8139	& \textbf{17033.82(3)}	& 108(3)
&      	& \textbf{T-  3f-2c  (2-2) P10  } 
\\

8110	& 17055.88(4)	& 32(4)
&      	&  
& & & &	& S   3A-2C  (2-0) R4    
\\

8111	& 17054.63(3)	& 21.2(12)
&      	&  
& 8140	& 17033.35(7)	& 20(3)
&      	&  
\\

8112	& 17053.97(2)	& 80.5(15)
&      	&
& 8141	& \textbf{17032.72(2)}	& 446(3)
& 17032.69	& T+  3f-2c  (3-3) P6    
\\

8113	& 17053.59(2)	& 428.9(15)
& 17053.61	&  
& 8142	& 17032.11(2)	& 204(3)
& 17032.11	&  
\\

8114	& 17053.02(2)	& 56.2(12)
&      	&
& 8143	& \textbf{17030.90(2)}	& 785(3)
& 17030.89	& \textbf{T-  3f-2c  (3-3) P6   } 
\\

8115	& \textbf{17052.401(19)}	& 804.7(14)
& 17052.41	& \textbf{T+  3e-2c  (0-0) P5   } 
& 8144	& \textbf{17029.83(4)}	& 48(3)
&      	& \textbf{T+  3e-2c  (1-1) Q3   } 
\\

8116	& 17051.93(2)	& 164.5(12)
&      	&  
& 8145	& 17029.14(2)	& 283(4)
& 17029.13	&  
\\

8117	& 17051.01(2)	& 377.4(12)
& 17051.01	&  
& 8146	& 17028.73(2)	& 387(4)
& 17028.73	&  
\\

8118	& 17050.34(2)	& 529.4(12)
& 17050.33	&  
& 8147	& 17028.31(3)	& 131(4)
& 17028.34	&  
\\

8119	& 17048.31(2)	& 185.6(12)
& 17048.35	&  
& 8148	& \textbf{17026.98(2)}	& 1416(4)
& 17026.97	& \textbf{T-  3e-2c  (1-1) R5   } 
\\

8120	& 17047.46(2)	& 232(7)
&      	&
& 8149	& 17026.53(3)	& 112(4)
&      	&
\\

8121	& 17047.25(3)	& 160(7)
&      	&
& 8150	& \textbf{17025.69(2)}	& 2673(4)
& 17025.71	& \textbf{T-  3e-2c  (1-1) R6   } 
\\

8122	& 17046.638(19)	& 813.9(16)
& 17046.65	&  
& 8151	& \textbf{17025.12(2)}	& 2840(10)
& 17025.11	& \textbf{T-  3e-2c  (1-1) R4   } 
\\

8123	& 17044.07(3)	& 43.9(12)
&      	&
& 8152	& 17024.82(3)	& 301(10)
&      	&
\\

8124	& 17043.49(2)	& 388(3)
& 17043.48	&  
& 8153	& \textbf{17024.01(3)}	& 60(3)
&      	& \textbf{T-  3e-2c  (0-0) Q5   } 
\\

8125	& 17043.19(4)	& 32(3)
&      	&
& 8154	& 17023.27(3)	& 68(3)
&      	&  
\\

8126	& \textbf{17041.91(2)}	& 986(9)
& 17041.89	& \textbf{T-  3f-2c  (5-5) R1   } 
& 8155	& \textbf{17022.54(3)}	& 137(3)
&      	& \textbf{T+  3a-2c  (2-2) R2   } 
\\

8127	& 17041.65(2)	& 179(7)
&      	&
& 8156	& \textbf{17021.56(2)}	& 1170(4)
& 17021.60	& \textbf{T-  3e-2c  (1-1) R7   } 
\\

8128	& 17040.94(2)	& 74.0(13)
&      	&  
& & & &	& S   3A-2C  (2-0) Q1    
\\

8129	& \textbf{17040.47(2)}	& 567(2)
& 17040.48	& \textbf{T-  3e-2c  (0-0) P2   } 
& 8157	& 17021.10(3)	& 78(4)
&      	&
\\

8130	& 17040.08(2)	& 569(20)
&      	&
& 8158	& \textbf{17019.73(2)}	& 1137(15)
& 17019.71	& \textbf{T-  3e-2c  (1-1) R3   } 
\\

8131	& 17039.88(2)	& 649(18)
&      	&  
& 8159	& 17019.52(4)	& 118(15)
&      	&
\\

8132	& 17039.57(4)	& 46(5)
&      	&  
& 8160	& \textbf{17017.73(2)}	& 534(2)
& 17017.76	& \textbf{T+  3e-2c  (0-0) P7   } 
\\

8161	& \textbf{17017.25(3)}	& 76(2)
&      	& \textbf{T-  3c-2a  (6-5) Q1   } 
& 8191	& 16998.49(3)	& 36.4(9)
&      	&  
\\

8162	& 17015.61(2)	& 364(2)
& 17015.62	&  
& 8192	& \textbf{16997.81(2)}	& 405.4(17)
& 16997.78	& \textbf{T-  3e-2c  (0-0) P3   } 
\\

8163	& \textbf{17014.88(2)}	& 1906(14)
& 17014.87	& \textbf{T-  3e-2c  (1-1) R8   } 
& 8193	& \textbf{16997.45(2)}	& 153.2(19)
&      	& \textbf{T+  3a-2c  (3-3) R3   } 
\\

8164	& 17014.65(3)	& 184(13)
&      	&
& 8194	& 16997.15(4)	& 26(2)
&      	&  
\\

8165	& 17014.15(4)	& 71(4)
&      	&  
& 8195	& \textbf{16996.57(2)}	& 526(3)
& 16996.58	& \textbf{T-  3e-2c  (1-1) R1   } 
\\

8166	& 17013.84(2)	& 404(5)
& 17013.84	&  
& & & &	& S   3A-2C  (2-0) P1    
\\

8167	& 17012.43(4)	& 26(2)
&      	&  
& 8196	& 16996.31(2)	& 216(3)
&      	&
\\

8168	& \textbf{17011.69(2)}	& 1076(3)
&      	& \textbf{T-  3f-2c  (4-4) P3   } 
& 8197	& \textbf{16995.75(2)}	& 233.7(9)
& 16995.76	& \textbf{T-  3e-2c  (0-0) Q6   } 
\\

8169	& 17011.22(2)	& 213(2)
&      	&
& 8198	& 16995.04(3)	& 34.3(9)
&      	&  
\\

8170	& \textbf{17010.37(2)}	& 1846(13)
& 17010.36	& \textbf{T-  3e-2c  (1-1) R2   } 
& 8199	& \textbf{16994.54(2)}	& 1144(11)
& 16994.53	& \textbf{T-  3e-2c  (1-1) R10  } 
\\

8171	& 17010.15(3)	& 281(13)
&      	&
& 8200	& 16994.33(3)	& 129(11)
&      	&
\\

8172	& 17009.56(3)	& 39(2)
&      	& S   3A-2C  (2-0) Q2    
& 8201	& 16993.91(5)	& 16.1(12)
&      	&  
\\

8173	& \textbf{17008.97(2)}	& 1410(4)
& 17008.96	& \textbf{T+  3f-2c  (3-3) P7   } 
& 8202	& \textbf{16993.50(2)}	& 131.6(11)
& 16993.54	& \textbf{T+  3e-2c  (0-0) P8   } 
\\

8174	& \textbf{17008.59(2)}	& 251(3)
&      	& \textbf{T-  3c-2a  (6-5) Q2   } 
& 8203	& 16992.97(2)	& 65.2(8)
&      	&  
\\

8175	& 17008.20(2)	& 225(3)
& 17008.16	&  
& 8204	& \textbf{16991.82(2)}	& 93.3(9)
& 16991.82	& \textbf{T+  3a-2c  (2-2) R1   } 
\\

8176	& 17007.45(3)	& 96(3)
&      	&
& 8205	& 16991.33(3)	& 29.1(9)
&      	&  
\\

8177	& 17007.07(3)	& 62(3)
&      	&
& 8206	& \textbf{16990.74(2)}	& 480(9)
&      	& \textbf{T+  3e-2c  (1-1) Q1   } 
\\

8178	& 17006.42(2)	& 96.1(7)
&      	&  
& & & &	& \textbf{T-  3f-2c  (5-5) Q2   } 
\\

8179	& \textbf{17005.82(2)}	& 756(2)
& 17005.79	& \textbf{T-  3e-2c  (1-1) R9   } 
& 8207	& 16990.56(2)	& 287(9)
&      	&
\\

8180	& \textbf{17005.52(2)}	& 472(2)
&      	& \textbf{T-  3f-2c  (3-3) P7   } 
& 8208	& 16989.990(19)	& 669.9(18)
& 16990.02	&  
\\

8181	& 17004.97(2)	& 473.3(18)
& 17004.99	&  
& 8209	& 16989.59(2)	& 212(4)
&      	&  
\\

8182	& 17004.53(2)	& 155.0(10)
&      	&  
& 8210	& 16989.36(3)	& 51(5)
&      	&
\\

8183	& 17004.08(4)	& 14.5(9)
&      	&
& 8211	& 16988.27(2)	& 75.8(14)
& 16988.23	&  
\\

8184	& 17003.67(2)	& 86.2(9)
&      	&
& 8212	& 16987.47(2)	& 173.0(14)
& 16987.45	&  
\\

8185	& 17003.11(3)	& 24.4(9)
&      	&
& 8213	& 16986.47(3)	& 84(4)
&      	&  
\\

8186	& 17002.72(3)	& 43.2(9)
&      	&  
& 8214	& 16986.15(2)	& 386(3)
& 16986.15	&  
\\

8187	& 17001.32(4)	& 9.8(8)
&      	&  
& 8215	& 16985.58(2)	& 735(4)
& 16985.58	&  
\\

8188	& 16999.81(3)	& 69(3)
&      	&
& 8216	& \textbf{16985.11(2)}	& 499(4)
& 16985.11	& \textbf{T+  3f-2c  (3-3) P8   } 
\\

8189	& 16999.54(3)	& 48(3)
&      	&
& 8217	& \textbf{16984.45(2)}	& 700(3)
&      	& \textbf{T-  3f-2c  (4-4) P4   } 
\\

8190	& \textbf{16998.91(2)}	& 45.8(9)
&      	& \textbf{T+  3b-2a  (9-3) P4   } 
& 8218	& 16984.10(2)	& 268(3)
&      	&  
\\

8219	& 16983.43(2)	& 73.2(15)
&      	&  
& 8248	& \textbf{16965.72(5)}	& 137(61)
&      	&  
\\

8220	& 16982.93(2)	& 165.1(15)
& 16982.93	&  
& 8249	& \textbf{16965.11(2)}	& 202.6(17)
& 16965.10	& \textbf{T-  3e-2c  (0-0) Q7   } 
\\

8221	& 16982.36(4)	& 24.8(15)
&      	&  
& 8250	& 16964.70(4)	& 17.5(17)
&      	&  
\\

8222	& 16981.79(2)	& 290.1(15)
& 16981.77	&  
& 8251	& 16964.01(5)	& 22(3)
&      	&  
\\

8223	& 16981.16(2)	& 442.6(18)
& 16981.15	&  
& 8252	& 16963.71(2)	& 300(3)
& 16963.69	&  
\\

8224	& 16980.73(2)	& 180.6(17)
&      	&  
& 8253	& 16962.79(2)	& 211.4(14)
& 16962.80	&  
\\

8225	& 16980.18(3)	& 44(2)
&      	&  
& 8254	& 16961.141(19)	& 61.3(12)
& 16961.15	&  
\\

8226	& \textbf{16979.706(19)}	& 2038(4)
& 16979.68	& \textbf{T-  3f-2c  (3-3) P8   } 
& 8255	& 16960.77(4)	& 16.6(11)
&      	&
\\

& & &	& \textbf{T+  3e-2c  (2-2) R4   } 
& 8256	& 16960.397(18)	& 73.1(11)
&      	&  
\\

8227	& 16979.30(3)	& 82(3)
&      	&
& 8257	& 16959.640(15)	& 633(5)
& 16959.63	&  
\\

8228	& \textbf{16978.66(2)}	& 451(6)
& 16978.67	& \textbf{T-  3c-2a  (6-5) Q4   } 
& 8258	& 16959.40(3)	& 31(5)
&      	&
\\

8229	& 16978.36(2)	& 399(4)
& 16978.39	&  
& 8259	& 16958.84(3)	& 17.6(11)
&      	&  
\\

8230	& 16977.96(2)	& 278(2)
& 16977.98	&  
& 8260	& \textbf{16958.401(15)}	& 873(2)
& 16958.43	& \textbf{T+  3f-2c  (3-3) P9   } 
\\

8231	& 16977.45(4)	& 20.4(16)
&      	&
& 8261	& 16957.97(3)	& 19.2(11)
&      	&
\\

8232	& 16976.70(2)	& 150.5(17)
& 16976.71	&  
& 8262	& \textbf{16957.413(15)}	& 203.1(9)
& 16957.41	& \textbf{T-  3c-2a  (6-5) Q5   } 
\\

8233	& 16976.25(4)	& 29.4(17)
&      	&
& 8263	& \textbf{16956.768(17)}	& 370(10)
&      	& \textbf{T-  3f-2c  (4-4) P5   } 
\\

8234	& 16975.68(2)	& 97.8(15)
&      	&
& 8264	& 16956.57(8)	& 19(9)
&      	& \textbf{T-  3f-2c  (4-4) P5   } 
\\

8235	& 16974.68(2)	& 109.3(14)
&      	&  
& 8265	& 16956.160(15)	& 499(2)
&      	&
\\

8236	& 16973.390(19)	& 1011(2)
& 16973.39	&  
& 8266	& 16955.82(5)	& 13.3(13)
&      	&  
\\

8237	& 16972.87(3)	& 21.9(14)
&      	&
& 8267	& 16955.378(15)	& 282.8(11)
& 16955.38	&  
\\

8238	& 16971.99(2)	& 106.9(14)
&      	&
& 8268	& \textbf{16952.905(15)}	& 847.7(19)
& 16952.89	& \textbf{T-  3f-2c  (3-3) P9   } 
\\

8239	& 16971.06(2)	& 342(3)
& 16971.07	&  
& 8269	& 16952.24(2)	& 53.3(17)
&      	&
\\

8240	& \textbf{16970.73(4)}	& 26(3)
&      	& \textbf{T+  3a-2c  (3-3) R2   } 
& 8270	& \textbf{16950.260(15)}	& 895(2)
& 16950.27	& \textbf{T-  3e-2c  (0-0) P4   } 
\\

8241	& \textbf{16969.95(2)}	& 87.9(15)
& 16969.96	& \textbf{T+  3b-2a  (7-2) P2   } 
& 8271	& 16949.686(18)	& 136.3(19)
& 16949.67	&  
\\

8242	& 16969.47(3)	& 53.6(16)
&      	&  
& 8272	& 16949.209(17)	& 199.5(18)
& 16949.24	&  
\\

8243	& 16969.04(6)	& 14.4(17)
&      	&
& 8273	& 16948.605(17)	& 267(3)
&      	&
\\

8244	& 16968.542(19)	& 728(2)
& 16968.51	&  
& 8274	& \textbf{16948.219(15)}	& 865(10)
& 16948.22	& \textbf{T-  3e-2c  (1-1) Q1   } 
\\

8245	& 16967.92(3)	& 52.9(14)
&      	&
& 8275	& 16947.84(3)	& 175(4)
&      	&
\\

8246	& 16966.49(4)	& 17.9(14)
&      	&  
& 8276	& 16947.53(3)	& 109(6)
&      	&
\\

8247	& 16965.84(2)	& 681(61)
& 16965.85	&  
& 8277	& 16946.98(2)	& 59.5(19)
&      	&  
\\

8278	& 16946.534(17)	& 193.9(19)
& 16946.54	&  
& 8305	& 16929.13(3)	& 127(17)
&      	&
\\

8279	& 16945.51(2)	& 62.2(17)
&      	&  
& 8306	& 16928.95(3)	& 87(18)
&      	&  
\\

8280	& 16944.642(17)	& 260(4)
& 16944.64	&  
& 8307	& \textbf{16928.358(15)}	& 519.8(14)
& 16928.37	& \textbf{T+  3f-2c  (3-3) P10  } 
\\

8281	& \textbf{16944.248(15)}	& 1180(7)
& 16944.24	& \textbf{T+  3e-2c  (2-2) R3   } 
& 8308	& 16927.95(3)	& 25.3(14)
&      	&
\\

& & &	& S   3A-2C  (2-0) Q4    
& 8309	& 16926.82(4)	& 13.8(8)
&      	&  
\\

8282	& 16943.84(2)	& 120(3)
&      	&
& 8310	& 16925.55(6)	& 11.2(10)
&      	&
\\

8283	& 16943.34(4)	& 22.0(18)
&      	&  
& 8311	& 16925.10(3)	& 663.5(12)
& 16925.09	& S-  3E-2B  (2-9) Q5    
\\

8284	& 16942.537(15)	& 422.8(17)
& 16942.53	&  
& 8312	& \textbf{16924.60(4)}	& 622(6)
& 16924.60	& \textbf{T-  3f-2c  (3-3) P10  } 
\\

8285	& 16941.82(2)	& 100(3)
& 16941.81	&  
& 8313	& 16924.38(4)	& 74(7)
&      	&
\\

8286	& 16941.42(4)	& 152(23)
&      	&
& 8314	& 16923.72(5)	& 25.3(11)
&      	&  
\\

8287	& 16941.23(2)	& 427(24)
&      	&  
& 8315	& 16923.36(4)	& 40.1(11)
&      	&  
\\

8288	& 16940.138(15)	& 653.5(12)
& 16940.12	&  
& 8316	& 16922.34(4)	& 39.6(9)
&      	&
\\

8289	& 16939.65(3)	& 19.7(11)
&      	&  
& 8317	& \textbf{16921.84(3)}	& 1077.6(12)
& 16921.84	& \textbf{T+  3e-2c  (1-1) P3   } 
\\

8290	& 16938.794(15)	& 322.6(11)
& 16938.78	&  
& 8318	& \textbf{16921.17(4)}	& 131.9(8)
& 16921.17	& \textbf{T+  3b-2a  (7-2) R6   } 
\\

8291	& 16938.269(15)	& 423.3(11)
& 16938.27	&  
& 8319	& 16920.69(4)	& 27.1(8)
&      	&
\\

8292	& \textbf{16937.577(17)}	& 130.1(13)
&      	& T+  3a-2c  (2-2) Q3    
& 8320	& 16920.14(5)	& 23.0(12)
&      	&
\\

& & &	& \textbf{T-  3e-2c  (1-1) Q2   } 
& 8321	& \textbf{16919.76(5)}	& 30.7(12)
&      	& \textbf{T+  3a-2c  (4-4) R2   } 
\\

& & &	& S+  WX-2B  (0-3) R1    
& & & &	& S+  WX-2B  (0-3) R2    
\\

8293	& 16937.159(15)	& 688.8(14)
&      	&  
& 8322	& 16919.39(4)	& 110.8(12)
& 16919.43	&  
\\

8294	& 16936.57(2)	& 49.6(11)
&      	&  
& 8323	& 16918.72(5)	& 22.7(10)
&      	&  
\\

8295	& 16935.138(16)	& 262(3)
&      	&
& 8324	& 16918.30(4)	& 136.4(16)
& 16918.23	&  
\\

8296	& 16934.85(2)	& 82(3)
&      	&
& 8325	& 16917.99(5)	& 20.9(18)
&      	&
\\

8297	& 16933.647(15)	& 338.3(11)
& 16933.63	&  
& 8326	& 16917.00(5)	& 16.9(8)
&      	&  
\\

8298	& \textbf{16933.13(2)}	& 51.4(11)
&      	& \textbf{T+  3a-2c  (2-2) Q1   } 
& 8327	& 16916.31(4)	& 132.5(8)
& 16916.27	&  
\\

8299	& \textbf{16932.543(15)}	& 494.4(12)
& 16932.56	& \textbf{T-  3e-2c  (0-0) Q8   } 
& 8328	& 16915.28(3)	& 432.2(11)
& 16915.28	&  
\\

8300	& \textbf{16932.106(16)}	& 286.5(12)
& 16932.09	& \textbf{T-  3c-2a  (6-5) Q6   } 
& 8329	& \textbf{16914.73(4)}	& 53.5(9)
& 16914.75	& \textbf{T+  3b-2a  (7-2) P3   } 
\\

8301	& 16931.611(15)	& 427.1(12)
&      	&
& 8330	& 16914.24(5)	& 39(5)
&      	&
\\

8302	& 16931.11(2)	& 51.1(11)
&      	&  
& 8331	& 16914.02(4)	& 126(5)
& 16914.07	& S+  WX-2B  (0-3) P1    
\\

8303	& 16930.14(3)	& 23.3(11)
&      	&  
& 8332	& \textbf{16913.45(4)}	& 28.3(8)
&      	& \textbf{T+  3b-2a  (9-3) P5   } 
\\

8304	& 16929.572(15)	& 386.5(16)
& 16929.59	&  
& 8333	& \textbf{16912.73(4)}	& 875(2)
& 16912.68	& \textbf{T+  3e-2c  (1-1) P4   } 
\\

8334	& 16912.39(4)	& 79.9(18)
&      	&
& 8364	& \textbf{16893.704(17)}	& 764(3)
& 16893.72	& \textbf{T+  3d-2c  (0-0) R1   } 
\\

8335	& 16911.98(6)	& 27.2(16)
&      	&
& 8365	& 16893.36(2)	& 113.5(17)
&      	&  
\\

8336	& 16911.68(4)	& 55(2)
& 16911.73	&  
& 8366	& 16892.76(4)	& 6.4(8)
&      	&  
\\

8337	& 16909.44(4)	& 250.2(10)
& 16909.43	&  
& 8367	& 16892.27(2)	& 31.7(8)
&      	&
\\

8338	& 16908.91(4)	& 164.1(15)
& 16908.92	&  
& 8368	& 16891.82(2)	& 46.1(11)
&      	&
\\

8339	& 16908.57(6)	& 18.0(16)
&      	&
& 8369	& 16891.49(5)	& 7.5(11)
&      	&  
\\

8340	& 16907.38(4)	& 185.8(9)
& 16907.37	&  
& 8370	& 16890.78(5)	& 4.5(7)
&      	&  
\\

8341	& \textbf{16905.421(18)}	& 457(4)
& 16905.41	& \textbf{T+  3e-2c  (2-2) R2   } 
& 8371	& 16890.204(17)	& 558.5(12)
& 16890.19	&  
\\

8342	& 16905.12(4)	& 28(4)
&      	&  
& 8372	& 16889.81(3)	& 28.6(10)
&      	&
\\

8343	& 16904.54(3)	& 15.8(8)
&      	&  
& 8373	& \textbf{16889.223(17)}	& 751(4)
& 16889.23	& \textbf{T-  3e-2c  (1-1) P2   } 
\\

8344	& 16903.55(2)	& 30.5(8)
&      	&
& 8374	& 16888.751(17)	& 489(5)
&      	&
\\

8345	& 16902.907(17)	& 504.9(10)
&      	&
& 8375	& \textbf{16888.33(2)}	& 91(3)
&      	& \textbf{T+  3a-2c  (3-3) Q4   } 
\\

8346	& \textbf{16902.325(19)}	& 138.9(11)
&      	& \textbf{T+  3e-2c  (0-0) P11  } 
& & & &	& S+  WX-2B  (0-3) P2    
\\

8347	& \textbf{16901.874(17)}	& 1128.2(19)
& 16901.88	& \textbf{T+  3e-2c  (1-1) P5   } 
& 8376	& \textbf{16887.821(17)}	& 483.7(11)
& 16887.84	& \textbf{T+  3e-2c  (1-1) P6   } 
\\

8348	& 16901.39(3)	& 18.5(10)
&      	&
& 8377	& 16887.421(18)	& 264.2(10)
&      	&  
\\

8349	& 16900.399(18)	& 138.4(9)
&      	&  
& 8378	& 16887.04(2)	& 62.8(13)
&      	&  
\\

8350	& 16899.92(3)	& 20.5(8)
&      	&
& 8379	& 16886.67(2)	& 222(13)
& 16886.65	&  
\\

8351	& 16899.11(3)	& 127(24)
&      	&
& 8380	& 16886.51(4)	& 53(14)
&      	&
\\

8352	& \textbf{16898.93(3)}	& 412(14)
& 16898.91	& \textbf{T-  3e-2c  (0-0) P5   } 
& 8381	& 16885.58(2)	& 44.8(7)
&      	&  
\\

8353	& 16898.68(2)	& 361(12)
&      	&
& 8382	& 16884.58(4)	& 11.3(13)
&      	&
\\

8354	& 16898.27(7)	& 7.7(16)
&      	&
& 8383	& 16884.261(18)	& 218.9(13)
& 16884.26	&  
\\

8355	& 16897.73(2)	& 85(2)
&      	&
& 8384	& 16883.54(3)	& 15.5(7)
&      	&  
\\

8356	& 16897.431(18)	& 389(2)
& 16897.41	&  
& 8385	& 16882.89(3)	& 18.5(7)
&      	&
\\

8357	& 16896.83(6)	& 5.0(8)
&      	&
& 8386	& 16882.38(3)	& 12.0(8)
&      	&
\\

8358	& 16896.260(18)	& 118.8(9)
& 16896.26	&  
& 8387	& 16881.97(2)	& 28.3(8)
&      	&  
\\

8359	& 16895.750(18)	& 227.7(16)
&      	&
& 8388	& 16881.43(2)	& 84.3(14)
&      	&
\\

8360	& 16895.426(18)	& 240.8(16)
& 16895.46	&  
& 8389	& \textbf{16881.078(17)}	& 782(3)
& 16881.06	& \textbf{T+  3d-2c  (0-0) R2   } 
\\

8361	& 16894.91(4)	& 17.2(12)
&      	&
& 8390	& 16880.82(3)	& 52(3)
&      	&
\\

8362	& \textbf{16894.540(19)}	& 108.8(9)
& 16894.55	& \textbf{T+  3a-2c  (4-4) R1   } 
& 8391	& \textbf{16879.68(2)}	& 56.8(14)
&      	& \textbf{T-  3e-2c  (1-1) Q5   } 
\\

8363	& 16894.12(2)	& 109.2(10)
&      	&  
& 8392	& 16879.38(3)	& 25.2(14)
&      	&  
\\

8393	& 16877.08(3)	& 44(2)
&      	&
& 8423	& \textbf{16853.63(4)}	& 54(3)
&      	& \textbf{T-  3e-2c  (1-1) Q6   } 
\\

8394	& 16876.284(19)	& 202(2)
& 16876.29	&  
& 8424	& 16853.08(3)	& 220(3)
& 16853.06	&  
\\

8395	& 16873.98(2)	& 283(15)
&      	&
& 8425	& 16852.56(4)	& 95(3)
&      	&  
\\

8396	& 16873.76(3)	& 163(14)
&      	&
& 8426	& 16851.12(5)	& 24(2)
&      	&  
\\

8397	& 16873.35(3)	& 83(3)
&      	&
& 8427	& \textbf{16849.80(3)}	& 559(3)
& 16849.79	& \textbf{T+  3e-2c  (3-3) R6   } 
\\

8398	& 16871.73(3)	& 38(2)
&      	&  
& 8428	& \textbf{16849.40(3)}	& 1312(4)
& 16849.33	& \textbf{T+  3d-2c  (0-0) P1   } 
\\

8399	& 16871.235(17)	& 554(3)
& 16871.24	&  
& & & &	& \textbf{T-  3e-2c  (1-1) P3   } 
\\

8400	& 16870.56(3)	& 34(2)
&      	&  
& 8429	& 16849.01(4)	& 128(4)
&      	& S+  WX-2B  (0-3) P3    
\\

8401	& \textbf{16869.992(18)}	& 580(5)
& 16869.96	& S+  3E-2B  (2-9) R1    
& 8430	& \textbf{16848.40(3)}	& 221(3)
& 16848.45	& \textbf{T+  3e-2c  (1-1) P8   } 
\\

8402	& 16869.65(2)	& 130(4)
&      	&  
& 8431	& \textbf{16846.89(3)}	& 1485(5)
& 16846.92	& \textbf{T-  3e-2c  (2-2) R2   } 
\\

8403	& \textbf{16868.42(3)}	& 445(9)
& 16868.44	& \textbf{T-  3f-2c  (4-4) P8   } 
& 8432	& 16846.48(4)	& 231(11)
&      	&
\\

8404	& 16868.09(4)	& 143(8)
&      	&
& 8433	& 16846.23(3)	& 359(13)
& 16846.28	& S-  3E-2C  (4-1) Q1    
\\

8405	& \textbf{16867.03(3)}	& 2566(42)
& 16867.03	& T-  3e-2c  (2-2) R5    
& 8434	& 16845.67(5)	& 35(3)
&      	&
\\

8406	& 16866.81(4)	& 543(41)
&      	&
& 8435	& 16845.07(3)	& 781.9(12)
& 16845.07	&  
\\

8407	& \textbf{16864.76(3)}	& 591(8)
& 16864.81	& \textbf{T+  3e-2c  (2-2) R1   } 
& 8436	& \textbf{16844.49(3)}	& 1360(5)
& 16844.46	& \textbf{T-  3e-2c  (0-0) P6   } 
\\

8408	& 16864.38(4)	& 368(11)
&      	&
& 8437	& 16844.18(3)	& 514(3)
&      	&
\\

8409	& \textbf{16863.99(3)}	& 2877(41)
& 16863.98	&  
& 8438	& 16843.85(5)	& 38(4)
&      	&  
\\

8410	& 16863.77(3)	& 710(101)
&      	&  
& 8439	& 16842.74(4)	& 36.3(10)
&      	&  
\\

8411	& 16863.56(4)	& 451(23)
&      	&  
& 8440	& \textbf{16842.10(4)}	& 37.0(11)
&      	& \textbf{T+  3a-2c  (4-4) Q1   } 
\\

8412	& 16862.96(4)	& 138(4)
& 16862.96	&  
& 8441	& \textbf{16841.49(3)}	& 136.2(11)
& 16841.53	& \textbf{T+  3a-2c  (4-4) Q2   } 
\\

8413	& \textbf{16861.18(6)}	& 45(5)
&      	& \textbf{T+  3a-2c  (3-3) P1   } 
& 8442	& 16840.84(3)	& 327(5)
& 16840.85	&  
\\

8414	& 16860.67(4)	& 243(10)
&      	&  
& 8443	& \textbf{16840.55(4)}	& 97(3)
&      	& \textbf{T+  3a-2c  (4-4) Q3   } 
\\

8415	& \textbf{16860.31(3)}	& 2217(7)
& 16860.32	& \textbf{T+  3d-2c  (0-0) R3   } 
& 8444	& 16840.24(5)	& 29(4)
&      	&
\\

8416	& 16859.87(5)	& 82(6)
&      	&
& 8445	& 16839.52(3)	& 182(4)
&      	&  
\\

8417	& 16858.79(5)	& 33(2)
&      	&  
& 8446	& \textbf{16839.21(3)}	& 1478(4)
& 16839.17	& \textbf{T+  3a-2c  (4-4) Q4   } 
\\

8418	& 16858.09(3)	& 1233(8)
&      	&
& & & &	& T+  3e-2c  (2-2) Q5    
\\

8419	& 16857.79(3)	& 1545(6)
& 16857.74	&  
& 8447	& 16838.87(3)	& 100(3)
&      	&
\\

8420	& \textbf{16857.37(3)}	& 1056(10)
& 16857.37	& \textbf{T-  3e-2c  (2-2) R3   } 
& 8448	& 16838.03(3)	& 121.8(10)
& 16838.04	&  
\\

8421	& 16857.11(4)	& 150(13)
&      	&
& 8449	& \textbf{16837.23(3)}	& 59.7(11)
& 16837.23	& \textbf{T+  3a-2c  (4-4) Q5   } 
\\

8422	& 16854.76(4)	& 55(2)
&      	&  
& 8450	& 16836.13(3)	& 152.0(17)
& 16836.14	&  
\\

8451	& 16835.75(3)	& 57.9(17)
&      	&  
& & & &	& S+  EF-2B (29-7) R0    
\\

8452	& 16835.25(3)	& 40.5(13)
&      	&  
& 8481	& \textbf{16814.69(4)}	& 17.2(12)
&      	& \textbf{T+  3b-2a  (9-3) P6   } 
\\

8453	& 16834.49(3)	& 107(7)
&      	&
& 8482	& 16813.23(5)	& 10.5(13)
&      	&  
\\

8454	& \textbf{16834.21(2)}	& 1319(10)
& 16834.19	& \textbf{T+  3d-2c  (0-0) R4   } 
& 8483	& 16812.70(3)	& 168.7(13)
& 16812.70	&  
\\

8455	& \textbf{16833.76(4)}	& 51.0(18)
&      	& \textbf{T+  3a-2c  (3-3) P2   } 
& 8484	& 16812.17(3)	& 40.1(17)
&      	& S+  EF-2B (29-7) R2    
\\

8456	& 16833.30(2)	& 616.1(17)
& 16833.35	&  
& 8485	& 16811.76(2)	& 543.8(19)
& 16811.76	&  
\\

8457	& \textbf{16832.69(2)}	& 1315(5)
& 16832.67	& \textbf{T+  3d-2c  (0-0) Q2   } 
& 8486	& 16810.26(7)	& 9.0(18)
&      	&
\\

8458	& \textbf{16832.32(3)}	& 305(7)
&      	& \textbf{T-  3e-2c  (2-2) R1   } 
& 8487	& 16809.31(3)	& 50.6(18)
&      	&  
\\

8459	& 16832.09(3)	& 292(10)
&      	&  
& 8488	& 16808.73(5)	& 16.6(18)
&      	&  
\\

8460	& \textbf{16831.26(3)}	& 334(4)
& 16831.25	& \textbf{T+  3e-2c  (2-2) Q4   } 
& 8489	& 16807.67(5)	& 15.8(19)
&      	&  
\\

8461	& 16830.96(4)	& 79(3)
&      	&
& 8490	& 16807.20(3)	& 276(2)
& 16807.16	&  
\\

8462	& 16830.56(3)	& 122.3(19)
&      	&
& 8491	& 16806.74(3)	& 75(2)
&      	&
\\

8463	& 16830.06(3)	& 111.7(13)
& 16830.09	&  
& 8492	& \textbf{16806.28(3)}	& 330(25)
&      	& \textbf{T+  3a-2c  (3-3) P3   } 
\\

8464	& 16829.36(5)	& 15.2(14)
&      	&
& 8493	& 16806.09(4)	& 161(23)
&      	&  
\\

8465	& 16828.93(3)	& 64.2(14)
&      	&
& 8494	& 16805.73(4)	& 72(4)
&      	&  
\\

8466	& 16827.11(5)	& 113(27)
&      	& \textbf{T-  3e-2c  (0-0) Q11  } 
& 8495	& \textbf{16805.18(2)}	& 1159(4)
& 16805.15	& \textbf{T-  3e-2c  (1-1) P4   } 
\\

8467	& \textbf{16826.91(3)}	& 777(32)
& 16826.91	&  
& 8496	& 16804.88(3)	& 158(4)
&      	&
\\

8468	& 16826.44(3)	& 352.1(19)
& 16826.48	&  
& 8497	& \textbf{16804.31(2)}	& 2891(2)
& 16804.29	& T+  3d-2c  (0-0) R5    
\\

8469	& 16826.04(3)	& 84.5(17)
&      	& S+  EF-2B (18-1) P3    
& 8498	& 16803.72(3)	& 94(3)
&      	&
\\

8470	& 16825.51(3)	& 52.6(16)
&      	&  
& 8499	& 16803.40(4)	& 42(3)
&      	&  
\\

8471	& \textbf{16825.12(3)}	& 173.7(17)
& 16825.12	& \textbf{T-  3e-2c  (1-1) Q7   } 
& 8500	& \textbf{16802.80(3)}	& 170.1(18)
& 16802.82	& \textbf{T+  3d-2c  (0-0) P2   } 
\\

8472	& \textbf{16824.33(3)}	& 33.7(12)
&      	& \textbf{T+  3a-2c  (2-2) P4   } 
& 8501	& 16801.494(19)	& 230.7(13)
& 16801.52	&  
\\

8473	& \textbf{16823.37(3)}	& 201.4(19)
& 16823.39	& \textbf{T+  3e-2c  (1-1) P9   } 
& 8502	& 16800.78(3)	& 53.5(17)
&      	&  
\\

8474	& 16822.90(5)	& 115(30)
&      	&
& 8503	& 16800.41(5)	& 21.1(17)
&      	&
\\

8475	& 16822.69(3)	& 869(34)
& 16822.69	& S-  3F-2B  (2-10) Q6    
& 8504	& \textbf{16800.01(3)}	& 77(2)
&      	& \textbf{T+  3a-2c  (2-2) P5   } 
\\

8476	& 16822.04(2)	& 300.3(13)
& 16822.05	&  
& 8505	& 16799.70(3)	& 61(3)
&      	& S-  3E-2B  (2-9) Q1    
\\

8477	& 16820.21(2)	& 225.9(13)
& 16820.20	&  
& 8506	& 16799.04(3)	& 18.9(13)
&      	&  
\\

8478	& 16818.68(3)	& 189.0(13)
& 16818.64	&  
& 8507	& 16798.57(2)	& 46.8(13)
&      	&  
\\

8479	& 16817.00(3)	& 30.9(12)
&      	&
& 8508	& 16797.48(3)	& 35.1(15)
&      	&
\\

8480	& \textbf{16815.76(3)}	& 52.4(12)
& 16815.77	& \textbf{T+  3a-2c  (4-4) P1   } 
& 8509	& 16797.038(18)	& 1351.2(17)
& 16797.06	&  
\\

8510	& 16796.40(2)	& 134(7)
&      	& S+  WX-2B  (0-3) P4    
& 8538	& 16777.77(2)	& 85.3(13)
&      	&  
\\

8511	& 16796.15(3)	& 194(4)
&      	&  
& 8539	& \textbf{16777.28(2)}	& 390(8)
&      	& \textbf{T-  3c-2a  (7-6) Q2   } 
\\

8512	& 16795.87(4)	& 35(5)
&      	&
& 8540	& 16777.03(2)	& 433(7)
&      	&  
\\

8513	& 16795.271(19)	& 244(2)
&      	&  
& 8541	& 16776.79(4)	& 75(10)
&      	&
\\

8514	& 16794.94(3)	& 49(2)
&      	& S+  3E-2B  (2-9) P3    
& 8542	& \textbf{16776.372(18)}	& 1861(5)
& 16776.36	& \textbf{T+  3c-2a  (0-0) R4   } 
\\

8515	& \textbf{16794.49(2)}	& 106.7(14)
&      	& \textbf{T-  3e-2c  (1-1) Q8   } 
& 8543	& 16775.97(3)	& 53.8(19)
&      	&
\\

8516	& 16793.97(3)	& 91(12)
&      	&
& 8544	& 16775.44(3)	& 60(3)
&      	&  
\\

8517	& 16793.79(3)	& 111(12)
&      	&  
& 8545	& \textbf{16775.17(2)}	& 110(3)
&      	& \textbf{T-  3e-2c  (2-2) Q2   } 
\\

8518	& \textbf{16793.189(19)}	& 590(3)
& 16793.19	& \textbf{T+  3c-2a  (0-0) R7   } 
& 8546	& 16774.585(19)	& 139.5(12)
&      	&
\\

8519	& 16792.34(3)	& 85(3)
&      	&  
& 8547	& 16774.00(3)	& 17.3(12)
&      	&
\\

8520	& \textbf{16791.828(18)}	& 1441(6)
& 16791.84	& \textbf{T+  3c-2a  (0-0) R6   } 
& 8548	& 16772.62(2)	& 90.9(12)
&      	&  
\\

8521	& \textbf{16791.51(2)}	& 392(5)
&      	& \textbf{T+  3e-2c  (3-3) R4   } 
& 8549	& 16772.13(3)	& 20.9(12)
&      	&  
\\

& & &	& S+  EF-2B (29-7) R4    
& 8550	& \textbf{16771.592(18)}	& 1400.2(14)
& 16771.58	& \textbf{T+  3d-2c  (0-0) R6   } 
\\

8522	& 16790.81(3)	& 73(3)
&      	&
& 8551	& \textbf{16770.924(18)}	& 486.1(13)
& 16770.92	& \textbf{T+  3c-2a  (0-0) R10  } 
\\

8523	& \textbf{16790.265(18)}	& 909(4)
& 16790.26	& \textbf{T+  3c-2a  (0-0) R8   } 
& 8552	& 16770.47(3)	& 30.3(12)
&      	&
\\

8524	& \textbf{16789.84(2)}	& 776(13)
& 16789.82	& \textbf{T+  3d-2c  (0-0) Q3   } 
& 8553	& \textbf{16769.37(2)}	& 46.3(12)
&      	& \textbf{T+  3b-2a  (7-2) P5   } 
\\

& & &	& \textbf{T-  3e-2c  (0-0) Q12  } 
& 8554	& 16768.90(4)	& 17.1(14)
&      	&
\\

8525	& 16789.61(3)	& 187(14)
&      	&  
& 8555	& 16768.53(3)	& 36.0(14)
&      	&
\\

8526	& 16789.00(3)	& 65(3)
&      	& S   3A-2C  (2-0) P5    
& 8556	& 16767.971(18)	& 511.4(12)
& 16767.99	&  
\\

8527	& \textbf{16787.89(2)}	& 299(3)
& 16787.90	& \textbf{T-  3e-2c  (0-0) P7   } 
& 8557	& 16765.83(4)	& 108.0(15)
& 16765.86	&  
\\

8528	& 16786.92(3)	& 51(3)
&      	&  
& 8558	& \textbf{16764.70(3)}	& 136.0(9)
& 16764.72	& \textbf{T-  3c-2a  (7-6) Q3   } 
\\

8529	& \textbf{16786.224(18)}	& 806(3)
& 16786.20	& \textbf{T+  3c-2a  (0-0) R5   } 
& 8559	& 16764.05(3)	& 100.4(8)
& 16764.03	&  
\\

8530	& \textbf{16785.67(2)}	& 115(3)
&      	& \textbf{T-  3c-2a  (7-6) Q1   } 
& 8560	& 16763.44(5)	& 9.0(8)
&      	&  
\\

8531	& 16784.95(2)	& 280(3)
&      	&  
& 8561	& 16762.87(5)	& 11.1(8)
&      	&  
\\

8532	& \textbf{16784.497(19)}	& 717(4)
&      	& \textbf{T-  3e-2c  (2-2) Q1   } 
& 8562	& \textbf{16762.30(3)}	& 992(3)
& 16762.32	& \textbf{T+  3c-2a  (0-0) R3   } 
\\

8533	& 16784.13(3)	& 101(4)
&      	&  
& 8563	& \textbf{16761.99(4)}	& 198(2)
&      	& \textbf{T-  3e-2c  (1-1) Q9   } 
\\

8534	& \textbf{16782.99(2)}	& 319(3)
& 16783.01	& \textbf{T+  3c-2a  (0-0) R9   } 
& & & &	& \textbf{T+  3a-2c  (4-4) P3   } 
\\

8535	& 16782.14(3)	& 86(3)
&      	&  
& 8564	& 16761.61(4)	& 49.6(11)
&      	&
\\

8536	& 16779.75(5)	& 21(3)
&      	&  
& 8565	& 16761.14(5)	& 10.4(8)
&      	&
\\

8537	& \textbf{16779.17(2)}	& 186(3)
&      	& \textbf{T+  3a-2c  (3-3) P4   } 
& 8566	& 16759.46(5)	& 21.8(13)
&      	&
\\

8567	& 16759.15(4)	& 87.8(13)
& 16759.17	&  
& & & &	& \textbf{T+  3c-2a  (0-0) R2   } 
\\

8568	& 16758.59(5)	& 8.6(8)
&      	&  
& 8593	& 16743.70(5)	& 36(3)
&      	&
\\

8569	& 16757.99(5)	& 42(4)
&      	&
& 8594	& 16742.54(2)	& 179(3)
&      	&  
\\

8570	& 16757.77(4)	& 116(4)
&      	&  
& 8595	& 16742.15(2)	& 140(3)
&      	&  
\\

8571	& \textbf{16757.29(4)}	& 503(23)
& 16757.26	& \textbf{T-  3e-2c  (1-1) P5   } 
& 8596	& \textbf{16741.453(19)}	& 188(3)
& 16741.46	& \textbf{T+  3d-2c  (0-0) P3   } 
\\

& & &	& S+  3E-2C  (4-1) P3    
& 8597	& 16740.78(3)	& 45(3)
&      	&  
\\

8572	& 16757.12(5)	& 165(18)
&      	& S+  3E-2C  (4-1) P3    
& 8598	& 16739.98(4)	& 34(3)
&      	&  
\\

8573	& \textbf{16756.82(4)}	& 927(5)
& 16756.80	& \textbf{T+  3e-2c  (3-3) R3   } 
& 8599	& 16739.522(18)	& 829(9)
&      	&
\\

& & &	& S+  EF-2B (29-7) R5    
& 8600	& \textbf{16739.224(19)}	& 1546(15)
& 16739.26	& \textbf{T+  3d-2c  (0-0) Q4   } 
\\

8574	& 16756.59(4)	& 145(8)
&      	&
& 8601	& 16738.98(2)	& 533(17)
&      	&
\\

8575	& 16756.16(5)	& 12.7(10)
&      	&
& 8602	& 16738.66(3)	& 75(6)
&      	&
\\

8576	& 16755.37(4)	& 39.6(8)
&      	&
& 8603	& 16738.15(4)	& 31(3)
&      	&
\\

8577	& 16754.90(4)	& 28.3(8)
&      	&  
& 8604	& 16737.33(3)	& 123(10)
&      	&  
\\

8578	& 16753.53(4)	& 46.0(8)
&      	&  
& 8605	& 16737.09(3)	& 116(9)
&      	&
\\

8579	& 16752.95(4)	& 86.8(8)
&      	&  
& 8606	& \textbf{16736.611(16)}	& 2576(4)
& 16736.62	& \textbf{T+  3d-2c  (0-0) R7   } 
\\

8580	& \textbf{16752.52(3)}	& 104.5(8)
& 16752.47	& \textbf{T+  3a-2c  (3-3) P5   } 
& 8607	& 16736.12(3)	& 50(3)
&      	&
\\

8581	& 16751.94(6)	& 15(2)
&      	&  
& 8608	& 16735.57(3)	& 40(3)
&      	&  
\\

8582	& 16751.70(4)	& 134(2)
& 16751.67	&  
& 8609	& \textbf{16734.92(2)}	& 66(3)
&      	& \textbf{T+  3a-2c  (4-4) P4   } 
\\

8583	& 16750.82(4)	& 31.2(8)
&      	&  
& 8610	& 16732.79(3)	& 31(3)
&      	& S+  3F-2B  (0-6) R1    
\\

8584	& 16750.23(4)	& 45.7(8)
&      	&  
& 8611	& 16732.16(4)	& 34(4)
&      	&  
\\

8585	& 16749.74(4)	& 68.1(8)
&      	& S-  4E-2C  (1-2) R3    
& 8612	& 16731.83(3)	& 28.0(14)
&      	&  
\\

& & &	& S-  4E-2C  (1-2) R5    
& 8613	& 16731.11(3)	& 15.2(10)
&      	&  
\\

& & &	& S-  4E-2C  (0-1) Q1    
& 8614	& 16730.32(5)	& 6.7(10)
&      	&
\\

8586	& 16749.31(4)	& 22.3(8)
&      	&  
& 8615	& \textbf{16729.751(19)}	& 355(8)
& 16729.74	& \textbf{T-  3e-2c  (0-0) P8   } 
\\

8587	& 16748.43(7)	& 25(4)
&      	&  
& 8616	& 16729.57(2)	& 115(8)
&      	&
\\

8588	& \textbf{16748.11(4)}	& 319(4)
& 16748.18	&  
& 8617	& 16729.02(2)	& 79.4(13)
&      	&  
\\

8589	& 16746.95(4)	& 78(3)
& 16746.97	&  
& 8618	& 16728.66(4)	& 14.5(12)
&      	&  
\\

8590	& 16745.23(6)	& 20(3)
&      	&  
& 8619	& 16728.23(2)	& 120(3)
&      	&  
\\

8591	& 16744.70(4)	& 85(3)
&      	&  
& 8620	& 16727.95(6)	& 15(2)
&      	&  
\\

8592	& \textbf{16744.19(3)}	& 1766(4)
& 16744.14	& \textbf{T-  3e-2c  (2-2) Q4   } 
& 8621	& \textbf{16727.516(19)}	& 517(12)
& 16727.50	& \textbf{T-  3e-2c  (2-2) P2   } 
\\

& & &	& \textbf{T-  3c-2a  (7-6) Q5   } 
& 8651	& 16711.32(3)	& 21.5(14)
&      	&
\\

8622	& 16727.35(2)	& 295(12)
&      	&
& 8652	& 16709.37(4)	& 11.9(8)
&      	&  
\\

8623	& 16726.74(3)	& 41.9(19)
&      	&
& 8653	& 16708.97(3)	& 54.8(8)
&      	&  
\\

8624	& 16726.45(4)	& 17.8(19)
&      	&
& 8654	& 16708.47(3)	& 15.5(7)
&      	& S+  GK-2B  (5-9) R4    
\\

8625	& 16725.88(3)	& 27.0(14)
&      	&  
& 8655	& \textbf{16707.95(3)}	& 97(3)
&      	& \textbf{T+  3a-2c  (4-4) P5   } 
\\

8626	& 16725.50(6)	& 20(4)
&      	&
& 8656	& 16707.70(4)	& 26(3)
&      	&  
\\

8627	& 16725.27(2)	& 123(4)
&      	&
& 8657	& \textbf{16707.18(2)}	& 1518(2)
& 16707.19	& \textbf{T+  3e-2c  (2-2) P4   } 
\\

8628	& 16724.72(3)	& 39(3)
&      	&
& 8658	& 16706.76(4)	& 27.4(11)
&      	&
\\

8629	& 16724.48(4)	& 22(3)
&      	&
& 8659	& \textbf{16706.33(2)}	& 887(10)
& 16706.33	& \textbf{T-  3e-2c  (1-1) P6   } 
\\

8630	& 16723.91(2)	& 25.6(10)
&      	&  
& 8660	& 16706.14(3)	& 169(10)
&      	&
\\

8631	& 16723.33(2)	& 73(4)
&      	&
& 8661	& 16705.68(3)	& 21.0(8)
&      	&  
\\

8632	& 16723.11(2)	& 148(4)
&      	&
& 8662	& 16705.11(4)	& 8.9(7)
&      	&
\\

8633	& \textbf{16722.575(16)}	& 1511.4(12)
& 16722.58	& \textbf{T+  3e-2c  (2-2) P3   } 
& 8663	& 16704.59(2)	& 82.4(7)
&      	&  
\\

8634	& \textbf{16721.984(16)}	& 732.2(10)
& 16721.97	& \textbf{T+  3c-2a  (0-0) R1   } 
& 8664	& 16704.16(4)	& 8.6(7)
&      	&
\\

8635	& 16721.44(3)	& 21.3(10)
&      	&
& 8665	& 16703.58(5)	& 6.8(8)
&      	&
\\

8636	& 16720.994(19)	& 94.0(11)
&      	&  
& 8666	& 16703.19(3)	& 31.6(8)
&      	&  
\\

8637	& 16720.56(3)	& 88(5)
&      	&
& 8667	& 16702.66(2)	& 171.0(8)
&      	&  
\\

8638	& \textbf{16720.319(17)}	& 897(4)
& 16720.32	& \textbf{T+  3d-2c  (1-1) R1   } 
& 8668	& 16702.21(4)	& 17.6(10)
&      	&
\\

8639	& 16719.92(2)	& 100(3)
&      	&
& 8669	& 16701.86(3)	& 70.3(10)
&      	& S+  GK-2B  (4-8) R0    
\\

8640	& \textbf{16719.653(19)}	& 330(3)
& 16719.67	& \textbf{T+  3e-2c  (3-3) R2   } 
& 8670	& 16701.43(6)	& 6.5(8)
&      	&  
\\

8641	& 16719.34(4)	& 16(2)
&      	&
& 8671	& 16701.02(3)	& 32.2(8)
&      	&  
\\

8642	& 16717.28(5)	& 6.9(8)
&      	&  
& 8672	& 16700.6(2)	& 3(2)
&      	&  
\\

8643	& 16716.65(4)	& 10.5(8)
&      	&
& 8673	& 16700.24(5)	& 26(2)
&      	&
\\

8644	& 16716.08(2)	& 47.8(10)
&      	&  
& 8674	& \textbf{16699.84(2)}	& 1119(3)
& 16699.87	& \textbf{T+  3d-2c  (0-0) R8   } 
\\

8645	& 16715.66(4)	& 15.7(10)
&      	&  
& 8675	& 16699.51(3)	& 83(3)
&      	& S   3A-2C  (2-0) P6    
\\

8646	& 16715.128(18)	& 93.8(12)
&      	&  
& 8676	& 16698.95(6)	& 10.1(18)
&      	&  
\\

8647	& 16714.03(2)	& 41.0(8)
&      	&  
& 8677	& 16698.41(3)	& 66(2)
&      	&  
\\

8648	& 16712.859(19)	& 77.7(8)
&      	&
& 8678	& 16698.08(3)	& 53(3)
&      	&
\\

8649	& 16712.17(4)	& 10.5(10)
&      	&  
& 8679	& 16697.36(6)	& 11.6(19)
&      	&
\\

8650	& 16711.710(17)	& 277(2)
& 16711.70	&  
& 8680	& 16696.90(3)	& 37.5(19)
&      	&
\\

8681	& 16696.38(5)	& 15.4(18)
&      	&  
& 8711	& 16683.44(3)	& 115(7)
&      	&  
\\

8682	& \textbf{16695.84(2)}	& 1090(3)
& 16695.89	& \textbf{T+  3c-2a  (0-0) R0   } 
& 8712	& \textbf{16682.35(3)}	& 439(14)
& 16682.34	& \textbf{T-  3e-2c  (3-3) R8   } 
\\

8683	& 16695.50(3)	& 129(3)
&      	&
& 8713	& 16682.12(6)	& 54(11)
&      	&  
\\

8684	& 16694.97(4)	& 18.4(19)
&      	&  
& 8714	& \textbf{16681.72(2)}	& 446.4(18)
&      	& \textbf{T+  3e-2c  (3-3) R1   } 
\\

8685	& 16694.50(3)	& 89(2)
&      	&  
& 8715	& \textbf{16681.29(2)}	& 718(4)
& 16681.29	& \textbf{T-  3e-2c  (3-3) R3   } 
\\

8686	& \textbf{16694.03(2)}	& 1251(13)
& 16694.04	& \textbf{T-  3e-2c  (3-3) R6   } 
& 8716	& 16681.00(4)	& 68(3)
&      	&
\\

8687	& \textbf{16693.79(3)}	& 689(8)
&      	& \textbf{T+  3d-2c  (1-1) Q1   } 
& 8717	& 16680.71(4)	& 31(3)
&      	&  
\\

8688	& 16693.56(3)	& 259(14)
&      	&  
& 8718	& \textbf{16679.96(2)}	& 429(4)
&      	& \textbf{T+  3b-2a  (7-2) P6   } 
\\

8689	& 16693.08(2)	& 874(24)
& 16693.08	&  
& & & &	& S+  GK-2B  (3-7) R1    
\\

8690	& 16692.91(4)	& 172(23)
&      	& \textbf{T-  3e-2c  (3-3) R5   } 
& 8719	& 16679.72(4)	& 26(4)
&      	&
\\

8691	& 16692.49(5)	& 22(2)
&      	&
& 8720	& 16678.56(3)	& 59.2(11)
&      	&  
\\

8692	& 16692.01(3)	& 524(26)
& 16691.99	&  
& 8721	& 16677.95(3)	& 31.8(11)
&      	&  
\\

8693	& 16691.85(4)	& 136(25)
&      	&
& 8722	& \textbf{16676.87(4)}	& 22.1(11)
&      	& \textbf{T+  3d-2c  (1-1) P1   } 
\\

8694	& 16691.45(6)	& 22(3)
&      	& S+  GK-2B  (3-7) R2    
& 8723	& 16674.79(3)	& 98.2(12)
&      	&  
\\

8695	& 16691.05(4)	& 32(2)
&      	&  
& 8724	& \textbf{16674.22(3)}	& 75.4(17)
&      	& \textbf{T-  3c-2a  (7-6) Q7   } 
\\

8696	& \textbf{16690.61(2)}	& 1755(3)
& 16690.62	& \textbf{T+  3e-2c  (2-2) P5   } 
& 8725	& 16673.90(5)	& 25.6(17)
&      	&  
\\

8697	& \textbf{16690.08(3)}	& 404(16)
&      	& \textbf{T-  3e-2c  (2-2) P3   } 
& 8726	& 16673.33(3)	& 194(2)
&      	&
\\

8698	& 16689.89(3)	& 166(16)
&      	&  
& 8727	& \textbf{16673.04(3)}	& 134(2)
&      	& T-  3e-2c  (2-2) Q7    
\\

8699	& 16689.43(4)	& 27(2)
&      	&  
& 8728	& 16672.35(5)	& 14.2(12)
&      	&  
\\

8700	& \textbf{16688.92(2)}	& 1353(19)
& 16688.92	& \textbf{T-  3e-2c  (3-3) R4   } 
& 8729	& \textbf{16671.81(3)}	& 713.5(14)
& 16671.86	& \textbf{T+  3e-2c  (2-2) P7   } 
\\

8701	& 16688.75(3)	& 336(19)
&      	&
& 8730	& 16671.23(4)	& 38.4(12)
&      	&
\\

8702	& 16688.26(4)	& 29.9(19)
&      	&
& 8731	& \textbf{16670.60(4)}	& 82(9)
&      	& \textbf{T-  3e-2c  (0-0) P9   } 
\\

8703	& 16687.74(3)	& 91(4)
&      	&
& & & &	& S+  GK-2B  (4-8) P1    
\\

8704	& \textbf{16687.39(2)}	& 1890(74)
& 16687.35	& \textbf{T+  3d-2c  (1-1) R3   } 
& 8732	& 16670.39(3)	& 680(8)
& 16670.39	&  
\\

8705	& 16687.24(3)	& 1499(71)
&      	&  
& 8733	& \textbf{16669.96(3)}	& 892(22)
& 16669.93	& \textbf{T-  3e-2c  (3-3) R2   } 
\\

8706	& 16686.93(4)	& 82(7)
&      	&
& 8734	& 16669.80(4)	& 303(23)
&      	&
\\

8707	& 16686.49(3)	& 42(2)
&      	&  
& 8735	& 16669.33(5)	& 17.7(13)
&      	&
\\

8708	& 16685.08(2)	& 87.5(11)
&      	&  
& 8736	& \textbf{16668.74(4)}	& 44.0(15)
&      	& \textbf{T+  3d-2c  (0-0) P4   } 
\\

8709	& 16684.38(2)	& 426.3(11)
& 16684.37	&  
& 8737	& 16667.92(3)	& 121.8(15)
& 16667.98	&  
\\

8710	& \textbf{16683.64(2)}	& 405(7)
&      	& \textbf{T+  3d-2c  (0-0) Q5   } 
& 8738	& 16663.34(3)	& 74.0(15)
&      	&  
\\

8739	& 16662.82(3)	& 174(3)
&      	&
& 8769	& \textbf{16648.68(3)}	& 904(12)
& 16648.67	& \textbf{T-  3e-2c  (2-2) P4   } 
\\

8740	& \textbf{16662.52(3)}	& 1498(3)
& 16662.54	& \textbf{T+  3d-2c  (1-1) R4   } 
& 8770	& 16648.51(3)	& 239(12)
&      	&  
\\

8741	& \textbf{16662.12(3)}	& 989.6(18)
& 16662.13	& \textbf{T-  3c-2a  (0-0) Q1   } 
& 8771	& \textbf{16647.80(3)}	& 91.0(14)
&      	& \textbf{T+  3e-2c  (3-3) Q4   } 
\\

8742	& \textbf{16661.53(3)}	& 1484(35)
&      	& \textbf{T+  3d-2c  (0-0) R9   } 
& 8772	& 16647.39(4)	& 48.3(14)
&      	&
\\

8743	& \textbf{16661.36(3)}	& 1700(21)
& 16661.30	& \textbf{T+  3d-2c  (1-1) Q2   } 
& 8773	& 16646.32(4)	& 37.9(14)
&      	&  
\\

8744	& 16661.15(3)	& 571(18)
&      	&
& 8774	& 16645.78(4)	& 42(3)
&      	&
\\

8745	& 16660.62(4)	& 31.1(15)
&      	&
& 8775	& 16645.48(3)	& 287(3)
& 16645.45	&  
\\

8746	& 16659.94(3)	& 292(7)
& 16659.91	&  
& 8776	& 16645.17(4)	& 77(3)
&      	&  
\\

8747	& 16659.73(4)	& 96(7)
&      	&
& 8777	& 16644.33(4)	& 68.3(12)
&      	&
\\

8748	& 16658.86(4)	& 170(16)
& 16658.84	&  
& 8778	& 16643.61(6)	& 14.0(12)
&      	&
\\

8749	& 16658.70(6)	& 55(16)
&      	&  
& 8779	& \textbf{16643.17(4)}	& 1444(4)
& 16643.19	& \textbf{T-  3c-2a  (0-0) Q3   } 
\\

8750	& 16657.55(3)	& 129.1(15)
& 16657.57	&  
& 8780	& 16642.86(5)	& 35(3)
&      	&  
\\

8751	& 16656.88(3)	& 70.4(16)
&      	&  
& 8781	& 16641.86(4)	& 69.3(10)
&      	&  
\\

8752	& 16656.42(4)	& 62(3)
&      	&  
& 8782	& 16640.84(5)	& 125(8)
&      	& S+  GK-2B  (6-10) R3    
\\

8753	& \textbf{16656.09(4)}	& 127(4)
&      	& \textbf{T+  3e-2c  (3-3) Q5   } 
& 8783	& 16640.65(4)	& 194(7)
& 16640.73	& S+  GK-2B  (6-10) R3    
\\

8754	& 16655.84(6)	& 27(5)
&      	&
& 8784	& 16640.19(4)	& 41.3(11)
&      	&  
\\

8755	& 16655.30(5)	& 16.5(16)
&      	& S+  GK-2B  (4-8) P2    
& 8785	& 16639.08(4)	& 235.0(11)
& 16639.11	&  
\\

8756	& 16654.87(3)	& 191(3)
&      	&
& 8786	& 16638.66(5)	& 21.6(10)
&      	&
\\

8757	& \textbf{16654.54(3)}	& 2555(4)
& 16654.55	& \textbf{T-  3c-2a  (0-0) Q2   } 
& 8787	& 16636.61(6)	& 38(4)
&      	&  
\\

8758	& 16654.06(4)	& 39.2(16)
&      	&
& 8788	& \textbf{16634.85(5)}	& 161(11)
&      	&  
\\

8759	& 16653.47(3)	& 85.6(17)
&      	&  
& 8789	& 16634.60(6)	& 107(11)
&      	&  
\\

8760	& \textbf{16653.07(3)}	& 366(7)
& 16653.07	& \textbf{T-  3e-2c  (1-1) P7   } 
& 8790	& \textbf{16634.00(4)}	& 3098(5)
& 16634.02	& \textbf{T+  3d-2c  (1-1) R5   } 
\\

8761	& 16652.84(4)	& 96(7)
&      	&
& 8791	& 16633.50(6)	& 49(4)
&      	&
\\

8762	& 16652.35(5)	& 63(9)
&      	&  
& 8792	& 16633.04(4)	& 361(4)
& 16633.08	&  
\\

8763	& 16652.15(4)	& 116(9)
&      	&  
& 8793	& 16631.44(6)	& 71(5)
&      	&
\\

8764	& 16650.98(3)	& 56.6(14)
&      	&  
& 8794	& 16631.10(5)	& 190(5)
& 16631.13	&  
\\

8765	& \textbf{16650.49(3)}	& 1096.8(16)
& 16650.50	& \textbf{T+  3e-2c  (2-2) P8   } 
& 8795	& 16630.67(5)	& 111(4)
&      	&  
\\

8766	& 16649.97(4)	& 32.8(15)
&      	&  
& 8796	& 16630.17(6)	& 45(4)
&      	&  
\\

8767	& 16649.57(6)	& 16.8(18)
&      	& S+  GK-2B  (5-9) R3    
& 8797	& 16628.71(7)	& 28(4)
&      	&  
\\

8768	& 16649.22(4)	& 49.0(19)
&      	&  
& 8798	& \textbf{16628.12(4)}	& 3155(5)
& 16628.11	& \textbf{T-  3c-2a  (0-0) Q4   } 
\\

8799	& 16627.62(5)	& 75(4)
&      	&
& 8824	& 16608.88(2)	& 32.8(19)
&      	&
\\

8800	& \textbf{16626.70(4)}	& 420(4)
& 16626.68	& \textbf{T+  3e-2c  (3-3) Q2   } 
& 8825	& 16608.518(17)	& 59.1(19)
&      	&
\\

8801	& \textbf{16625.71(5)}	& 135(6)
&      	& \textbf{T+  3b-2a  (5-1) R2   } 
& 8826	& \textbf{16607.915(10)}	& 520(2)
& 16607.92	& \textbf{T-  3e-2c  (3-3) Q1   } 
\\

& & &	& \textbf{T+  3b-2a  (5-1) R1   } 
& 8827	& 16607.566(16)	& 70(2)
&      	&
\\

8802	& 16625.39(6)	& 75(6)
&      	&  
& 8828	& 16606.686(11)	& 132.3(12)
& 16606.68	&  
\\

8803	& \textbf{16624.84(4)}	& 643(18)
& 16624.78	& \textbf{T+  3d-2c  (0-0) Q6   } 
& 8829	& 16605.966(19)	& 27.3(12)
&      	&  
\\

& & &	& S   4D-2C  (0-1) R1    
& 8830	& 16604.817(14)	& 78.0(13)
&      	&
\\

& & &	& S+  GK-2B  (6-10) R2    
& 8831	& 16604.42(2)	& 26.4(13)
&      	&  
\\

8804	& 16624.63(5)	& 234(18)
&      	&
& 8832	& \textbf{16603.854(11)}	& 490(5)
& 16603.86	& \textbf{T-  3e-2c  (2-2) P5   } 
\\

8805	& 16623.62(5)	& 109(4)
& 16623.60	&  
& 8833	& 16603.62(2)	& 64(5)
&      	&
\\

8806	& \textbf{16621.81(4)}	& 709(4)
& 16621.79	& \textbf{T+  3d-2c  (0-0) R10  } 
& 8834	& 16603.040(19)	& 33.3(13)
&      	&
\\

& & &	& S+  GK-2B  (3-7) P2    
& 8835	& \textbf{16602.559(10)}	& 1603.3(19)
& 16602.57	& \textbf{T+  3d-2c  (1-1) R6   } 
\\

8807	& 16621.50(5)	& 55(4)
&      	&
& 8836	& 16602.07(2)	& 27.0(13)
&      	&  
\\

8808	& 16619.86(4)	& 187(6)
&      	&  
& 8837	& 16600.667(10)	& 495.8(13)
& 16600.67	& S+  GK-2B  (3-7) P3    
\\

8809	& 16619.58(5)	& 134(5)
&      	& S+  EF-2B (29-7) P6    
& 8838	& \textbf{16599.679(13)}	& 74.2(12)
&      	& \textbf{T-  3e-2c  (3-3) Q2   } 
\\

8810	& \textbf{16619.17(4)}	& 659(8)
& 16619.12	& \textbf{T+  3d-2c  (1-1) Q3   } 
& 8839	& 16598.90(2)	& 20.5(12)
&      	&  
\\

8811	& 16618.93(4)	& 246(9)
&      	&
& 8840	& 16598.26(2)	& 56(3)
&      	&
\\

8812	& 16618.40(4)	& 194(2)
& 16618.37	&  
& 8841	& \textbf{16597.943(11)}	& 1008(11)
& 16597.93	& \textbf{T-  3e-2c  (1-1) P8   } 
\\

8813	& 16617.49(4)	& 179(2)
& 16617.46	& S+  GK-2B  (5-9) R1    
& 8842	& 16597.75(2)	& 94(12)
&      	&
\\

8814	& \textbf{16614.89(2)}	& 100(12)
&      	& \textbf{T+  3b-2a  (5-1) R0   } 
& 8843	& 16597.15(2)	& 23.9(12)
&      	&
\\

8815	& 16614.72(3)	& 69(12)
&      	&
& 8844	& \textbf{16596.516(11)}	& 161.3(12)
&      	& \textbf{T+  3b-2a  (5-1) R4   } 
\\

8816	& 16613.743(12)	& 137.3(16)
&      	&
& 8845	& 16595.59(2)	& 26.6(13)
&      	&  
\\

8817	& 16612.34(3)	& 18.6(18)
&      	&
& 8846	& \textbf{16595.125(10)}	& 561.5(19)
& 16595.12	& \textbf{T+  3c-2a  (0-0) P2   } 
\\

8818	& 16611.943(14)	& 107.8(18)
&      	&  
& 8847	& 16594.760(16)	& 54.6(16)
&      	&
\\

8819	& 16611.50(2)	& 28.7(17)
&      	&  
& 8848	& 16593.481(11)	& 132.2(12)
&      	&  
\\

8820	& 16610.706(15)	& 189(9)
&      	&
& 8849	& 16592.268(14)	& 58.3(12)
&      	&
\\

8821	& 16610.51(2)	& 85(9)
&      	&
& 8850	& 16590.71(4)	& 7.3(11)
&      	&
\\

8822	& 16609.92(2)	& 25.7(17)
&      	&  
& 8851	& 16589.88(2)	& 16.5(11)
&      	&  
\\

8823	& \textbf{16609.405(10)}	& 1548(2)
& 16609.40	& \textbf{T-  3c-2a  (0-0) Q5   } 
& 8852	& \textbf{16589.325(10)}	& 472.7(13)
&      	& \textbf{T+  3c-2a  (1-1) R7   } 
\\

& & &	& S+  GK-2B  (5-9) R0    
& 8853	& \textbf{16588.942(10)}	& 1184.9(18)
& 16588.93	& \textbf{T+  3c-2a  (1-1) R6   } 
\\

& & &	& T+  3d-2c  (0-0) P5    
& 8880	& 16574.33(2)	& 32.2(17)
&      	&  
\\

& & &	& S+  GK-2B  (0-5) R1    
& 8881	& \textbf{16573.121(17)}	& 186.5(18)
&      	& \textbf{T+  3d-2c  (1-1) P3   } 
\\

8854	& 16588.537(18)	& 35.1(14)
&      	&
& 8882	& 16572.655(19)	& 259(9)
&      	&  
\\

8855	& 16588.01(2)	& 19.5(12)
&      	&  
& 8883	& 16572.45(2)	& 211(8)
&      	&
\\

8856	& 16587.592(13)	& 83.9(13)
&      	&
& 8884	& 16572.11(4)	& 26(3)
&      	&
\\

8857	& \textbf{16587.118(9)}	& 2877(2)
& 16587.12	& \textbf{T-  3c-2a  (0-0) Q6   } 
& 8885	& 16570.75(3)	& 25(2)
&      	&  
\\

8858	& \textbf{16586.677(10)}	& 652.8(19)
&      	& S+  GK-2B  (0-5) R2    
& 8886	& \textbf{16570.392(16)}	& 1079(9)
&      	& \textbf{T+  3d-2c  (1-1) Q4   } 
\\

& & &	& \textbf{T+  3c-2a  (1-1) R5   } 
& 8887	& 16570.194(17)	& 450(10)
&      	&  
\\

8859	& 16586.36(3)	& 32(2)
&      	&
& 8888	& 16569.67(2)	& 44.6(18)
&      	&
\\

8860	& \textbf{16586.019(10)}	& 688.2(19)
& 16586.04	& \textbf{T+  3c-2a  (1-1) R8   } 
& 8889	& 16569.16(2)	& 95(5)
&      	& S   4D-2C  (0-1) R3    
\\

8861	& 16585.59(3)	& 15.6(12)
&      	&
& & & &	& S+  EF-2B (21-3) R1    
\\

8862	& 16585.09(3)	& 17.6(11)
&      	&  
& 8890	& 16568.84(2)	& 569(59)
&      	&
\\

8863	& 16584.302(16)	& 120.4(11)
&      	& S+  GK-2B  (0-5) R0    
& 8891	& \textbf{16568.709(16)}	& 2447(61)
& 16568.72	& \textbf{T+  3d-2c  (1-1) R7   } 
\\

& & &	& S+  GK-2B  (5-9) P1    
& 8892	& 16568.33(2)	& 60(3)
&      	&
\\

8864	& 16583.83(2)	& 41.6(13)
&      	&
& 8893	& 16567.82(3)	& 33.6(19)
&      	&
\\

8865	& 16583.48(2)	& 51.6(13)
&      	&
& 8894	& 16567.443(16)	& 390.1(19)
& 16567.46	&  
\\

8866	& 16582.42(2)	& 48(2)
&      	&
& 8895	& 16566.61(2)	& 57.1(19)
&      	&
\\

8867	& 16582.11(4)	& 32(2)
&      	&
& 8896	& \textbf{16566.170(15)}	& 2044(2)
& 16566.17	& \textbf{T+  3c-2a  (1-1) R4   } 
\\

8868	& 16581.80(2)	& 92(2)
&      	&  
& 8897	& 16565.67(3)	& 33.2(18)
&      	& S+  EF-2B (21-3) R2    
\\

8869	& 16581.47(3)	& 80(2)
&      	&
& & & &	& S+  EF-2B (21-3) R0    
\\

8870	& 16581.17(3)	& 70(2)
&      	&
& 8898	& 16565.077(18)	& 105.5(17)
&      	&
\\

8871	& \textbf{16580.856(15)}	& 997(2)
& 16580.85	& \textbf{T+  3d-2c  (0-0) R11  } 
& 8899	& 16564.42(3)	& 22.3(17)
&      	&  
\\

8872	& 16580.55(4)	& 20(2)
&      	&
& 8900	& 16563.882(18)	& 252(7)
&      	&
\\

8873	& 16579.44(2)	& 30.7(10)
&      	&  
& 8901	& 16563.68(2)	& 178(7)
&      	&
\\

8874	& 16578.722(16)	& 249(2)
& 16578.75	&  
& 8902	& \textbf{16562.446(17)}	& 282(6)
& 16562.42	& \textbf{T+  3e-2c  (3-3) P2   } 
\\

8875	& 16578.44(2)	& 63.8(19)
&      	&
& 8903	& 16562.23(3)	& 51(6)
&      	&  
\\

8876	& 16578.07(3)	& 22.3(14)
&      	&
& 8904	& 16561.65(3)	& 29(3)
&      	&
\\

8877	& 16577.55(3)	& 16.8(10)
&      	&  
& 8905	& \textbf{16561.328(15)}	& 1210(3)
& 16561.32	& \textbf{T-  3c-2a  (0-0) Q7   } 
\\

8878	& 16576.64(5)	& 5.4(10)
&      	& S+  GK-2B  (0-5) R3    
& 8906	& \textbf{16560.83(2)}	& 67.5(17)
&      	& \textbf{T+  3b-2a  (5-1) P1   } 
\\

8879	& 16575.78(2)	& 29.4(10)
&      	&
& & & &	& \textbf{T-  3c-2a  (8-7) Q1   } 
\\

8907	& 16560.07(3)	& 7.5(7)
&      	&
& 8936	& 16541.668(15)	& 216(5)
&      	&  
\\

8908	& 16558.985(17)	& 53.0(6)
&      	&
& 8937	& 16541.445(15)	& 140(7)
&      	&
\\

8909	& 16557.44(3)	& 12.9(7)
&      	&
& 8938	& 16541.040(16)	& 36.3(13)
&      	&
\\

8910	& 16556.94(3)	& 12.6(8)
&      	&
& 8939	& \textbf{16540.437(12)}	& 59.0(11)
&      	& \textbf{T-  3c-2a  (8-7) Q3   } 
\\

8911	& 16556.551(16)	& 133.0(8)
&      	&
& 8940	& 16540.000(17)	& 29.3(12)
&      	&
\\

8912	& \textbf{16556.138(15)}	& 1822(5)
& 16556.12	& \textbf{T+  3c-2a  (1-1) R3   } 
& 8941	& \textbf{16539.531(7)}	& 1775.0(16)
& 16539.53	& \textbf{T+  3d-2c  (0-0) R12  } 
\\

8913	& \textbf{16555.88(2)}	& 97(4)
&      	& \textbf{T-  3e-2c  (2-2) P6   } 
& & & &	& \textbf{T+  3c-2a  (1-1) R2   } 
\\

8914	& 16555.46(3)	& 13.8(8)
&      	&
& 8942	& 16539.047(18)	& 50(2)
&      	&  
\\

8915	& 16554.967(19)	& 33.1(7)
&      	&
& 8943	& 16538.773(9)	& 382(2)
& 16538.78	& S   4D-2C  (0-1) R4    
\\

8916	& \textbf{16554.499(15)}	& 486.6(9)
& 16554.50	& \textbf{T+  3c-2a  (0-0) P3   } 
& 8944	& 16538.42(3)	& 15.6(15)
&      	&
\\

8917	& 16554.115(18)	& 51.9(8)
&      	&
& 8945	& 16535.82(3)	& 11.4(11)
&      	&  
\\

8918	& 16553.42(3)	& 9.2(7)
&      	&
& 8946	& 16534.786(18)	& 26.1(12)
&      	&  
\\

8919	& \textbf{16552.943(15)}	& 400(2)
& 16552.94	& \textbf{T-  3e-2c  (3-3) P2   } 
& 8947	& 16534.403(12)	& 55.4(12)
&      	&
\\

& & &	& \textbf{T-  3e-2c  (3-3) Q5   } 
& 8948	& 16533.43(2)	& 23.4(16)
&      	&
\\

8920	& \textbf{16552.706(17)}	& 170(2)
&      	& \textbf{T-  3c-2a  (8-7) Q2   } 
& 8949	& 16533.04(2)	& 151(26)
&      	&
\\

8921	& \textbf{16552.260(15)}	& 593(2)
& 16552.26	& \textbf{T+  3b-2a  (5-1) R5   } 
& 8950	& 16532.888(9)	& 1272(25)
& 16532.88	&  
\\

8922	& 16552.00(2)	& 51(2)
&      	&
& 8951	& 16532.543(18)	& 61(2)
&      	&
\\

8923	& 16551.473(18)	& 56.9(8)
&      	&
& 8952	& 16532.164(8)	& 1920(2)
&      	&
\\

8924	& 16551.13(2)	& 33.1(8)
&      	&
& 8953	& 16531.798(17)	& 52.6(16)
&      	&
\\

8925	& 16550.63(2)	& 41.5(15)
&      	&  
& 8954	& 16531.46(4)	& 17.7(16)
&      	&
\\

8926	& 16550.366(18)	& 73.7(15)
&      	&
& 8955	& 16531.13(2)	& 20.2(16)
&      	&
\\

8927	& 16549.63(3)	& 7.6(6)
&      	&
& 8956	& 16529.22(4)	& 4.2(5)
&      	&
\\

8928	& 16548.34(2)	& 18.1(14)
&      	&  
& 8957	& 16528.71(3)	& 6.5(5)
&      	&
\\

8929	& 16547.775(10)	& 108.5(14)
&      	&  
& 8958	& 16528.194(8)	& 490.5(7)
&      	&
\\

8930	& 16545.60(2)	& 24.9(14)
&      	&
& 8959	& 16527.73(2)	& 9.2(6)
&      	&
\\

8931	& 16544.92(3)	& 18.0(14)
&      	&
& 8960	& 16526.971(13)	& 21.3(5)
&      	&
\\

8932	& \textbf{16544.356(8)}	& 850.7(15)
& 16544.36	& \textbf{T+  3e-2c  (3-3) P3   } 
& 8961	& \textbf{16524.218(9)}	& 100.0(5)
&      	& \textbf{T-  3c-2a  (8-7) Q4   } 
\\

8933	& 16543.693(8)	& 496.8(14)
& 16543.69	&  
& 8962	& 16523.632(8)	& 107.4(5)
&      	&
\\

8934	& 16543.163(11)	& 86.7(14)
&      	&
& 8963	& 16523.049(16)	& 39(2)
&      	&  
\\

8935	& 16541.925(10)	& 217(5)
&      	&
& 8964	& 16522.82(4)	& 12(2)
&      	&
\\

8965	& \textbf{16522.259(8)}	& 375.1(15)
& 16522.25	& \textbf{T+  3d-2c  (2-2) R1   } 
& 8990	& \textbf{16506.605(18)}	& 91.5(10)
&      	& \textbf{T-  3e-2c  (3-3) Q7   } 
\\

& & &	& S+  GK-2B  (6-10) P4    
& 8991	& 16506.010(19)	& 265(8)
&      	&
\\

8966	& 16521.917(12)	& 50.5(12)
&      	&
& 8992	& 16505.85(2)	& 127(8)
&      	&
\\

8967	& 16519.88(5)	& 7.2(10)
&      	&  
& 8993	& \textbf{16504.03(2)}	& 87.8(15)
&      	& \textbf{T-  3c-2a  (8-7) Q5   } 
\\

8968	& 16519.00(3)	& 16.9(11)
&      	&
& 8994	& 16503.72(3)	& 34.6(15)
&      	&  
\\

8969	& \textbf{16518.488(17)}	& 695.8(16)
& 16518.48	& \textbf{T+  3c-2a  (1-1) R1   } 
& 8995	& 16503.175(18)	& 552(12)
&      	&
\\

8970	& 16518.11(2)	& 89.8(13)
&      	&
& 8996	& 16503.01(2)	& 253(11)
&      	&  
\\

8971	& \textbf{16517.557(17)}	& 409.3(15)
& 16517.58	& \textbf{T+  3b-2a  (5-1) P2   } 
& 8997	& 16502.61(4)	& 17.9(15)
&      	&
\\

& & &	& \textbf{T-  3e-2c  (3-3) P3   } 
& 8998	& 16502.272(19)	& 281(4)
&      	&
\\

8972	& 16517.170(19)	& 441(7)
&      	&
& 8999	& 16502.05(2)	& 99(5)
&      	&  
\\

8973	& 16516.97(2)	& 221(7)
&      	&
& 9000	& 16501.43(3)	& 149(23)
&      	&
\\

8974	& 16515.92(3)	& 20.4(10)
&      	&  
& 9001	& \textbf{16501.25(3)}	& 541(12)
& 16501.27	& \textbf{T+  3d-2c  (0-0) Q8   } 
\\

8975	& 16515.36(2)	& 62.8(11)
&      	&
& 9002	& 16501.08(2)	& 295(26)
&      	&
\\

8976	& 16514.92(2)	& 58.7(11)
&      	&
& 9003	& 16500.72(2)	& 48.2(18)
&      	&
\\

8977	& 16513.75(2)	& 24.7(10)
&      	&  
& 9004	& 16500.10(3)	& 21.8(16)
&      	&
\\

8978	& 16512.97(2)	& 60.9(11)
&      	&  
& 9005	& \textbf{16499.681(17)}	& 710(4)
& 16499.68	& \textbf{T-  3c-2a  (0-0) Q9   } 
\\

8979	& 16512.56(3)	& 42(3)
&      	&
& 9006	& 16499.32(5)	& 18(2)
&      	&  
\\

8980	& \textbf{16512.26(2)}	& 465(18)
&      	& \textbf{T+  3e-2c  (4-4) R2   } 
& 9007	& 16498.768(17)	& 445.2(19)
& 16498.78	&  
\\

& & &	& \textbf{T+  3d-2c  (2-2) R2   } 
& 9008	& 16498.44(4)	& 15.9(19)
&      	&
\\

& & &	& S+  EF-2B (21-3) P2    
& 9009	& 16497.21(4)	& 15.8(12)
&      	&
\\

8981	& 16512.06(3)	& 407(10)
&      	&  
& 9010	& 16496.77(2)	& 35.2(12)
&      	&
\\

8982	& \textbf{16511.879(18)}	& 890(21)
&      	& \textbf{T+  3e-2c  (3-3) P5   } 
& 9011	& 16496.097(17)	& 826.8(15)
& 16496.07	& S-  4E-2C  (1-2) P5    
\\

8983	& \textbf{16511.384(17)}	& 481.5(12)
& 16511.39	& \textbf{T+  3b-2a  (5-1) R6   } 
& 9012	& 16495.659(18)	& 476(4)
&      	&
\\

8984	& 16511.01(3)	& 25.5(13)
&      	&
& 9013	& 16495.369(17)	& 1828(3)
& 16495.35	&  
\\

8985	& \textbf{16510.593(16)}	& 1312.0(15)
& 16510.60	& \textbf{T+  3c-2a  (0-0) P4   } 
& 9014	& \textbf{16495.065(17)}	& 1347(3)
&      	& \textbf{T+  3d-2c  (2-2) R3   } 
\\

& & &	& S   4D-2C  (0-1) Q3    
& 9015	& 16494.55(2)	& 50.6(14)
&      	&
\\

8986	& 16510.13(2)	& 29.8(11)
&      	&
& 9016	& \textbf{16494.120(17)}	& 704(4)
& 16494.11	& \textbf{T+  3d-2c  (2-2) Q1   } 
\\

8987	& 16509.612(19)	& 79.0(10)
&      	& S+  GK-2B  (6-10) P5    
& 9017	& 16493.83(3)	& 103(3)
&      	&  
\\

8988	& 16508.60(3)	& 70(7)
&      	&
& 9018	& \textbf{16493.469(17)}	& 976(5)
& 16493.46	& \textbf{T+  3c-2a  (1-1) R0   } 
\\

8989	& 16508.42(2)	& 96(7)
&      	&  
& 9019	& 16492.98(2)	& 162(5)
&      	&
\\

9020	& 16492.75(5)	& 22(6)
&      	&  
& 9049	& 16468.11(4)	& 52(6)
&      	&
\\

9021	& 16492.22(3)	& 16.5(12)
&      	&  
& 9050	& 16465.74(4)	& 21.1(17)
&      	&
\\

9022	& 16491.32(4)	& 11.4(12)
&      	&
& 9051	& \textbf{16465.32(3)}	& 672(11)
& 16465.28	& \textbf{T+  3d-2c  (2-2) Q2   } 
\\

9023	& \textbf{16490.09(2)}	& 104(5)
&      	& \textbf{T-  3e-2c  (0-0) P12  } 
& 9052	& 16465.11(3)	& 321(8)
&      	&
\\

9024	& 16489.86(6)	& 17(5)
&      	& S+  EF-2B (19-2) R1    
& 9053	& 16464.84(4)	& 64(5)
&      	&
\\

9025	& 16487.71(3)	& 356(4)
& 16487.73	&  
& 9054	& 16464.40(3)	& 63(2)
&      	&  
\\

9026	& 16487.47(5)	& 24(4)
&      	&
& 9055	& \textbf{16464.04(3)}	& 1120(2)
& 16464.04	& \textbf{T+  3b-2a  (5-1) P3   } 
\\

9027	& 16485.64(3)	& 59.3(11)
&      	&  
& & & &	& \textbf{T-  3c-2a  (0-0) Q10  } 
\\

9028	& 16485.13(3)	& 218.5(11)
&      	&  
& 9056	& \textbf{16463.58(3)}	& 736.5(15)
& 16463.59	& \textbf{T+  3c-2a  (0-0) P5   } 
\\

9029	& 16484.22(3)	& 298(5)
& 16484.24	&  
& 9057	& 16463.04(4)	& 20.0(14)
&      	&
\\

9030	& 16484.00(5)	& 30(5)
&      	&  
& 9058	& 16462.25(4)	& 22.5(14)
&      	&  
\\

9031	& 16482.49(3)	& 114.9(17)
&      	&  
& 9059	& 16461.32(4)	& 31.5(18)
&      	&
\\

9032	& \textbf{16481.27(3)}	& 285.3(18)
& 16481.30	& \textbf{T+  3d-2c  (2-2) P1   } 
& 9060	& \textbf{16460.92(3)}	& 759(12)
&      	
& \textbf{ \textit{T- 3c-2a (1-1) Q1}} 
\\

9033	& 16480.82(4)	& 33.3(17)
&      	&
& 9061	& \textbf{16460.69(3)}	& 747(7)
&      	& \textbf{T+  3d-2c  (1-1) Q6   } 
\\

9034	& \textbf{16479.95(3)}	& 334(2)
& 16479.98	& \textbf{T-  3c-2a  (8-7) Q6   } 
& 9062	& 16460.47(3)	& 351(13)
&      	&  
\\

9035	& 16479.62(4)	& 44(2)
&      	&  
& 9063	& 16460.12(3)	& 55(2)
&      	& S+  GK-2B  (7-11) P3    
\\

9036	& \textbf{16478.60(3)}	& 715(8)
& 16478.59	& \textbf{T-  3e-2c  (3-3) P4   } 
& 9064	& 16457.586(18)	& 130.4(13)
&      	&  
\\

& & &	& \textbf{T-  3e-2c  (3-3) Q8   } 
& 9065	& 16456.81(3)	& 30.7(15)
&      	&
\\

9037	& 16478.39(4)	& 72(8)
&      	&
& 9066	& 16456.424(17)	& 670(2)
& 16456.44	&  
\\

9038	& 16477.69(4)	& 25.8(17)
&      	&
& 9067	& 16456.13(3)	& 26(2)
&      	&
\\

9039	& 16477.23(3)	& 83.1(17)
&      	&
& 9068	& \textbf{16454.26(3)}	& 22.0(17)
&      	& T-  3e-2c  (2-2) P8    
\\

9040	& 16476.46(3)	& 54.8(17)
&      	&  
& 9069	& 16453.911(17)	& 540.5(16)
&      	&
\\

9041	& \textbf{16475.90(3)}	& 518(8)
& 16475.88	& \textbf{T-  3e-2c  (4-4) R2   } 
& 9070	& \textbf{16453.520(16)}	& 2273(2)
& 16453.50	& \textbf{T-  3c-2a  (1-1) Q2   } 
\\

9042	& 16475.68(3)	& 124(8)
&      	&
& & & &	& S   4D-2C  (0-1) Q4    
\\

9043	& 16474.41(5)	& 18.8(17)
&      	&
& 9071	& 16453.05(2)	& 35.0(13)
&      	&
\\

9044	& \textbf{16473.93(3)}	& 722(2)
& 16473.91	& \textbf{T+  3e-2c  (3-3) P7   } 
& 9072	& 16452.33(2)	& 33.8(14)
&      	&  
\\

9045	& 16473.48(4)	& 31.9(18)
&      	&
& 9073	& 16451.423(17)	& 260.5(15)
& 16451.44	&  
\\

9046	& \textbf{16472.74(3)}	& 861.2(19)
& 16472.74	& \textbf{T+  3d-2c  (2-2) R4   } 
& 9074	& 16451.035(19)	& 118.9(15)
&      	&
\\

9047	& 16471.69(3)	& 73.8(17)
&      	&  
& 9075	& \textbf{16450.625(17)}	& 251.7(15)
& 16450.63	& \textbf{T+  3e-2c  (3-3) P8   } 
\\

9048	& 16468.31(3)	& 95(6)
&      	&  
& 9076	& 16449.32(2)	& 43.2(14)
&      	&
\\

9077	& 16448.23(3)	& 26.6(14)
&      	&
& 9106	& 16428.65(5)	& 20(2)
&      	&
\\

9078	& 16446.91(4)	& 23(2)
&      	&  
& 9107	& 16428.23(4)	& 44(2)
&      	&
\\

9079	& 16446.56(4)	& 71(15)
&      	&
& 9108	& \textbf{16427.75(3)}	& 3061(3)
& 16427.73	& \textbf{T-  3c-2a  (1-1) Q4   } 
\\

9080	& \textbf{16446.375(17)}	& 1989(15)
& 16446.39	& \textbf{T+  3d-2c  (2-2) R5   } 
& 9109	& 16427.14(3)	& 317(9)
&      	&
\\

& & &	& S   3A-2B  (2-11) R1    
& 9110	& \textbf{16426.94(3)}	& 276(9)
&      	& \textbf{T+  3d-2c  (2-2) Q3   } 
\\

9081	& 16446.01(3)	& 36(2)
&      	&  
& 9111	& 16426.42(4)	& 74(7)
&      	&
\\

9082	& 16445.67(5)	& 10.8(18)
&      	&  
& 9112	& 16426.20(4)	& 72(7)
&      	&  
\\

9083	& 16443.85(3)	& 25.8(14)
&      	&  
& 9113	& 16425.37(3)	& 404.6(19)
& 16425.37	& S+  EF-2B (32-9) R2    
\\

9084	& 16442.96(2)	& 56.1(14)
&      	&
& 9114	& \textbf{16424.89(3)}	& 59.5(19)
&      	& \textbf{T+  3d-2c  (1-1) P5   } 
\\

9085	& \textbf{16442.456(16)}	& 1467.6(18)
& 16442.43	& \textbf{T-  3c-2a  (1-1) Q3   } 
& 9115	& 16424.42(5)	& 28(2)
&      	&  
\\

9086	& 16442.04(2)	& 51.4(16)
&      	&
& 9116	& 16424.06(6)	& 28(3)
&      	&  
\\

9087	& 16441.68(3)	& 37.7(16)
&      	&
& 9117	& 16423.76(3)	& 317(3)
& 16423.76	&  
\\

9088	& 16440.78(2)	& 31.7(14)
&      	&  
& 9118	& 16423.15(4)	& 21.4(19)
&      	&
\\

9089	& 16439.64(2)	& 36.8(12)
&      	&  
& 9119	& 16421.84(4)	& 32.6(17)
&      	&
\\

9090	& 16438.83(2)	& 43.3(13)
&      	&  
& 9120	& 16421.49(3)	& 88.8(17)
&      	&  
\\

9091	& 16438.47(2)	& 57.5(13)
&      	&  
& 9121	& 16420.94(3)	& 53(2)
&      	&  
\\

9092	& 16437.84(2)	& 128(4)
&      	& S+  EF-2B (19-2) R5    
& 9122	& 16420.63(4)	& 43(2)
&      	&  
\\

9093	& 16437.62(3)	& 55(4)
&      	&
& 9123	& 16418.44(5)	& 14.9(15)
&      	&  
\\

9094	& \textbf{16437.060(18)}	& 109.6(12)
&      	& \textbf{T+  3d-2c  (2-2) P2   } 
& 9124	& 16417.55(5)	& 17(2)
&      	&
\\

9095	& 16436.57(2)	& 264(12)
&      	&
& 9125	& 16417.15(5)	& 142(48)
&      	&
\\

9096	& 16436.42(2)	& 129(12)
&      	&
& 9126	& 16417.01(3)	& 906(38)
&      	&  
\\

9097	& 16435.46(2)	& 52.1(12)
&      	&  
& 9127	& \textbf{16416.77(3)}	& 1062(12)
& 16416.80	& \textbf{T+  3d-2c  (2-2) R6   } 
\\

9098	& 16434.36(3)	& 14.2(12)
&      	&
& 9128	& 16416.36(4)	& 31.2(17)
&      	&
\\

9099	& 16433.43(3)	& 18.8(12)
&      	&
& 9129	& 16415.82(4)	& 47(5)
&      	& S+  EF-2B (17-1) R2    
\\

9100	& 16431.47(5)	& 13.1(19)
&      	&  
& 9130	& 16415.61(4)	& 40(5)
&      	&
\\

9101	& 16430.90(7)	& 8.0(19)
&      	&  
& 9131	& 16414.69(3)	& 228.9(15)
& 16414.70	&  
\\

9102	& 16430.34(4)	& 30.5(19)
&      	& S+  EF-2B (19-2) P2    
& 9132	& 16414.23(3)	& 136.7(15)
&      	&  
\\

9103	& \textbf{16429.88(3)}	& 61(2)
&      	& \textbf{T-  3e-2c  (0-0) P13  } 
& 9133	& \textbf{16413.60(3)}	& 1491.8(18)
& 16413.60	& \textbf{T+  3c-2a  (0-0) P6   } 
\\

9104	& 16429.50(4)	& 77(3)
&      	&  
& 9134	& 16413.11(4)	& 24.2(15)
&      	&
\\

9105	& 16429.22(5)	& 31(4)
&      	&  
& 9135	& 16411.27(6)	& 8.2(15)
&      	&  
\\

9136	& 16409.91(4)	& 26.4(15)
&      	&  
& 9164	& 16390.274(18)	& 64(2)
&      	&  
\\

9137	& \textbf{16409.46(3)}	& 1461.8(15)
& 16409.48	& \textbf{T-  3c-2a  (1-1) Q5   } 
& 9165	& 16388.834(15)	& 93(2)
&      	&  
\\

9138	& 16409.04(4)	& 28.5(16)
&      	&
& 9166	& 16388.19(2)	& 40(2)
&      	&
\\

9139	& 16408.57(5)	& 15.7(15)
&      	& S+  GK-2B  (8-12) P1    
& 9167	& \textbf{16387.707(10)}	& 2608(3)
& 16387.71	& \textbf{T-  3c-2a  (1-1) Q6   } 
\\

9140	& 16407.83(4)	& 15.3(10)
&      	& S+  EF-2B (19-2) R6    
& 9168	& 16387.24(2)	& 50(2)
&      	&
\\

9141	& 16407.27(3)	& 43.9(10)
&      	&  
& 9169	& \textbf{16386.759(12)}	& 291(2)
& 16386.78	& \textbf{T+  3c-2a  (2-2) R7   } 
\\

9142	& \textbf{16406.29(3)}	& 216(22)
& 16406.24	& \textbf{T+  3d-2c  (0-0) R15  } 
& 9170	& 16386.19(2)	& 38(2)
&      	&
\\

9143	& 16406.16(4)	& 127(22)
&      	& \textbf{T+  3d-2c  (0-0) R15  } 
& 9171	& \textbf{16385.815(11)}	& 709(2)
& 16385.82	& \textbf{T+  3c-2a  (2-2) R6   } 
\\

9144	& 16405.64(3)	& 55.3(11)
&      	&  
& & & &	& S+  EF-2B (17-1) P1    
\\

9145	& 16403.78(3)	& 59.2(10)
&      	& S+  EF-2B (17-1) R3    
& 9172	& 16385.31(3)	& 29(2)
&      	&
\\

9146	& \textbf{16402.02(3)}	& 287(5)
& 16401.98	& T+  3d-2c  (1-1) Q7    
& 9173	& 16384.85(2)	& 74(5)
&      	&
\\

9147	& 16401.82(3)	& 140(5)
&      	&
& 9174	& \textbf{16384.569(11)}	& 2027(5)
& 16384.56	& \textbf{T+  3d-2c  (2-2) R7   } 
\\

9148	& \textbf{16400.33(3)}	& 366(10)
& 16400.33	& \textbf{T+  3b-2a  (5-1) P4   } 
& 9175	& 16384.278(19)	& 105(5)
&      	&
\\

& & &	& \textbf{T-  3e-2c  (2-2) P9   } 
& 9176	& 16383.785(13)	& 534(12)
&      	&
\\

& & &	& T-  3e-2c  (4-4) Q1    
& 9177	& 16383.588(14)	& 499(12)
&      	&
\\

9149	& 16400.17(4)	& 74(9)
&      	&
& 9178	& 16383.20(2)	& 44(3)
&      	&
\\

9150	& 16399.77(3)	& 39.9(13)
&      	&  
& 9179	& \textbf{16382.150(12)}	& 677(12)
& 16382.16	& T+  3d-2c  (2-2) Q4    
\\

9151	& 16399.17(4)	& 16.9(10)
&      	& S-  3E-2C  (5-2) Q3    
& 9180	& 16381.964(15)	& 302(12)
&      	&  
\\

9152	& 16398.26(4)	& 9.3(10)
&      	& S+  EF-2B (19-2) P3    
& 9181	& \textbf{16380.788(11)}	& 412(2)
& 16380.79	& \textbf{T+  3c-2a  (2-2) R5   } 
\\

9153	& 16397.13(3)	& 10.8(10)
&      	&  
& & & &	& S+  WW-2B  (0-5) P6    
\\

9154	& 16396.72(3)	& 15.5(10)
&      	&
& 9182	& \textbf{16380.063(13)}	& 139(2)
& 16380.07	& \textbf{T+  3d-2c  (2-2) P3   } 
\\

9155	& \textbf{16396.205(11)}	& 492.6(11)
& 16396.21	& \textbf{T+  3c-2a  (1-1) P2   } 
& 9183	& 16379.283(15)	& 85(2)
& 16379.28	&  
\\

9156	& 16395.735(18)	& 26.9(9)
&      	&
& 9184	& 16377.35(2)	& 16.9(9)
&      	&  
\\

9157	& 16394.89(3)	& 10.0(9)
&      	&
& 9185	& \textbf{16376.212(11)}	& 158.8(9)
& 16376.20	& \textbf{T+  3c-2a  (2-2) R9   } 
\\

9158	& 16392.858(11)	& 266.2(10)
& 16392.85	&  
& 9186	& 16374.19(3)	& 17.3(16)
&      	&
\\

9159	& 16392.44(2)	& 21.1(10)
&      	&
& 9187	& 16373.880(12)	& 318(2)
& 16373.88	&  
\\

9160	& 16391.99(3)	& 26(2)
&      	&
& 9188	& 16373.597(17)	& 170(3)
&      	&
\\

9161	& 16391.671(13)	& 606(8)
& 16391.66	&  
& 9189	& 16373.382(18)	& 79(5)
&      	&
\\

9162	& 16391.487(18)	& 115(10)
&      	&
& 9190	& 16372.18(2)	& 16.8(9)
&      	&
\\

9163	& 16390.67(3)	& 27(2)
&      	&  
& 9191	& \textbf{16371.711(10)}	& 954.7(12)
& 16371.69	& T+  3c-2a  (2-2) R4    
\\

9192	& 16371.23(3)	& 12.3(9)
&      	&
& 9221	& 16350.85(2)	& 18.7(14)
&      	&
\\

9193	& \textbf{16369.831(13)}	& 58.0(9)
&      	& \textbf{T-  3e-2c  (0-0) P14  } 
& 9222	& 16350.431(15)	& 114(7)
&      	&
\\

9194	& 16369.21(2)	& 16.1(9)
&      	&
& 9223	& 16350.204(8)	& 820(6)
&      	&
\\

9195	& 16368.375(13)	& 121.1(17)
&      	&  
& 9224	& 16349.885(19)	& 38(2)
&      	&
\\

9196	& 16368.082(14)	& 133.2(16)
&      	&
& 9225	& 16347.568(13)	& 142(8)
&      	&
\\

9197	& 16367.80(2)	& 33.5(18)
&      	&
& 9226	& \textbf{16347.381(9)}	& 382(8)
& 16347.38	& T-  3e-2c  (4-4) P2    
\\

9198	& 16367.358(15)	& 44.0(9)
&      	&
& 9227	& 16346.885(10)	& 87.1(13)
&      	&  
\\

9199	& 16366.539(16)	& 30.7(9)
&      	&  
& 9228	& 16346.62(3)	& 17.4(14)
&      	&
\\

9200	& \textbf{16364.441(7)}	& 225.8(9)
& 16364.45	& \textbf{T+  3c-2a  (2-2) R10  } 
& 9229	& 16346.16(2)	& 17.0(9)
&      	&
\\

9201	& 16363.58(2)	& 13.8(9)
&      	&  
& 9230	& 16345.753(10)	& 220(5)
&      	&
\\

9202	& 16362.876(10)	& 88.9(14)
&      	&
& 9231	& 16345.552(17)	& 55(5)
&      	&
\\

9203	& \textbf{16362.538(7)}	& 1038.6(16)
& 16362.53	& \textbf{T-  3c-2a  (1-1) Q7   } 
& 9232	& 16345.03(2)	& 9.7(7)
&      	&
\\

9204	& 16362.056(16)	& 26.2(10)
&      	&
& 9233	& 16344.507(9)	& 232(3)
&      	&
\\

9205	& 16361.633(9)	& 235(2)
&      	&
& 9234	& \textbf{16344.278(15)}	& 63(3)
&      	& \textbf{T+  3b-2a (10-4) R0   } 
\\

9206	& 16361.351(11)	& 77.1(18)
&      	&
& 9235	& 16343.88(2)	& 15.5(9)
&      	&
\\

9207	& \textbf{16360.808(7)}	& 693.0(15)
& 16360.81	& \textbf{T+  3c-2a  (0-0) P7   } 
& 9236	& 16343.259(19)	& 19.4(11)
&      	&
\\

9208	& 16360.35(3)	& 24(2)
&      	&
& 9237	& \textbf{16342.956(15)}	& 30.4(11)
&      	& \textbf{T-  3c-2a  (9-8) Q1   } 
\\

9209	& 16360.049(10)	& 129(2)
&      	& S+  EF-2B (32-9) P2    
& & & &	& T+  3b-2a (10-4) R1    
\\

9210	& \textbf{16359.581(13)}	& 44.0(13)
&      	& \textbf{T+  3b-2a  (8-3) R1   } 
& 9238	& 16342.191(14)	& 26.4(8)
&      	&
\\

& & &	& S+  EF-2B (19-2) P4    
& 9239	& \textbf{16341.717(7)}	& 1325(4)
& 16341.71	& \textbf{T+  3c-2a  (2-2) R2   } 
\\

9211	& 16359.108(17)	& 28.7(13)
&      	&
& 9240	& 16341.434(10)	& 191(3)
&      	&
\\

9212	& \textbf{16358.650(7)}	& 534.4(14)
& 16358.66	& \textbf{T+  3c-2a  (2-2) R3   } 
& 9241	& 16341.097(10)	& 90.1(13)
&      	&
\\

9213	& 16358.05(3)	& 11.6(13)
&      	&  
& 9242	& 16340.563(8)	& 170.2(12)
&      	&
\\

9214	& 16357.542(8)	& 132.0(13)
&      	&  
& 9243	& 16340.25(3)	& 11.6(12)
&      	&
\\

9215	& \textbf{16356.826(7)}	& 443.2(13)
& 16356.82	& \textbf{T+  3c-2a  (1-1) P3   } 
& 9244	& 16339.75(3)	& 13.1(10)
&      	&
\\

9216	& 16356.004(15)	& 29.6(12)
&      	&
& 9245	& 16339.419(8)	& 203.1(10)
&      	&
\\

9217	& \textbf{16354.174(15)}	& 31.4(12)
&      	& \textbf{T+  3b-2a  (8-3) R0   } 
& 9246	& 16338.033(18)	& 12.1(7)
&      	&
\\

9218	& 16352.978(8)	& 146.3(13)
&      	&
& 9247	& \textbf{16335.062(17)}	& 49.4(7)
&      	& \textbf{T-  3c-2a  (9-8) Q2   } 
\\

9219	& 16352.515(9)	& 92.0(13)
&      	&
& 9248	& 16334.45(2)	& 30.3(11)
&      	&  
\\

9220	& 16351.360(15)	& 32.4(13)
&      	&
& 9249	& \textbf{16334.076(14)}	& 1673(3)
& 16334.09	& \textbf{T-  3c-2a  (1-1) Q8   } 
\\

9250	& 16333.71(3)	& 32.1(12)
&      	&
& 9280	& \textbf{16314.083(14)}	& 2493(2)
& 16314.06	& T+  3d-2c  (2-2) R9    
\\

9251	& 16333.39(4)	& 13.9(14)
&      	&  
& & & &	& \textbf{T+  3c-2a  (1-1) P4   } 
\\

9252	& \textbf{16332.950(18)}	& 45.4(8)
&      	& \textbf{T+  3b-2a  (8-3) R3   } 
& 9281	& 16313.67(2)	& 50.0(16)
&      	&
\\

9253	& \textbf{16332.363(15)}	& 380.8(9)
& 16332.39	& \textbf{T+  3d-2c  (2-2) Q5   } 
& 9282	& 16313.15(3)	& 24(2)
&      	&
\\

9254	& 16331.998(14)	& 514.2(10)
&      	&  
& 9283	& 16312.855(16)	& 187(2)
& 16312.85	&  
\\

9255	& 16331.55(3)	& 13.2(8)
&      	&
& 9284	& 16312.29(3)	& 21.1(13)
&      	&
\\

9256	& \textbf{16331.089(16)}	& 78.1(7)
&      	& \textbf{T-  3e-2c  (4-4) P3   } 
& 9285	& 16310.78(3)	& 13.8(13)
&      	&  
\\

9257	& 16329.271(17)	& 34.4(5)
&      	&  
& 9286	& 16310.10(2)	& 26.5(14)
&      	&  
\\

9258	& 16328.503(16)	& 60.5(6)
&      	&  
& 9287	& 16309.706(16)	& 51.3(14)
&      	&  
\\

9259	& 16328.093(18)	& 136(4)
&      	&  
& 9288	& 16308.817(14)	& 72.3(13)
&      	&  
\\

9260	& 16327.91(2)	& 69(4)
&      	&
& 9289	& 16307.62(3)	& 23(3)
&      	&  
\\

9261	& 16327.483(15)	& 260.1(6)
&      	&
& 9290	& \textbf{16307.324(12)}	& 515(2)
&      	& \textbf{T+  3e-2c  (4-4) P5   } 
\\

9262	& \textbf{16326.996(15)}	& 209.3(6)
& 16327.00	& \textbf{T+  3b-2a  (5-1) P5   } 
& & & &	& \textbf{T-  3c-2a  (9-8) Q4   } 
\\

9263	& \textbf{16326.057(17)}	& 40.2(5)
&      	& \textbf{T+  3b-2a (10-4) R2   } 
& 9291	& 16306.98(3)	& 33(2)
&      	&
\\

9264	& 16324.664(15)	& 89.9(5)
& 16324.66	&  
& 9292	& 16306.69(2)	& 36(2)
&      	&
\\

9265	& \textbf{16323.179(18)}	& 24.6(5)
&      	& \textbf{T-  3c-2a  (9-8) Q3   } 
& 9293	& \textbf{16306.10(2)}	& 43(2)
&      	& \textbf{T+  3b-2a  (8-3) P1   } 
\\

9266	& 16322.40(2)	& 37(3)
&      	&
& 9294	& 16305.81(2)	& 56(2)
&      	&  
\\

9267	& 16322.21(2)	& 42(3)
&      	& S+  GK-2B  (2-7) R1    
& 9295	& \textbf{16305.355(10)}	& 1233(2)
& 16305.36	& \textbf{T+  3c-2a  (0-0) P8   } 
\\

9268	& 16321.76(3)	& 13.0(7)
&      	&
& 9296	& 16304.956(19)	& 40.1(16)
&      	&
\\

9269	& 16321.42(3)	& 16.0(7)
&      	&
& 9297	& 16304.145(12)	& 166.0(13)
& 16304.16	&  
\\

9270	& \textbf{16321.001(14)}	& 471.5(8)
& 16320.98	& \textbf{T+  3c-2a  (2-2) R1   } 
& 9298	& 16303.65(3)	& 5.8(6)
&      	&
\\

9271	& 16320.53(3)	& 6.5(6)
&      	&
& 9299	& 16302.78(2)	& 10.2(6)
&      	&
\\

9272	& 16319.507(18)	& 39.3(7)
&      	&
& 9300	& \textbf{16302.391(10)}	& 607.1(8)
& 16302.39	& \textbf{T-  3c-2a  (1-1) Q9   } 
\\

9273	& 16319.20(2)	& 15.2(7)
&      	&
& 9301	& 16301.993(17)	& 18.8(6)
&      	&
\\

9274	& 16318.72(3)	& 9.4(6)
&      	&  
& 9302	& 16301.48(2)	& 14.5(10)
&      	&
\\

9275	& 16317.64(2)	& 46.7(14)
& 16317.65	&  
& 9303	& \textbf{16301.223(13)}	& 73.2(10)
&      	& \textbf{T+  3b-2a  (8-3) R4   } 
\\

9276	& 16316.99(2)	& 33.5(14)
&      	&  
& & & &	& \textbf{T+  3b-2a (10-4) P1   } 
\\

9277	& 16316.07(3)	& 21.2(13)
&      	&  
& 9304	& 16300.46(2)	& 15.4(7)
&      	&
\\

9278	& 16315.01(2)	& 49.2(14)
&      	&  
& 9305	& \textbf{16300.145(11)}	& 198.9(7)
& 16300.16	& \textbf{T+  3d-2c  (3-3) R1   } 
\\

9279	& 16314.593(16)	& 173.5(14)
&      	&
& 9306	& 16299.808(16)	& 25.5(7)
&      	&
\\

9307	& 16299.06(3)	& 6.3(5)
&      	&
& 9337	& 16286.003(17)	& 79.2(17)
&      	&  
\\

9308	& 16297.87(3)	& 5.4(5)
&      	&  
& 9338	& \textbf{16285.656(12)}	& 189.1(11)
& 16285.65	& \textbf{T+  3e-2c  (4-4) P6   } 
\\

9309	& 16297.361(19)	& 18.2(8)
&      	&
& 9339	& 16285.218(13)	& 110.7(11)
&      	&  
\\

9310	& 16297.07(2)	& 19.5(8)
&      	&
& 9340	& 16284.87(2)	& 51.7(18)
&      	&
\\

9311	& \textbf{16296.599(10)}	& 697.8(7)
& 16296.59	& \textbf{T+  3c-2a  (2-2) R0   } 
& 9341	& 16284.618(19)	& 40(2)
&      	&
\\

9312	& 16296.16(2)	& 10.9(6)
&      	&
& 9342	& 16282.18(3)	& 61.4(11)
&      	&
\\

9313	& 16295.71(3)	& 8.9(7)
&      	&  
& 9343	& 16281.88(4)	& 14.6(11)
&      	&
\\

9314	& 16295.351(13)	& 297(7)
&      	&
& 9344	& 16280.84(4)	& 9.0(7)
&      	&  
\\

9315	& 16295.188(16)	& 130(7)
&      	&
& 9345	& \textbf{16280.31(2)}	& 757.4(14)
& 16280.33	& \textbf{T+  3d-2c  (3-3) R3   } 
\\

9316	& 16294.841(17)	& 26.5(8)
&      	&
& 9346	& 16279.93(2)	& 197.8(11)
&      	&  
\\

9317	& 16294.36(3)	& 6.0(5)
&      	&  
& 9347	& 16279.62(3)	& 39.3(14)
&      	&  
\\

9318	& 16293.860(12)	& 204(2)
&      	&
& 9348	& \textbf{16279.15(2)}	& 671(6)
& 16279.12	& \textbf{T+  3d-2c  (2-2) Q6   } 
\\

9319	& 16293.660(15)	& 55(2)
&      	&
& 9349	& 16278.96(2)	& 301(6)
&      	& S+  GK-2B  (2-7) P1    
\\

9320	& 16293.117(17)	& 15.6(5)
&      	&
& 9350	& 16278.34(5)	& 10.1(15)
&      	&  
\\

9321	& 16292.51(3)	& 28(5)
&      	&
& 9351	& 16278.07(6)	& 7.0(16)
&      	&  
\\

9322	& \textbf{16292.349(12)}	& 285(5)
& 16292.33	& \textbf{T-  3c-2a  (0-0) Q14  } 
& 9352	& 16277.07(4)	& 10.8(9)
&      	&
\\

9323	& 16291.90(3)	& 7.2(6)
&      	&
& 9353	& \textbf{16276.66(2)}	& 478.1(15)
& 16276.66	& \textbf{T+  3d-2c  (2-2) R10  } 
\\

9324	& 16291.295(11)	& 312(4)
&      	&
& 9354	& 16276.22(5)	& 7.7(8)
&      	&
\\

9325	& 16291.135(13)	& 127(4)
&      	&
& 9355	& 16275.80(4)	& 10.4(8)
&      	&  
\\

9326	& 16290.342(15)	& 67(3)
&      	&  
& 9356	& 16275.01(3)	& 38.8(7)
&      	&
\\

9327	& 16290.16(2)	& 33(3)
&      	&
& 9357	& 16274.31(4)	& 10.5(7)
&      	&
\\

9328	& 16289.85(3)	& 8.3(7)
&      	&
& 9358	& 16273.00(3)	& 50.7(8)
&      	&
\\

9329	& 16289.363(12)	& 198.9(15)
&      	&  
& 9359	& 16272.52(4)	& 12.3(7)
&      	&
\\

9330	& 16289.083(14)	& 93.7(14)
&      	&
& 9360	& 16270.68(3)	& 39.5(9)
&      	&  
\\

9331	& 16288.60(2)	& 37(4)
&      	&
& 9361	& 16270.26(2)	& 141.3(12)
&      	&  
\\

9332	& 16288.429(12)	& 206.2(9)
&      	&
& 9362	& 16269.93(3)	& 37.4(15)
&      	&
\\

9333	& 16288.397(13)	& 192(4)
&      	&  
& 9363	& \textbf{16269.62(3)}	& 161(2)
& 16269.58	& \textbf{T+  3d-2c  (3-3) Q1   } 
\\

9334	& 16287.825(16)	& 104(5)
&      	&  
& 9364	& 16269.38(3)	& 71(3)
&      	&
\\

9335	& 16287.65(2)	& 45(5)
&      	&
& 9365	& 16268.21(3)	& 19.0(10)
&      	&
\\

9336	& 16286.26(4)	& 11(2)
&      	&
& 9366	& \textbf{16267.79(2)}	& 780(9)
& 16267.78	& \textbf{T+  3c-2a  (1-1) P5   } 
\\

9367	& \textbf{16267.62(2)}	& 837(9)
& 16267.68	&  
& 9397	& 16250.75(4)	& 19(3)
&      	&  
\\

9368	& 16267.23(3)	& 24.2(10)
&      	&
& 9398	& 16249.64(3)	& 13.4(7)
&      	&  
\\

9369	& 16266.82(3)	& 22.9(9)
&      	&  
& 9399	& 16247.96(3)	& 11.8(8)
&      	&  
\\

9370	& 16266.43(3)	& 18.1(9)
&      	& S-  3E-2B  (2-10) Q7    
& 9400	& \textbf{16247.409(16)}	& 453.5(9)
& 16247.42	& \textbf{T+  3c-2a  (0-0) P9   } 
\\

9371	& 16265.37(3)	& 29.1(12)
&      	&
& 9401	& \textbf{16246.975(16)}	& 889(2)
& 16246.99	& \textbf{T-  3c-2a  (2-2) Q3   } 
\\

9372	& \textbf{16265.05(2)}	& 539.2(13)
& 16265.05	& \textbf{T-  3c-2a  (2-2) Q1   } 
& & & &	& S-  3F-2C  (3-1) R1    
\\

9373	& 16264.58(2)	& 122.0(11)
&      	&  
& 9402	& 16246.63(2)	& 200(4)
&      	&  
\\

9374	& 16264.26(3)	& 22.2(11)
&      	&  
& 9403	& \textbf{16246.378(16)}	& 815(4)
& 16246.39	& \textbf{T+  3b-2a  (5-1) P6   } 
\\

9375	& \textbf{16263.66(3)}	& 68.6(9)
& 16263.67	& \textbf{T+  3b-2a  (8-3) P2   } 
& 9404	& 16245.91(3)	& 20.4(9)
&      	&
\\

9376	& 16261.76(4)	& 15.1(13)
&      	& S+  GK-2B  (2-7) P2    
& 9405	& 16245.41(3)	& 53(3)
&      	&  
\\

9377	& 16261.39(3)	& 271(17)
&      	&
& 9406	& \textbf{16245.130(19)}	& 400(3)
& 16245.13	& \textbf{T+  3d-2c  (3-3) Q2   } 
\\

9378	& \textbf{16261.25(3)}	& 469(16)
& 16261.26	& \textbf{T+  3d-2c  (3-3) R4   } 
& 9407	& 16244.87(3)	& 108(4)
&      	&
\\

9379	& 16260.93(3)	& 30(2)
&      	&
& 9408	& 16244.552(19)	& 134(2)
&      	&
\\

9380	& \textbf{16260.19(4)}	& 8.2(9)
&      	& \textbf{T+  3d-2c  (1-1) P7   } 
& 9409	& 16243.94(2)	& 62(4)
&      	&  
\\

9381	& 16258.88(4)	& 6.0(6)
&      	&  
& 9410	& 16243.73(3)	& 49(4)
&      	&
\\

9382	& \textbf{16258.49(3)}	& 16.6(7)
&      	& \textbf{T+  3b-2a  (8-3) R5   } 
& 9411	& \textbf{16242.773(19)}	& 120(2)
& 16242.75	& \textbf{T-  3c-2a  (0-0) Q15  } 
\\

9383	& 16258.12(3)	& 176(2)
&      	&
& 9412	& 16242.52(2)	& 64(2)
&      	&
\\

9384	& \textbf{16257.83(2)}	& 1658(3)
& 16257.81	& \textbf{T-  3c-2a  (2-2) Q2   } 
& 9413	& \textbf{16241.42(2)}	& 35.8(8)
&      	& \textbf{T+  3d-2c  (2-2) P5   } 
\\

9385	& 16257.46(3)	& 31.4(9)
&      	&
& 9414	& 16240.26(4)	& 7.0(8)
&      	&  
\\

9386	& \textbf{16257.03(3)}	& 31.7(6)
&      	& \textbf{T+  3b-2a (10-4) P2   } 
& 9415	& 16239.73(4)	& 5.6(8)
&      	&  
\\

9387	& 16256.41(3)	& 13.0(5)
&      	&  
& 9416	& 16238.55(3)	& 12.0(8)
&      	&
\\

9388	& 16255.89(5)	& 4.2(5)
&      	&
& 9417	& 16238.11(3)	& 26.6(13)
&      	&  
\\

9389	& \textbf{16255.06(2)}	& 152.2(11)
& 16255.06	& \textbf{T+  3d-2c  (3-3) P1   } 
& 9418	& \textbf{16237.726(18)}	& 820(26)
& 16237.71	& \textbf{T+  3d-2c  (3-3) R5   } 
\\

9390	& 16254.74(5)	& 30(4)
&      	&
& & & &	& \textbf{T+  3d-2c  (2-2) R11  } 
\\

9391	& 16254.55(3)	& 76(5)
&      	&  
& 9419	& 16237.57(3)	& 240(24)
&      	&  
\\

9392	& 16254.15(3)	& 32.0(6)
&      	&  
& 9420	& 16237.21(2)	& 587(15)
& 16237.23	&  
\\

9393	& 16252.74(4)	& 8.5(5)
&      	&
& 9421	& 16237.04(3)	& 90(18)
&      	&
\\

9394	& \textbf{16251.59(3)}	& 196(5)
& 16251.56	& \textbf{T-  3e-2c  (4-4) P5   } 
& 9422	& 16236.65(3)	& 14.9(12)
&      	&
\\

9395	& 16251.43(3)	& 88(5)
&      	&
& 9423	& 16235.40(2)	& 33.0(8)
&      	& S+  EF-2B (17-1) P5    
\\

9396	& 16250.94(5)	& 15(3)
&      	&
& 9424	& 16234.400(19)	& 105.0(16)
&      	&  
\\

9425	& 16234.13(3)	& 25.5(16)
&      	&  
& 9455	& 16211.48(2)	& 77(4)
&      	&  
\\

9426	& 16233.553(18)	& 89.4(8)
&      	&  
& 9456	& \textbf{16211.03(3)}	& 16.3(12)
&      	
& \textbf{ \textit{T+ 3d-2c (3-3) R6}} 
\\

9427	& 16233.15(2)	& 30.7(8)
&      	&
& 9457	& \textbf{16210.693(17)}	& 532.3(15)
& 16210.71	& T+  3d-2c  (3-3) R6    
\\

9428	& \textbf{16232.635(16)}	& 1829.0(13)
& 16232.64	& \textbf{T-  3c-2a  (2-2) Q4   } 
& 9458	& 16210.25(3)	& 13.0(8)
&      	&
\\

9429	& 16232.199(18)	& 93.4(9)
&      	&
& 9459	& 16209.320(19)	& 318(5)
&      	&
\\

9430	& 16231.77(2)	& 40.3(9)
&      	&  
& 9460	& \textbf{16209.14(2)}	& 124(5)
&      	& \textbf{T+  3b-2a  (8-3) P3   } 
\\

9431	& 16231.38(4)	& 11.3(9)
&      	&
& 9461	& 16207.14(2)	& 17.8(7)
&      	&  
\\

9432	& 16230.89(4)	& 8.0(8)
&      	&
& 9462	& 16206.34(4)	& 5.7(7)
&      	& S+  EF-2B (19-2) P7    
\\

9433	& 16230.31(3)	& 18.0(8)
&      	&
& 9463	& 16204.670(18)	& 90.0(7)
&      	&  
\\

9434	& \textbf{16229.890(17)}	& 273.4(15)
& 16229.90	& \textbf{T-  3c-2a  (1-1) Q11  } 
& 9464	& 16203.98(2)	& 33.8(7)
&      	&  
\\

9435	& 16229.61(4)	& 11.4(16)
&      	&
& 9465	& 16203.54(4)	& 15(2)
&      	&  
\\

9436	& 16228.77(4)	& 7.0(8)
&      	&  
& 9466	& 16203.29(3)	& 20(2)
&      	&
\\

9437	& \textbf{16223.240(18)}	& 216(4)
& 16223.21	& \textbf{T+  3d-2c  (2-2) Q7   } 
& 9467	& \textbf{16202.752(17)}	& 353.7(8)
& 16202.75	& \textbf{T+  3c-2a  (2-2) P2   } 
\\

9438	& 16223.02(2)	& 72(4)
&      	&
& 9468	& 16202.24(2)	& 54.1(7)
&      	&  
\\

9439	& 16221.39(2)	& 19.2(8)
&      	&  
& 9469	& 16201.368(18)	& 117.6(7)
& 16201.35	&  
\\

9440	& 16220.33(2)	& 37.7(8)
&      	&
& 9470	& 16199.85(2)	& 30.6(7)
&      	&  
\\

9441	& 16217.86(5)	& 4.8(7)
&      	&
& 9471	& 16198.83(4)	& 9.1(8)
&      	&  
\\

9442	& 16217.476(19)	& 179(3)
& 16217.48	&  
& 9472	& \textbf{16198.412(18)}	& 225.5(19)
& 16198.40	& \textbf{T+  3d-2c  (2-2) R12  } 
\\

9443	& 16217.28(2)	& 89(3)
&      	&
& 9473	& 16198.14(2)	& 168.7(17)
&      	&
\\

9444	& 16216.83(4)	& 8.6(6)
&      	&
& 9474	& 16197.89(3)	& 32(2)
&      	&  
\\

9445	& 16216.46(2)	& 26.5(6)
&      	&  
& 9475	& 16195.56(3)	& 38.4(8)
&      	&
\\

9446	& \textbf{16216.015(17)}	& 1246.8(9)
& 16216.04	& \textbf{T+  3c-2a  (1-1) P6   } 
& 9476	& 16194.06(4)	& 24.7(9)
&      	&
\\

9447	& 16215.58(2)	& 30.6(6)
&      	&
& 9477	& \textbf{16193.61(3)}	& 1655.0(14)
& 16193.59	& \textbf{T-  3c-2a  (2-2) Q6   } 
\\

9448	& 16215.202(18)	& 156.0(6)
&      	&  
& 9478	& 16193.20(4)	& 31.8(10)
&      	&
\\

9449	& \textbf{16214.804(18)}	& 931(8)
& 16214.83	& \textbf{T-  3c-2a  (2-2) Q5   } 
& 9479	& 16192.78(3)	& 163(4)
& 16192.78	&  
\\

9450	& \textbf{16214.50(2)}	& 81.5(11)
&      	& \textbf{T+  3d-2c  (3-3) P2   } 
& 9480	& 16192.58(4)	& 41(4)
&      	&
\\

9451	& 16214.23(3)	& 18.8(14)
&      	&
& 9481	& 16191.93(3)	& 185.7(8)
& 16191.93	&  
\\

9452	& 16213.780(19)	& 49.7(6)
&      	&
& 9482	& 16191.33(4)	& 18.8(8)
&      	&  
\\

9453	& 16213.26(2)	& 28.3(7)
&      	&  
& 9483	& \textbf{16190.87(3)}	& 167.4(8)
& 16190.87	& \textbf{T-  3c-2a  (0-0) Q16  } 
\\

9454	& \textbf{16211.680(19)}	& 195(4)
& 16211.67	& \textbf{T+  3d-2c  (3-3) Q3   } 
& 9484	& 16189.78(4)	& 13.4(8)
&      	&
\\

9485	& 16189.32(3)	& 413.6(9)
& 16189.32	&  
& 9513	& \textbf{16165.46(3)}	& 312(6)
&      	& \textbf{T+  3d-2c  (2-2) Q8   } 
\\

9486	& 16188.76(4)	& 11.8(8)
&      	&
& 9514	& 16165.28(3)	& 180(5)
&      	&  
\\

9487	& 16187.87(4)	& 17.3(9)
&      	&
& 9515	& \textbf{16164.96(3)}	& 537(2)
& 16164.95	& \textbf{T+  3d-2c  (2-2) P6   } 
\\

9488	& 16187.50(3)	& 63.5(10)
&      	&
& 9516	& 16164.73(3)	& 138(3)
&      	&
\\

9489	& \textbf{16187.13(3)}	& 768.3(11)
& 16187.13	& \textbf{T+  3c-2a  (0-0) P10  } 
& 9517	& 16164.37(4)	& 11.3(8)
&      	&
\\

& & &	& S-  3F-2C  (3-1) Q2    
& 9518	& 16163.85(3)	& 41.6(7)
&      	&  
\\

9490	& 16186.71(4)	& 14.7(9)
&      	&
& 9519	& \textbf{16163.45(3)}	& 316.9(7)
& 16163.45	& \textbf{T+  3c-2a  (3-3) R3   } 
\\

9491	& 16183.60(3)	& 77.6(12)
& 16183.65	&  
& 9520	& 16162.97(5)	& 21(2)
&      	&
\\

9492	& 16181.38(4)	& 49.6(17)
&      	&  
& 9521	& \textbf{16162.76(3)}	& 76(3)
& 16162.80	& \textbf{T+  3d-2c  (3-3) P3   } 
\\

9493	& \textbf{16181.02(3)}	& 449(15)
&      	
& \textbf{ \textit{T+ 3c-2a (3-3) R5}} 
& 9522	& 16160.39(6)	& 4.7(5)
&      	&  
\\

& & &	& T+  3c-2a  (3-3) R5    
& 9523	& 16159.57(6)	& 24(3)
&      	&  
\\

9494	& \textbf{16180.87(3)}	& 900(16)
& 16180.93	& T+  3c-2a  (3-3) R5    
& 9524	& 16159.38(4)	& 339(3)
& 16159.42	&  
\\

9495	& 16180.47(4)	& 27.4(14)
&      	&
& 9525	& 16158.94(5)	& 13.9(7)
&      	&  
\\

9496	& 16178.82(4)	& 34.6(12)
&      	&  
& 9526	& 16158.60(6)	& 7.0(7)
&      	&  
\\

9497	& 16178.34(3)	& 50.3(12)
&      	&  
& 9527	& 16158.06(5)	& 19.5(6)
&      	&
\\

9498	& 16176.72(4)	& 23.1(12)
&      	&  
& 9528	& 16156.92(5)	& 9.2(4)
&      	&  
\\

9499	& \textbf{16176.12(3)}	& 749.7(19)
& 16176.09	& \textbf{T+  3c-2a  (1-1) P7   } 
& 9529	& 16155.89(4)	& 38.3(5)
& 16155.96	&  
\\

9500	& 16175.79(4)	& 38.1(17)
&      	&  
& 9530	& 16155.52(6)	& 4.7(5)
&      	&
\\

9501	& 16175.46(5)	& 20.1(15)
&      	&  
& 9531	& 16154.55(5)	& 50(2)
& 16154.51	&  
\\

9502	& \textbf{16174.98(3)}	& 603.1(13)
& 16174.94	& \textbf{T+  3c-2a  (3-3) R4   } 
& 9532	& 16154.36(5)	& 38(2)
& 16154.30	&  
\\

9503	& 16172.88(5)	& 12.1(12)
&      	&
& 9533	& 16153.52(4)	& 42.2(5)
& 16153.52	&  
\\

9504	& 16172.44(3)	& 336.5(7)
& 16172.41	&  
& 9534	& 16153.05(5)	& 27.2(5)
&      	&  
\\

9505	& 16171.79(3)	& 110.7(7)
&      	&  
& 9535	& 16152.66(5)	& 12.8(5)
&      	&
\\

9506	& 16171.38(3)	& 372(4)
&      	&
& 9536	& 16151.29(6)	& 6.5(5)
&      	&
\\

9507	& \textbf{16171.19(3)}	& 152(4)
&      	& \textbf{T+  3d-2c  (3-3) Q4   } 
& 9537	& 16150.95(4)	& 40.2(5)
&      	&  
\\

9508	& 16169.53(4)	& 12.4(7)
&      	&
& 9538	& 16149.92(6)	& 4.8(5)
&      	&  
\\

9509	& \textbf{16169.08(3)}	& 687.2(8)
&      	& \textbf{T-  3c-2a  (2-2) Q7   } 
& 9539	& 16149.46(5)	& 8.1(5)
&      	&  
\\

9510	& 16168.63(4)	& 9.9(7)
&      	&
& 9540	& 16149.01(5)	& 38(4)
&      	&
\\

9511	& 16167.18(5)	& 6.7(6)
&      	&  
& 9541	& \textbf{16148.82(4)}	& 455(3)
& 16148.84	& \textbf{T+  3d-2c  (3-3) R8   } 
\\

9512	& 16165.93(4)	& 14.6(7)
&      	&  
& 9542	& 16148.56(5)	& 21.6(14)
&      	&
\\

9543	& 16148.15(5)	& 12.6(5)
&      	&
& 9572	& \textbf{16132.60(4)}	& 11.3(4)
&      	& \textbf{T-  3c-2a (10-9) Q1   } 
\\

9544	& \textbf{16147.71(4)}	& 615.6(7)
& 16147.69	& \textbf{T+  3c-2a  (3-3) R2   } 
& 9573	& 16129.98(3)	& 37.8(4)
&      	&  
\\

9545	& 16147.29(5)	& 12.8(6)
&      	&
& 9574	& 16128.91(4)	& 9.2(6)
&      	&
\\

9546	& 16146.92(5)	& 68(2)
&      	&  
& 9575	& 16128.62(4)	& 11.1(6)
&      	&  
\\

9547	& 16146.73(5)	& 22(2)
&      	&  
& 9576	& \textbf{16128.08(3)}	& 268.8(10)
& 16128.08	& \textbf{T+  3c-2a  (3-3) R1   } 
\\

9548	& \textbf{16146.02(4)}	& 153.2(5)
& 16146.03	& \textbf{T-  3c-2a  (1-1) Q13  } 
& 9577	& 16127.63(4)	& 8.9(4)
&      	&
\\

9549	& 16144.90(8)	& 2.4(5)
&      	&  
& 9578	& 16126.90(3)	& 69.6(19)
&      	&
\\

9550	& 16143.27(6)	& 5.8(5)
&      	& S+  EF-2B (19-2) P8    
& 9579	& 16126.65(3)	& 111.0(19)
& 16126.70	&  
\\

9551	& 16142.88(5)	& 42(3)
&      	&  
& 9580	& \textbf{16125.80(3)}	& 179(4)
& 16125.76	& \textbf{T+  3d-2c  (3-3) Q5   } 
\\

9552	& \textbf{16142.69(4)}	& 129(3)
& 16142.67	& \textbf{T+  3b-2a  (8-3) P4   } 
& 9581	& 16125.60(3)	& 74(4)
&      	&
\\

& & &	& S-  3E-2B  (2-10) Q5    
& 9582	& \textbf{16124.92(3)}	& 36.3(10)
&      	& \textbf{T-  3c-2a (10-9) Q2   } 
\\

9553	& 16142.21(5)	& 8.8(5)
&      	&  
& 9583	& \textbf{16124.53(3)}	& 289.9(11)
&      	& \textbf{T+  3c-2a  (0-0) P11  } 
\\

9554	& \textbf{16141.71(4)}	& 124.4(5)
&      	& \textbf{T+  3b-2a  (5-1) P7   } 
& 9584	& \textbf{16124.16(3)}	& 866.7(14)
& 16124.14	& T+  3b-2a (10-4) P4    
\\

9555	& \textbf{16141.29(4)}	& 1055.7(9)
& 16141.29	& \textbf{T-  3c-2a  (2-2) Q8   } 
& & & &	& \textbf{T+  3c-2a  (2-2) P4   } 
\\

9556	& 16140.91(5)	& 22.3(6)
&      	&
& 9585	& \textbf{16123.83(3)}	& 59.6(13)
&      	
& \textbf{ \textit{T+ 3b-2a (10-4) P4}} 
\\

9557	& 16140.53(6)	& 7.6(5)
&      	&  
& 9586	& 16123.41(4)	& 15.2(10)
&      	&  
\\

9558	& 16140.10(5)	& 52(2)
&      	&  
& 9587	& 16123.02(5)	& 10.4(10)
&      	&  
\\

9559	& 16139.92(5)	& 22(3)
&      	&  
& 9588	& 16122.27(3)	& 52.7(9)
&      	&  
\\

9560	& 16139.41(5)	& 10.2(5)
&      	&  
& 9589	& 16121.48(3)	& 127.0(9)
& 16121.49	&  
\\

9561	& 16138.94(5)	& 13.1(5)
&      	&  
& 9590	& 16120.18(5)	& 12.0(18)
&      	&
\\

9562	& 16138.07(7)	& 3.5(5)
&      	&  
& 9591	& 16119.92(3)	& 53.9(17)
&      	& S+  EF-2B (17-1) P7    
\\

9563	& 16137.32(5)	& 6.9(5)
&      	&  
& 9592	& \textbf{16119.45(3)}	& 1236.3(13)
& 16119.45	& \textbf{T+  3c-2a  (1-1) P8   } 
\\

9564	& \textbf{16136.75(5)}	& 67(3)
& 16136.73	& \textbf{T-  3c-2a  (0-0) Q17  } 
& 9593	& 16118.99(4)	& 28.6(10)
&      	&
\\

9565	& 16136.58(6)	& 21(3)
&      	& \textbf{T-  3c-2a  (0-0) Q17  } 
& 9594	& 16118.54(3)	& 212.8(16)
& 16118.51	&  
\\

9566	& 16135.96(5)	& 45.6(9)
&      	&  
& 9595	& 16118.27(3)	& 145.7(17)
& 16118.30	&  
\\

9567	& 16135.71(4)	& 73.3(9)
&      	&  
& 9596	& 16117.10(7)	& 4.2(9)
&      	&  
\\

9568	& 16134.98(4)	& 54.3(5)
& 16135.01	&  
& 9597	& 16116.39(4)	& 13.3(9)
&      	&
\\

9569	& 16134.25(7)	& 2.8(5)
&      	&
& 9598	& 16115.79(5)	& 13.6(15)
&      	&
\\

9570	& 16133.66(6)	& 13.9(12)
&      	&  
& 9599	& 16115.43(4)	& 171(33)
&      	& \textbf{T+  3d-2c  (3-3) R9   } 
\\

9571	& 16133.43(6)	& 9.7(12)
&      	&  
& 9600	& \textbf{16115.31(3)}	& 658(33)
& 16115.32	& \textbf{T+  3d-2c  (3-3) R9   } 
\\

9601	& 16114.95(4)	& 72(3)
&      	&  
& 9631	& 16091.83(3)	& 19.3(18)
&      	&
\\

9602	& 16114.71(6)	& 18(3)
&      	&
& 9632	& 16091.44(4)	& 4.5(4)
&      	&
\\

9603	& 16114.28(5)	& 3.4(3)
&      	&
& 9633	& 16090.19(3)	& 12.5(3)
&      	&
\\

9604	& 16113.78(3)	& 47.4(14)
&      	&  
& 9634	& 16089.07(3)	& 4.7(3)
&      	&
\\

9605	& \textbf{16113.49(4)}	& 23.2(8)
&      	& \textbf{T-  3c-2a (10-9) Q3   } 
& 9635	& 16088.21(3)	& 13.2(3)
&      	&  
\\

9606	& 16112.94(3)	& 59.6(5)
& 16112.96	&  
& 9636	& 16087.77(3)	& 6.5(3)
&      	&
\\

9607	& 16110.80(5)	& 5.2(6)
&      	&
& 9637	& 16087.30(5)	& 3.3(4)
&      	&
\\

9608	& \textbf{16110.39(3)}	& 398.4(11)
& 16110.35	& \textbf{T-  3c-2a  (2-2) Q9   } 
& 9638	& 16086.94(2)	& 84.3(5)
& 16086.91	&  
\\

9609	& 16110.10(4)	& 26.8(10)
&      	&
& 9639	& 16086.64(3)	& 9.0(5)
&      	&
\\

9610	& 16109.14(3)	& 19.4(5)
&      	&  
& 9640	& 16086.12(2)	& 168.7(7)
& 16086.12	&  
\\

9611	& 16108.02(3)	& 13.4(5)
&      	&
& 9641	& 16085.70(3)	& 9.7(3)
&      	&
\\

9612	& \textbf{16106.20(3)}	& 112(4)
& 16106.18	& \textbf{T+  3d-2c  (2-2) Q9   } 
& 9642	& \textbf{16085.21(3)}	& 5.2(3)
&      	& \textbf{T+  3d-2c  (2-2) P7   } 
\\

9613	& 16106.00(4)	& 54(2)
&      	&
& 9643	& 16084.63(3)	& 9.1(5)
&      	&
\\

9614	& 16105.77(3)	& 52(2)
&      	&
& 9644	& 16083.75(3)	& 10.1(5)
&      	&  
\\

9615	& 16105.26(4)	& 6.4(5)
&      	&
& 9645	& 16082.42(5)	& 3.5(5)
&      	&  
\\

9616	& \textbf{16104.80(2)}	& 392.0(6)
& 16104.79	& \textbf{T+  3c-2a  (3-3) R0   } 
& 9646	& 16081.23(4)	& 5.3(6)
&      	&
\\

9617	& 16104.33(4)	& 5.4(5)
&      	&  
& 9647	& 16080.90(2)	& 18.0(5)
&      	&  
\\

9618	& 16103.55(2)	& 58.0(5)
& 16103.58	&  
& 9648	& \textbf{16080.441(14)}	& 807.2(9)
& 16080.43	& \textbf{T-  3c-2a  (0-0) Q18  } 
\\

9619	& \textbf{16102.32(3)}	& 29.6(8)
&      	& \textbf{T+  3d-2c  (3-3) P4   } 
& & & &	& \textbf{T+  3c-2a  (2-2) P5   } 
\\

9620	& 16102.05(2)	& 67.6(9)
& 16102.08	&  
& 9649	& 16080.075(15)	& 143.3(6)
&      	&
\\

9621	& \textbf{16100.15(2)}	& 218.7(5)
& 16100.19	& \textbf{T-  3c-2a  (1-1) Q14  } 
& 9650	& 16079.748(16)	& 60.4(7)
&      	&
\\

9622	& 16099.69(3)	& 10.1(5)
&      	&
& 9651	& \textbf{16079.238(17)}	& 24.0(4)
&      	& \textbf{T-  3c-2a (10-9) Q5   } 
\\

9623	& 16099.33(5)	& 4.5(5)
&      	& S-  3F-2C  (3-1) P3    
& 9652	& 16078.77(2)	& 12.3(4)
&      	&  
\\

9624	& 16098.60(4)	& 4.7(5)
&      	&
& 9653	& 16078.17(5)	& 2.9(5)
&      	&  
\\

9625	& \textbf{16098.19(2)}	& 23.9(3)
& 16098.18	& \textbf{T-  3c-2a (10-9) Q4   } 
& 9654	& 16077.76(4)	& 5.2(5)
&      	& S+  EF-2B (20-3) R1    
\\

9626	& 16095.62(4)	& 3.5(3)
&      	& S-  3E-2B  (2-10) Q4    
& 9655	& 16077.37(3)	& 8.0(5)
&      	&
\\

9627	& 16094.59(3)	& 6.3(3)
&      	&
& 9656	& 16076.978(19)	& 19.7(5)
&      	&
\\

9628	& 16094.23(3)	& 12.4(3)
&      	&  
& 9657	& 16076.467(14)	& 756.7(16)
&      	&
\\

9629	& 16093.66(3)	& 7.9(3)
&      	&  
& 9658	& 16076.213(15)	& 226.3(14)
&      	&  
\\

9630	& 16092.03(2)	& 71.1(19)
& 16092.01	&  
& 9659	& 16075.79(3)	& 11.6(6)
&      	&
\\

9660	& 16075.47(3)	& 7.4(6)
&      	&
& 9689	& 16058.200(18)	& 15.7(4)
&      	& S-  3E-2B  (2-10) Q3    
\\

9661	& 16074.91(2)	& 8.9(4)
&      	&
& 9690	& 16057.54(4)	& 3.8(4)
&      	&  
\\

9662	& \textbf{16074.452(14)}	& 282.4(6)
& 16074.46	& \textbf{T-  3c-2a  (3-3) Q1   } 
& 9691	& 16057.17(3)	& 10.5(7)
&      	&
\\

9663	& 16073.969(17)	& 25.9(4)
&      	&
& 9692	& \textbf{16056.861(14)}	& 557.8(16)
& 16056.84	& \textbf{T-  3c-2a  (3-3) Q3   } 
\\

9664	& 16073.49(3)	& 4.8(4)
&      	&
& 9693	& 16056.60(2)	& 44.5(10)
&      	&  
\\

9665	& 16072.98(2)	& 8.2(4)
&      	&  
& 9694	& 16056.35(3)	& 10.4(12)
&      	&  
\\

9666	& 16070.721(15)	& 69.2(6)
& 16070.74	&  
& 9695	& 16055.178(15)	& 59.6(5)
&      	&
\\

9667	& 16070.40(3)	& 9.2(6)
&      	&
& 9696	& 16053.98(2)	& 11.8(5)
&      	&  
\\

9668	& 16069.85(2)	& 8.5(4)
&      	&
& 9697	& 16052.70(4)	& 6.3(7)
&      	&
\\

9669	& 16069.13(4)	& 3.1(4)
&      	& S-  3F-2B  (0-7) Q5    
& 9698	& 16052.40(3)	& 8.9(7)
&      	&
\\

9670	& 16068.71(2)	& 8.4(4)
&      	&
& 9699	& 16051.844(15)	& 81.2(5)
& 16051.84	&  
\\

9671	& 16068.08(3)	& 5.3(5)
&      	&  
& 9700	& 16050.64(2)	& 9.9(5)
&      	&
\\

9672	& 16067.73(2)	& 24.3(7)
&      	&
& 9701	& \textbf{16050.071(15)}	& 72.7(6)
& 16050.07	& \textbf{T+  3d-2c  (4-4) R1   } 
\\

9673	& \textbf{16067.397(13)}	& 931.6(12)
& 16067.38	& \textbf{T-  3c-2a  (3-3) Q2   } 
& 9702	& 16049.73(2)	& 19.4(6)
&      	&  
\\

9674	& 16067.02(2)	& 17.4(5)
&      	&
& 9703	& 16048.703(18)	& 50.6(6)
&      	&  
\\

9675	& 16066.588(18)	& 27.1(5)
&      	&  
& 9704	& 16047.86(2)	& 51.3(12)
& 16047.84	&  
\\

9676	& 16066.283(19)	& 18.0(5)
&      	&  
& 9705	& \textbf{16047.58(2)}	& 95.5(12)
& 16047.59	& \textbf{T+  3d-2c  (4-4) R2   } 
\\

9677	& 16065.35(3)	& 4.4(4)
&      	& S+  EF-2B (20-3) R3    
& 9706	& 16047.12(6)	& 3.7(7)
&      	&
\\

9678	& \textbf{16064.666(15)}	& 57.3(4)
& 16064.68	& S-  3F-2C  (3-1) P4    
& 9707	& 16046.67(6)	& 3.4(7)
&      	&
\\

& & &	& \textbf{T+  3b-2a  (8-3) P5   } 
& 9708	& 16046.05(2)	& 141(4)
&      	&  
\\

9679	& 16063.88(5)	& 2.7(5)
&      	&
& 9709	& 16045.84(3)	& 115(3)
&      	&
\\

9680	& 16063.56(2)	& 9.5(5)
&      	&  
& 9710	& \textbf{16045.62(2)}	& 409(4)
& 16045.63	& T+  3d-2c  (2-2) Q10   
\\

9681	& 16063.03(3)	& 6.3(5)
&      	&
& 9711	& 16045.25(3)	& 21.7(9)
&      	& S+  EF-2B (20-3) P1    
\\

9682	& \textbf{16062.636(14)}	& 457.0(7)
& 16062.63	& \textbf{T+  3c-2a  (1-1) P9   } 
& 9712	& 16044.82(3)	& 10.8(7)
&      	&
\\

9683	& 16062.22(3)	& 13.3(9)
&      	&
& 9713	& 16044.35(11)	& 1.9(8)
&      	&
\\

9684	& 16061.99(3)	& 10.2(10)
&      	&  
& 9714	& 16043.98(4)	& 7.0(8)
&      	&
\\

9685	& 16059.839(18)	& 26.5(5)
&      	&
& 9715	& 16043.29(3)	& 26.4(8)
&      	&
\\

9686	& 16059.46(4)	& 96(60)
&      	& \textbf{T+  3c-2a  (0-0) P12  } 
& 9716	& \textbf{16042.853(19)}	& 1129.9(15)
& 16042.85	& \textbf{T-  3c-2a  (3-3) Q4   } 
\\

9687	& \textbf{16059.40(2)}	& 304(60)
& 16059.41	& \textbf{T+  3c-2a  (0-0) P12  } 
& 9717	& 16042.49(2)	& 99.8(11)
&      	&
\\

9688	& 16058.92(2)	& 9.3(4)
&      	&
& 9718	& 16042.18(4)	& 15.7(12)
&      	&
\\

9719	& 16041.89(3)	& 24.1(12)
&      	&
& 9749	& 16022.78(3)	& 51(10)
&      	&
\\

9720	& 16041.47(4)	& 7.7(8)
&      	&  
& 9750	& \textbf{16022.19(2)}	& 50.7(9)
&      	& \textbf{T-  3c-2a  (0-0) Q19  } 
\\

9721	& 16040.71(2)	& 41.8(8)
&      	&  
& 9751	& 16021.88(3)	& 67(5)
&      	&  
\\

9722	& 16040.29(7)	& 3.2(7)
&      	&
& 9752	& 16021.72(3)	& 39(5)
&      	&
\\

9723	& 16039.68(2)	& 187.7(8)
& 16039.71	&  
& 9753	& 16021.10(3)	& 7.3(5)
&      	&
\\

9724	& \textbf{16038.14(2)}	& 173(11)
& 16038.11	& \textbf{T+  3d-2c  (4-4) R3   } 
& 9754	& 16018.86(3)	& 6.8(3)
&      	&  
\\

9725	& 16038.00(2)	& 199(11)
&      	&
& 9755	& 16018.225(18)	& 46.1(5)
&      	&
\\

9726	& 16036.27(2)	& 72.7(9)
& 16036.24	&  
& 9756	& 16017.93(2)	& 19.3(5)
&      	&
\\

9727	& 16035.92(3)	& 29.6(9)
&      	&
& 9757	& 16017.39(2)	& 62.1(18)
& 16017.40	&  
\\

9728	& \textbf{16035.41(3)}	& 25.6(10)
&      	& \textbf{T+  3d-2c  (3-3) P5   } 
& 9758	& 16017.15(3)	& 55(2)
&      	&
\\

9729	& 16035.10(3)	& 23.9(10)
&      	&  
& 9759	& 16016.95(4)	& 17(4)
&      	&
\\

9730	& 16034.35(3)	& 11.9(9)
&      	&
& 9760	& 16016.34(2)	& 15.4(5)
&      	&
\\

9731	& \textbf{16033.887(19)}	& 929.7(17)
& 16033.89	& \textbf{T+  3c-2a  (2-2) P6   } 
& 9761	& 16016.019(19)	& 51.9(5)
&      	&  
\\

9732	& 16033.54(2)	& 60.4(12)
&      	&
& 9762	& \textbf{16015.681(17)}	& 78.3(5)
& 16015.68	& \textbf{T+  3b-2a  (6-2) R1   } 
\\

9733	& 16033.18(2)	& 37.2(10)
&      	&  
& 9763	& 16014.884(18)	& 24.0(3)
&      	&  
\\

9734	& 16032.59(3)	& 18.9(8)
&      	&  
& 9764	& \textbf{16014.271(18)}	& 204(3)
&      	& \textbf{T+  3c-2a  (3-3) P2   } 
\\

9735	& 16031.64(2)	& 29.4(8)
&      	&  
& 9765	& \textbf{16013.979(17)}	& 219(3)
&      	& \textbf{T+  3b-2a  (6-2) R2   } 
\\

9736	& 16031.21(2)	& 92.1(8)
& 16031.20	&  
& 9766	& 16013.64(4)	& 5.7(6)
&      	&
\\

9737	& 16030.55(3)	& 11.7(8)
&      	&  
& 9767	& 16013.037(19)	& 26.4(4)
&      	&
\\

9738	& 16027.70(3)	& 26(3)
&      	&
& 9768	& 16012.71(4)	& 4.9(4)
&      	&
\\

9739	& 16027.52(3)	& 44(3)
&      	& S+  WX-2B  (0-4) P1    
& 9769	& 16012.12(2)	& 13.3(4)
&      	&
\\

9740	& 16026.65(2)	& 29.7(5)
&      	&  
& 9770	& 16011.783(16)	& 146.0(5)
& 16011.79	&  
\\

9741	& 16025.93(4)	& 6.2(5)
&      	&
& 9771	& 16011.30(2)	& 24.9(10)
&      	&
\\

9742	& \textbf{16025.469(19)}	& 529.4(7)
& 16025.49	& \textbf{T-  3c-2a  (3-3) Q5   } 
& 9772	& 16010.24(2)	& 28.6(10)
& 16010.25	&  
\\

9743	& 16024.99(3)	& 8.5(5)
&      	&
& 9773	& 16009.21(6)	& 4.4(10)
&      	&
\\

9744	& 16024.52(2)	& 72.1(5)
& 16024.56	&  
& 9774	& 16007.18(5)	& 6.0(10)
&      	&  
\\

9745	& \textbf{16024.03(2)}	& 110(3)
& 16024.02	& T+  3d-2c  (3-3) Q7    
& 9775	& 16006.76(3)	& 19.4(10)
&      	&  
\\

9746	& 16023.85(2)	& 71(3)
&      	&
& 9776	& \textbf{16006.323(18)}	& 72.2(10)
& 16006.33	& \textbf{T+  3b-2a  (6-2) R0   } 
\\

9747	& 16023.46(3)	& 8.4(5)
&      	&
& 9777	& 16005.287(19)	& 52.4(10)
&      	&  
\\

9748	& \textbf{16022.90(2)}	& 126(10)
& 16022.90	& \textbf{T+  3d-2c  (4-4) R4   } 
& 9778	& \textbf{16004.807(16)}	& 907.3(12)
& 16004.83	& \textbf{T-  3c-2a  (3-3) Q6   } 
\\

9779	& 16004.37(3)	& 26.7(13)
&      	&
& 9808	& 15984.05(2)	& 13.1(7)
&      	&
\\

9780	& \textbf{16004.024(16)}	& 757.7(13)
& 16004.02	& \textbf{T+  3c-2a  (1-1) P10  } 
& 9809	& 15983.735(17)	& 30.2(7)
&      	&
\\

9781	& 16003.580(17)	& 152.0(11)
&      	&  
& 9810	& 15983.34(2)	& 20.3(9)
&      	&
\\

9782	& \textbf{16003.200(17)}	& 399(2)
& 16003.20	& \textbf{T+  3d-2c  (4-4) R5   } 
& 9811	& 15982.97(3)	& 12.1(9)
&      	&
\\

9783	& 16002.91(3)	& 59(4)
&      	&
& 9812	& \textbf{15980.867(13)}	& 370.5(9)
& 15980.88	& \textbf{T-  3c-2a  (3-3) Q7   } 
\\

9784	& 16002.70(2)	& 86(5)
&      	&
& 9813	& 15980.336(15)	& 229(5)
&      	&
\\

9785	& 16001.437(19)	& 128(3)
&      	&  
& 9814	& 15980.137(14)	& 328(4)
&      	&
\\

9786	& 16001.233(18)	& 241(3)
&      	&
& 9815	& 15979.76(2)	& 23.0(10)
&      	&
\\

9787	& 16000.155(16)	& 280.6(10)
& 16000.14	&  
& 9816	& 15979.38(2)	& 22.2(9)
&      	&  
\\

9788	& 15998.33(2)	& 8.6(3)
&      	& S+  EF-2B (18-2) R1    
& 9817	& 15977.82(3)	& 19(2)
&      	&
\\

9789	& 15997.75(2)	& 9.6(3)
&      	&
& 9818	& 15977.566(13)	& 442(2)
&      	&
\\

9790	& \textbf{15997.337(17)}	& 195.5(10)
& 15997.33	& \textbf{T+  3c-2a  (4-4) R6   } 
& 9819	& 15977.11(4)	& 7.3(8)
&      	&
\\

& & &	& S+  EF-2B (29-8) R1    
& 9820	& \textbf{15975.779(14)}	& 133.6(15)
& 15975.77	& \textbf{T+  3c-2a  (4-4) R3   } 
\\

9791	& \textbf{15997.064(19)}	& 153(2)
& 15997.03	& \textbf{T+  3d-2c  (4-4) Q2   } 
& 9821	& \textbf{15975.514(15)}	& 126.8(15)
& 15975.52	& \textbf{T+  3b-2a  (8-3) P6   } 
\\

9792	& 15996.89(2)	& 61(3)
&      	&  
& 9822	& 15973.98(2)	& 17.7(8)
&      	&
\\

9793	& 15996.36(3)	& 7.3(4)
&      	&
& 9823	& 15972.88(2)	& 20.0(8)
&      	&
\\

9794	& 15996.06(3)	& 8.4(4)
&      	&
& 9824	& 15972.332(18)	& 30.0(8)
& 15972.31	& S+  GK-2B  (5-10) R5    
\\

9795	& 15995.65(3)	& 4.4(3)
&      	&
& 9825	& 15970.58(3)	& 12.8(8)
&      	&  
\\

9796	& \textbf{15994.952(16)}	& 110.6(3)
& 15994.97	& \textbf{T+  3c-2a  (4-4) R5   } 
& 9826	& 15970.09(2)	& 10.1(4)
&      	&
\\

9797	& 15992.92(4)	& 3.7(5)
&      	&  
& 9827	& 15969.560(14)	& 186(3)
&      	&
\\

9798	& 15992.041(15)	& 36.3(5)
& 15992.02	&  
& 9828	& 15969.383(16)	& 86(3)
&      	&
\\

9799	& 15990.38(3)	& 7.2(5)
&      	&
& 9829	& 15968.77(2)	& 12.6(6)
&      	&
\\

9800	& 15989.95(2)	& 11.0(5)
&      	&  
& 9830	& 15968.405(17)	& 83(3)
&      	&  
\\

9801	& 15989.24(3)	& 7.6(5)
&      	& S+  EF-2B (20-3) P3    
& 9831	& 15968.23(2)	& 44(3)
&      	&
\\

9802	& 15988.171(18)	& 17.7(5)
&      	&  
& 9832	& 15967.703(15)	& 34.0(4)
&      	&
\\

9803	& \textbf{15987.412(13)}	& 259.3(6)
& 15987.43	& \textbf{T+  3c-2a  (4-4) R4   } 
& 9833	& 15966.51(3)	& 6.0(4)
&      	&
\\

9804	& 15986.59(2)	& 13.2(5)
&      	& S+  EF-2B (18-2) R3    
& 9834	& 15965.97(5)	& 2.2(4)
&      	&
\\

9805	& 15985.519(16)	& 54.1(12)
&      	&
& 9835	& 15965.29(2)	& 7.2(4)
&      	&  
\\

9806	& 15985.28(2)	& 23.8(12)
&      	&
& 9836	& 15964.61(4)	& 3.8(5)
&      	&  
\\

9807	& \textbf{15984.679(13)}	& 410.3(6)
& 15984.68	& \textbf{T+  3c-2a  (2-2) P7   } 
& 9837	& 15964.216(16)	& 30.1(5)
& 15964.22	&  
\\

9838	& 15963.774(18)	& 37.4(14)
&      	& S+  EF-2B (18-2) P1    
& 9868	& 15943.20(2)	& 36.9(11)
&      	&
\\

9839	& 15963.56(2)	& 17.9(15)
&      	&
& 9869	& \textbf{15942.835(17)}	& 140.1(6)
& 15942.82	& \textbf{T+  3b-2a  (6-2) R5   } 
\\

9840	& 15962.84(2)	& 10.2(6)
&      	&  
& 9870	& 15942.40(3)	& 6.4(5)
&      	&
\\

9841	& 15962.53(3)	& 8.6(6)
&      	&  
& 9871	& 15941.91(3)	& 5.9(5)
&      	&  
\\

9842	& \textbf{15962.132(14)}	& 56.8(5)
& 15962.14	& \textbf{T-  3c-2a  (0-0) Q20  } 
& 9872	& \textbf{15941.196(18)}	& 127.9(9)
& 15941.20	& \textbf{T+  3c-2a  (4-4) R1   } 
\\

9843	& 15961.02(2)	& 34(2)
&      	&  
& 9873	& 15940.61(3)	& 15.0(9)
&      	&
\\

9844	& 15960.84(3)	& 18(2)
&      	&
& 9874	& 15938.62(3)	& 13.9(9)
&      	& S+  EF-2B (18-2) P2    
\\

9845	& \textbf{15960.293(13)}	& 263.3(6)
& 15960.29	& \textbf{T+  3c-2a  (4-4) R2   } 
& 9875	& \textbf{15937.920(17)}	& 479.4(12)
& 15937.92	& \textbf{T+  3c-2a  (3-3) P4   } 
\\

9846	& 15959.84(3)	& 4.3(5)
&      	&
& 9876	& 15936.81(2)	& 23.8(9)
&      	&
\\

9847	& 15957.919(18)	& 105.6(8)
& 15957.91	&  
& 9877	& \textbf{15934.969(18)}	& 54.5(10)
& 15934.95	& \textbf{T+  3b-2a  (3-0) R0   } 
\\

9848	& 15957.47(3)	& 22.2(9)
&      	&
& 9878	& 15933.352(17)	& 75.9(10)
&      	&  
\\

9849	& 15957.105(18)	& 311.7(17)
& 15957.11	&  
& 9879	& \textbf{15932.913(15)}	& 845.6(13)
& 15932.92	& \textbf{T+  3c-2a  (2-2) P8   } 
\\

9850	& 15956.84(3)	& 27.8(17)
&      	&
& 9880	& 15932.42(3)	& 26.1(12)
&      	&
\\

9851	& \textbf{15954.59(2)}	& 30.3(5)
&      	& \textbf{T+  3b-2a  (6-2) P1   } 
& 9881	& 15932.083(19)	& 52.8(12)
& 15932.10	&  
\\

9852	& 15954.22(3)	& 13.5(5)
&      	&
& 9882	& 15931.560(19)	& 38.0(10)
& 15931.55	&  
\\

9853	& \textbf{15953.789(17)}	& 545.4(7)
& 15953.77	& \textbf{T-  3c-2a  (3-3) Q8   } 
& 9883	& \textbf{15930.591(15)}	& 175.2(10)
& 15930.61	& \textbf{T+  3b-2a  (3-0) R4   } 
\\

9854	& 15953.29(2)	& 44(3)
&      	&
& 9884	& 15929.72(3)	& 9.9(9)
&      	&  
\\

9855	& 15953.11(2)	& 50(3)
&      	&
& 9885	& 15928.555(15)	& 220.2(12)
& 15928.57	&  
\\

9856	& \textbf{15952.722(17)}	& 144.6(6)
& 15952.74	& \textbf{T+  3b-2a  (3-0) R2   } 
& 9886	& 15928.21(3)	& 19.1(12)
&      	&
\\

9857	& 15949.21(2)	& 12.0(5)
&      	& S+  EF-2B (29-8) P2    
& 9887	& 15927.84(2)	& 28.6(11)
&      	&  
\\

9858	& \textbf{15948.806(18)}	& 58.6(5)
& 15948.83	& \textbf{T+  3b-2a  (3-0) R1   } 
& 9888	& 15926.01(4)	& 4.8(5)
&      	&
\\

9859	& 15948.398(19)	& 45.7(5)
& 15948.43	&  
& 9889	& 15924.711(17)	& 32.5(5)
&      	&  
\\

9860	& 15947.108(19)	& 37.4(5)
& 15947.07	&  
& 9890	& 15924.04(3)	& 12.4(8)
&      	&
\\

9861	& \textbf{15946.635(18)}	& 86.4(5)
& 15946.66	& \textbf{T+  3b-2a  (3-0) R3   } 
& 9891	& \textbf{15923.706(15)}	& 253.2(8)
& 15923.70	& \textbf{T-  3c-2a  (3-3) Q9   } 
\\

9862	& 15946.22(2)	& 20.5(5)
&      	& S+  EF-2B (18-2) R5    
& 9892	& 15923.19(2)	& 20.8(9)
&      	&
\\

9863	& 15945.65(3)	& 9.2(5)
&      	&
& 9893	& 15922.89(4)	& 12.3(8)
&      	&  
\\

9864	& 15944.74(2)	& 26.5(5)
& 15944.73	&  
& 9894	& 15922.55(3)	& 37.7(18)
&      	&
\\

9865	& 15944.35(4)	& 5.0(5)
&      	&  
& 9895	& 15922.314(16)	& 168(2)
& 15922.32	&  
\\

9866	& 15943.89(4)	& 5.5(5)
&      	&
& 9896	& 15921.91(4)	& 6.1(6)
&      	&
\\

9867	& 15943.450(17)	& 231.8(11)
& 15943.44	&  
& 9897	& 15919.49(3)	& 7.1(6)
&      	&  
\\

9898	& 15919.14(2)	& 18.5(6)
&      	&  
& 9928	& 15898.94(2)	& 28.8(7)
& 15898.92	&  
\\

9899	& \textbf{15918.609(15)}	& 200.8(6)
& 15918.60	& \textbf{T+  3c-2a  (4-4) R0   } 
& 9929	& 15897.79(4)	& 7.4(7)
&      	&
\\

9900	& 15917.70(2)	& 51(2)
&      	&
& 9930	& \textbf{15897.281(18)}	& 222.2(7)
& 15897.29	& \textbf{T+  3b-2a  (6-2) R6   } 
\\

9901	& 15917.50(2)	& 50(2)
&      	&  
& 9931	& 15896.79(3)	& 19.0(7)
&      	&
\\

9902	& 15917.03(3)	& 10.1(5)
&      	&
& 9932	& 15896.38(3)	& 12.2(7)
&      	&
\\

9903	& 15915.64(5)	& 3.3(5)
&      	&
& 9933	& 15895.51(2)	& 29.4(8)
&      	&  
\\

9904	& 15914.408(17)	& 27.5(3)
&      	& S+  GK-2B  (4-9) R1    
& 9934	& \textbf{15895.144(18)}	& 277.2(9)
& 15895.16	& \textbf{T+  3c-2a  (3-3) P5   } 
\\

9905	& 15913.606(15)	& 80.6(4)
&      	&
& 9935	& 15894.65(3)	& 40(6)
&      	&
\\

9906	& 15913.250(16)	& 157.1(10)
& 15913.25	& S+  EF-2B (16-1) R1    
& 9936	& 15894.49(2)	& 260(6)
& 15894.50	&  
\\

9907	& 15913.01(4)	& 6.4(11)
&      	&  
& 9937	& 15894.07(3)	& 15.3(8)
&      	&
\\

9908	& \textbf{15912.468(15)}	& 90.9(4)
& 15912.45	& \textbf{T+  3b-2a  (6-2) P2   } 
& 9938	& 15893.56(2)	& 76.5(15)
& 15893.55	&  
\\

9909	& 15911.94(3)	& 8.1(8)
&      	&
& 9939	& 15893.31(4)	& 10.4(15)
&      	&
\\

9910	& 15911.70(3)	& 8.8(8)
&      	&
& 9940	& 15892.77(4)	& 8.3(7)
&      	&
\\

9911	& 15910.93(2)	& 8.1(3)
&      	& S+  EF-2B (16-1) R2    
& 9941	& 15892.32(2)	& 74(3)
& 15892.27	&  
\\

9912	& 15909.91(3)	& 3.7(3)
&      	&
& 9942	& 15892.13(3)	& 27(3)
&      	&
\\

9913	& 15909.38(3)	& 4.7(4)
&      	&
& 9943	& 15891.39(2)	& 43.1(7)
& 15891.40	&  
\\

9914	& 15909.01(3)	& 6.9(4)
&      	&  
& 9944	& \textbf{15890.662(18)}	& 283.8(7)
& 15890.66	& \textbf{T-  3c-2a  (3-3) Q10  } 
\\

9915	& 15908.41(3)	& 5.3(3)
&      	&
& 9945	& 15890.02(3)	& 12.2(7)
&      	&
\\

9916	& 15907.37(3)	& 6.0(3)
&      	& S+  EF-2B (20-3) P5    
& 9946	& \textbf{15889.228(18)}	& 152.1(7)
& 15889.23	& \textbf{T-  3c-2a  (4-4) Q1   } 
\\

9917	& 15906.905(18)	& 19.7(3)
& 15906.89	& S+  EF-2B (18-2) P3    
& & & &	& S+  GK-2B  (3-8) R3    
\\

9918	& 15906.32(3)	& 3.6(3)
&      	&
& 9947	& 15888.64(3)	& 10.2(7)
&      	&
\\

9919	& 15905.84(2)	& 6.7(3)
&      	&
& 9948	& 15887.34(3)	& 13.3(7)
& 15887.36	& S+  EF-2B (16-1) R4    
\\

9920	& 15905.398(19)	& 15.2(3)
&      	&
& 9949	& 15886.14(3)	& 6.4(6)
&      	&
\\

9921	& \textbf{15904.685(15)}	& 84.7(3)
& 15904.71	& \textbf{T+  3b-2a  (3-0) R5   } 
& 9950	& 15883.17(2)	& 27.5(7)
&      	&
\\

9922	& 15904.04(3)	& 5.9(3)
&      	&
& 9951	& 15882.83(4)	& 8.3(7)
&      	&
\\

9923	& 15903.43(2)	& 10.5(3)
&      	&
& 9952	& \textbf{15882.369(18)}	& 437.2(7)
& 15882.38	& \textbf{T-  3c-2a  (4-4) Q2   } 
\\

9924	& 15902.21(2)	& 12.7(4)
& 15902.20	& S+  EF-2B (16-1) R3    
& 9953	& 15881.92(3)	& 11.7(6)
&      	&
\\

9925	& 15900.93(2)	& 14.5(4)
&      	&
& 9954	& 15881.43(3)	& 9.8(6)
&      	&
\\

9926	& 15900.39(2)	& 24.7(4)
& 15900.37	&  
& 9955	& 15881.012(18)	& 338.9(7)
& 15881.02	&  
\\

9927	& 15899.81(4)	& 4.1(4)
&      	&
& 9956	& 15880.54(3)	& 11.9(6)
&      	&
\\

9957	& 15880.02(3)	& 13.6(6)
&      	&
& 9986	& 15858.03(4)	& 12.8(8)
&      	&
\\

9958	& 15879.55(2)	& 42.2(6)
&      	&
& 9987	& \textbf{15857.45(3)}	& 17.7(8)
&      	& S+  EF-2B (20-3) P6    
\\

9959	& 15879.12(4)	& 8.0(6)
&      	&
& & & &	& \textbf{T-  3f-2c  (1-2) R2   } 
\\

9960	& \textbf{15878.732(18)}	& 275.6(9)
& 15878.73	& \textbf{T+  3c-2a  (2-2) P9   } 
& 9988	& 15857.02(3)	& 88(4)
& 15857.04	&  
\\

9961	& 15878.43(3)	& 21.6(9)
&      	&
& 9989	& 15856.83(4)	& 37(4)
&      	&  
\\

9962	& \textbf{15877.53(2)}	& 24.4(6)
& 15877.52	& S+  EF-2B (16-1) P1    
& 9990	& 15855.17(6)	& 5.7(9)
&      	&
\\

& & &	& \textbf{T+  3b-2a  (3-0) P1   } 
& 9991	& \textbf{15854.82(3)}	& 115.5(9)
& 15854.81	& \textbf{T-  3c-2a  (3-3) Q11  } 
\\

9963	& 15876.89(4)	& 7.8(7)
&      	&
& 9992	& 15854.14(4)	& 13.9(8)
&      	&  
\\

9964	& \textbf{15876.541(19)}	& 83.3(7)
& 15876.55	& \textbf{T+  3b-2a  (8-3) P7   } 
& 9993	& 15853.22(3)	& 27.7(8)
& 15853.17	&  
\\

9965	& 15876.18(3)	& 9.6(7)
&      	&
& 9994	& 15852.76(4)	& 12.5(8)
&      	&  
\\

9966	& 15874.99(3)	& 15.0(5)
& 15874.98	&  
& 9995	& 15852.02(3)	& 15.2(8)
&      	&  
\\

9967	& 15873.22(3)	& 25.0(7)
&      	&
& 9996	& 15851.44(4)	& 11.1(8)
&      	& S+  EF-2B (16-1) P2    
\\

9968	& 15872.96(3)	& 12.8(6)
&      	&
& 9997	& 15850.05(4)	& 17.7(5)
&      	&  
\\

9969	& 15872.54(4)	& 6.3(4)
&      	&
& 9998	& 15849.64(5)	& 9.8(6)
&      	&  
\\

9970	& \textbf{15872.08(2)}	& 263.5(9)
& 15872.10	& \textbf{T-  3c-2a  (4-4) Q3   } 
& 9999	& \textbf{15849.21(4)}	& 487.7(8)
& 15849.22	& \textbf{T+  3c-2a  (3-3) P6   } 
\\

9971	& 15871.67(3)	& 11.0(4)
&      	&
& & & &	& S+  GK-2B  (3-8) R0    
\\

9972	& 15869.49(3)	& 17.8(7)
&      	&  
& 10000	& 15848.77(5)	& 10.5(6)
&      	&
\\

9973	& \textbf{15868.99(3)}	& 149.9(9)
& 15868.98	& \textbf{T+  3b-2a  (3-0) R6   } 
& 10001	& 15848.34(5)	& 19.6(7)
&      	&  
\\

9974	& 15868.64(3)	& 22.7(9)
&      	& S+  EF-2B (18-2) P4    
& 10002	& 15848.04(5)	& 14.3(7)
&      	&
\\

9975	& 15866.50(3)	& 106.5(9)
&      	&
& 10003	& 15847.63(4)	& 109(3)
& 15847.63	&  
\\

9976	& 15866.17(3)	& 62.3(9)
&      	&  
& 10004	& 15847.44(5)	& 46(3)
&      	&
\\

9977	& 15865.16(3)	& 20.1(7)
& 15865.16	&  
& 10005	& 15846.84(5)	& 7.4(5)
&      	&
\\

9978	& 15863.71(3)	& 20.1(7)
&      	&
& 10006	& 15846.09(6)	& 5.1(5)
&      	& S+  EF-2B (29-8) P5    
\\

9979	& 15862.76(4)	& 12.4(7)
& 15862.76	&  
& 10007	& 15844.99(6)	& 5.7(5)
&      	&  
\\

9980	& 15862.02(4)	& 10.3(7)
&      	&  
& 10008	& 15843.93(8)	& 3.4(7)
&      	&
\\

9981	& 15860.83(4)	& 10.6(7)
&      	&
& 10009	& 15843.02(8)	& 3.2(7)
&      	&  
\\

9982	& \textbf{15859.68(3)}	& 57.7(8)
& 15859.65	& \textbf{T+  3b-2a  (6-2) P3   } 
& 10010	& 15842.12(6)	& 7.0(7)
&      	&  
\\

9983	& 15859.32(4)	& 9.5(8)
&      	&
& 10011	& \textbf{15841.51(4)}	& 251.4(7)
& 15841.55	& \textbf{T-  3c-2a  (4-4) Q5   } 
\\

9984	& 15858.80(3)	& 28.0(12)
&      	&  
& 10012	& \textbf{15841.00(4)}	& 206.1(7)
& 15841.02	& \textbf{T+  3b-2a  (6-2) R7   } 
\\

9985	& \textbf{15858.48(2)}	& 588.7(15)
& 15858.52	& \textbf{T-  3c-2a  (4-4) Q4   } 
& 10013	& 15839.86(5)	& 16.1(7)
&      	& S+  GK-2B  (6-11) R1    
\\

10014	& 15839.28(5)	& 19.5(7)
& 15839.22	& S+  GK-2B  (4-9) P3    
& 10041	& 15818.51(3)	& 20.4(7)
& 15818.52	& S+  EF-2B (16-1) P3    
\\

10015	& 15838.39(5)	& 19.8(7)
& 15838.45	&  
& 10042	& 15817.77(3)	& 19.9(7)
& 15817.79	&  
\\

10016	& \textbf{15837.45(5)}	& 19.1(7)
&      	& \textbf{T-  3f-2c  (0-1) Q5   } 
& 10043	& 15817.21(3)	& 15.7(8)
&      	&
\\

10017	& 15837.02(5)	& 35.5(16)
&      	&  
& 10044	& 15816.83(2)	& 199.3(8)
& 15816.82	&  
\\

10018	& 15836.78(5)	& 32.2(16)
&      	&  
& 10045	& \textbf{15816.31(2)}	& 141.5(5)
& 15816.30	& \textbf{T-  3c-2a  (3-3) Q12  } 
\\

10019	& 15836.12(5)	& 16.4(7)
&      	&  
& 10046	& 15814.80(2)	& 23.0(6)
& 15814.77	&  
\\

10020	& 15835.20(4)	& 42.2(7)
& 15835.18	&  
& 10047	& 15814.51(5)	& 4.7(6)
&      	&  
\\

10021	& \textbf{15834.18(4)}	& 67.0(7)
& 15834.19	& \textbf{T+  3b-2a  (3-0) P2   } 
& 10048	& 15814.16(3)	& 6.5(5)
&      	&
\\

10022	& 15832.49(4)	& 40.8(7)
& 15832.47	&  
& 10049	& 15813.44(2)	& 15.8(4)
& 15813.43	&  
\\

10023	& 15831.89(5)	& 9.8(7)
&      	&  
& 10050	& 15812.74(5)	& 2.3(4)
&      	&
\\

10024	& \textbf{15831.35(4)}	& 109.6(5)
& 15831.35	& \textbf{T+  3c-2a  (4-4) P2   } 
& 10051	& 15812.02(3)	& 18.7(6)
&      	&
\\

10025	& 15830.96(5)	& 12.2(7)
&      	&
& 10052	& 15811.74(3)	& 18.4(6)
&      	& S+  3E-2C  (2-0) P2    
\\

10026	& 15828.60(5)	& 7.6(5)
&      	&  
& 10053	& 15811.21(3)	& 6.8(4)
&      	&
\\

10027	& 15828.18(4)	& 22.0(5)
&      	&
& 10054	& 15810.12(2)	& 12.5(4)
& 15810.16	&  
\\

10028	& 15827.60(5)	& 9.1(5)
&      	&  
& 10055	& 15809.18(4)	& 3.5(4)
&      	&
\\

10029	& 15825.29(4)	& 6.2(7)
&      	&
& 10056	& 15808.74(4)	& 3.5(4)
&      	&  
\\

10030	& 15824.83(3)	& 10.4(7)
&      	&
& 10057	& 15807.78(4)	& 3.0(4)
&      	& S+  EF-2B (29-8) P6    
\\

10031	& 15824.22(2)	& 24.4(7)
& 15824.23	&  
& 10058	& 15807.18(2)	& 21.9(6)
&      	&  
\\

10032	& \textbf{15823.73(2)}	& 69.0(7)
& 15823.70	& \textbf{T+  3b-2a  (3-0) R7   } 
& 10059	& 15806.89(3)	& 8.4(6)
&      	&  
\\

& & &	& S+  EF-2B (18-2) P5    
& 10060	& 15806.25(2)	& 18.7(4)
&      	&
\\

10033	& 15823.25(3)	& 19.7(7)
&      	&
& 10061	& \textbf{15805.89(3)}	& 11.0(4)
&      	& \textbf{T-  3f-2c  (0-1) Q3   } 
\\

10034	& 15822.75(2)	& 36.1(7)
& 15822.78	&  
& 10062	& 15804.92(2)	& 25.0(4)
& 15804.92	&  
\\

10035	& 15822.264(19)	& 399.4(8)
& 15822.25	&  
& 10063	& 15804.53(3)	& 22.6(6)
&      	&
\\

10036	& 15821.84(3)	& 12.7(8)
&      	&
& 10064	& 15804.25(3)	& 12.5(7)
&      	&  
\\

10037	& \textbf{15821.409(19)}	& 395.5(8)
& 15821.42	& S+  GK-2B  (3-8) P1    
& 10065	& 15803.59(3)	& 7.1(4)
&      	&
\\

& & &	& \textbf{T-  3c-2a  (4-4) Q6   } 
& 10066	& 15802.62(7)	& 2.7(7)
&      	&
\\

& & &	& S+  GK-2B  (5-10) R0    
& 10067	& 15802.10(7)	& 3.4(8)
&      	&
\\

10038	& 15820.86(3)	& 11.9(7)
&      	&
& 10068	& 15801.75(3)	& 17.4(8)
& 15801.75	&  
\\

10039	& 15820.22(3)	& 23.8(7)
& 15820.21	&  
& 10069	& 15800.55(3)	& 17.3(8)
&      	&
\\

10040	& 15819.80(2)	& 27.3(7)
&      	&
& 10070	& 15800.19(2)	& 54.1(8)
& 15800.18	&  
\\

10071	& 15799.74(2)	& 38.7(7)
& 15799.75	&  
& 10101	& 15774.16(3)	& 114.2(4)
& 15774.17	& S+  GK-2B  (7-12) R0    
\\

10072	& \textbf{15799.14(2)}	& 202.0(7)
& 15799.13	& \textbf{T+  3c-2a  (3-3) P7   } 
& 10102	& 15773.67(3)	& 9.6(4)
&      	&  
\\

10073	& \textbf{15798.11(2)}	& 151.1(7)
& 15798.09	& \textbf{T-  3c-2a  (4-4) Q7   } 
& 10103	& 15772.45(3)	& 33.0(9)
& 15772.41	& S+  EF-2B (18-2) P6    
\\

10074	& 15797.68(3)	& 17.8(7)
&      	&
& 10104	& \textbf{15772.20(3)}	& 33.7(9)
&      	& \textbf{T-  3f-2c  (1-2) Q3   } 
\\

10075	& \textbf{15796.45(2)}	& 115.8(16)
& 15796.46	& \textbf{T+  3b-2a  (6-2) P4   } 
& 10105	& \textbf{15771.78(3)}	& 218.6(6)
& 15771.77	& \textbf{T-  3c-2a  (4-4) Q8   } 
\\

10076	& \textbf{15796.21(2)}	& 94.9(16)
& 15796.22	& \textbf{T+  3c-2a  (4-4) P3   } 
& 10106	& 15771.33(4)	& 5.4(4)
&      	&
\\

10077	& 15795.23(3)	& 8.8(7)
&      	&
& 10107	& 15770.62(3)	& 19.9(5)
& 15770.63	&  
\\

10078	& 15794.14(4)	& 5.9(7)
&      	&  
& 10108	& 15770.28(4)	& 8.1(5)
&      	&
\\

10079	& 15793.15(3)	& 10.2(7)
&      	&
& 10109	& 15769.66(4)	& 6.2(4)
&      	&
\\

10080	& 15791.24(3)	& 20.2(5)
&      	&
& 10110	& \textbf{15768.99(3)}	& 72.6(5)
& 15768.99	& \textbf{T+  3b-2a  (3-0) R8   } 
\\

10081	& 15790.87(5)	& 5.2(5)
&      	&
& 10111	& 15768.65(3)	& 12.0(5)
&      	&
\\

10082	& 15789.34(4)	& 5.2(5)
&      	&
& 10112	& 15767.68(3)	& 28.8(4)
& 15767.68	&  
\\

10083	& 15788.71(3)	& 11.9(5)
&      	&
& 10113	& 15766.98(4)	& 8.1(4)
&      	&  
\\

10084	& 15787.69(3)	& 119.3(6)
& 15787.72	&  
& 10114	& 15766.20(3)	& 106.9(12)
& 15766.19	&  
\\

10085	& 15786.11(3)	& 19.8(6)
& 15786.15	&  
& 10115	& 15765.97(4)	& 11.8(12)
&      	&
\\

10086	& 15785.36(4)	& 17.5(9)
&      	&  
& 10116	& 15765.43(3)	& 22.4(4)
& 15765.47	&  
\\

10087	& 15785.10(4)	& 12.3(9)
&      	&
& 10117	& 15764.76(4)	& 5.5(4)
&      	& S+  GK-2B  (3-8) P4    
\\

10088	& \textbf{15784.05(3)}	& 32.7(6)
& 15784.09	& \textbf{T-  3f-2c  (2-3) R1             } 
& 10118	& 15764.16(3)	& 9.7(4)
&      	&
\\

10089	& \textbf{15783.55(3)}	& 15.2(6)
& 15783.49	& \textbf{T-  3f-2c  (1-2) Q4   } 
& 10119	& 15763.56(2)	& 143.5(4)
& 15763.55	&  
\\

10090	& 15782.87(3)	& 14.2(6)
& 15782.85	& S+  GK-2B  (3-8) P3    
& 10120	& 15763.17(3)	& 15.6(5)
&      	&
\\

10091	& 15782.15(3)	& 14.5(6)
&      	&
& 10121	& \textbf{15762.85(4)}	& 8.0(5)
&      	& \textbf{T-  3f-2c  (1-2) Q2   } 
\\

10092	& \textbf{15781.34(3)}	& 42.2(6)
& 15781.36	& \textbf{T+  3b-2a  (3-0) P3   } 
& 10122	& 15762.47(3)	& 16.6(4)
& 15762.45	&  
\\

10093	& 15779.25(4)	& 8.0(6)
&      	& S+  EF-2B (16-1) P4    
& 10123	& 15761.30(3)	& 19.1(5)
& 15761.30	&  
\\

10094	& 15778.81(5)	& 4.6(6)
&      	&
& 10124	& \textbf{15758.17(2)}	& 239.9(6)
& 15758.13	& \textbf{T+  3c-2a  (4-4) P4   } 
\\

10095	& 15778.31(3)	& 32.3(6)
& 15778.30	&  
& 10125	& 15757.33(3)	& 15.9(5)
& 15757.34	&  
\\

10096	& 15777.65(5)	& 5.3(6)
&      	&
& 10126	& 15756.80(3)	& 10.1(5)
& 15756.83	&  
\\

10097	& 15777.19(3)	& 274.4(7)
& 15777.17	&  
& 10127	& 15753.49(3)	& 37.4(5)
& 15753.50	&  
\\

10098	& 15776.55(4)	& 9.1(6)
&      	&  
& 10128	& 15753.10(4)	& 10.4(5)
&      	&
\\

10099	& 15775.58(3)	& 20.7(7)
&      	&
& 10129	& 15752.66(3)	& 43.4(5)
& 15752.66	&  
\\

10100	& \textbf{15775.25(3)}	& 55.3(5)
&      	& \textbf{T-  3c-2a  (3-3) Q13  } 
& 10130	& 15751.98(5)	& 3.8(5)
&      	&  
\\

10131	& 15750.98(2)	& 191.1(6)
& 15750.95	&  
& 10161	& \textbf{15729.08(4)}	& 28.0(14)
& 15729.06	& \textbf{T-  3f-2c  (2-3) Q2   } 
\\

10132	& 15749.84(4)	& 6.0(5)
&      	&
& 10162	& 15728.88(5)	& 12.2(14)
&      	&
\\

10133	& 15749.16(3)	& 36.8(3)
& 15749.15	&  
& 10163	& 15728.44(3)	& 46.5(3)
& 15728.45	&  
\\

10134	& 15748.38(4)	& 4.5(3)
&      	&
& 10164	& 15727.50(4)	& 19.6(7)
&      	&
\\

10135	& 15747.92(5)	& 2.5(3)
&      	&
& 10165	& 15727.25(4)	& 15.1(7)
&      	&  
\\

10136	& 15747.26(4)	& 5.6(3)
&      	&
& 10166	& 15726.21(5)	& 3.3(3)
&      	& S+  GK-2B  (0-6) R3    
\\

10137	& 15746.34(4)	& 4.3(3)
&      	&
& 10167	& 15725.45(3)	& 27.0(3)
& 15725.40	&  
\\

10138	& 15745.78(3)	& 35.6(11)
& 15745.74	&  
& 10168	& 15725.04(5)	& 6.4(4)
&      	&
\\

10139	& 15745.56(3)	& 16.5(11)
&      	&
& 10169	& 15724.73(5)	& 5.4(4)
&      	&  
\\

10140	& \textbf{15745.05(3)}	& 41.6(4)
& 15745.07	& \textbf{T+  3c-2a  (3-3) P8   } 
& 10170	& 15723.66(3)	& 23.0(3)
& 15723.64	&  
\\

10141	& 15744.72(4)	& 5.8(4)
&      	&
& 10171	& \textbf{15723.05(3)}	& 44.9(3)
& 15723.06	& \textbf{T+  3b-2a  (6-2) P5   } 
\\

10142	& 15743.64(3)	& 38.0(6)
&      	&
& 10172	& 15722.46(4)	& 14.7(3)
&      	&
\\

10143	& 15743.37(3)	& 24.5(6)
&      	&
& 10173	& 15721.89(3)	& 16.6(3)
& 15721.93	&  
\\

10144	& \textbf{15742.43(2)}	& 70.0(4)
& 15742.46	& \textbf{T-  3c-2a  (4-4) Q9   } 
& 10174	& 15721.03(5)	& 3.0(3)
&      	&
\\

10145	& 15740.65(3)	& 14.8(3)
&      	&
& 10175	& 15720.28(4)	& 8.0(4)
&      	&  
\\

10146	& 15739.21(4)	& 4.5(3)
&      	&
& 10176	& \textbf{15719.17(3)}	& 80.5(4)
& 15719.18	& \textbf{T+  3b-2a  (3-0) P4   } 
\\

10147	& 15738.20(5)	& 4.7(4)
&      	&
& 10177	& 15718.54(6)	& 3.1(4)
&      	&
\\

10148	& 15737.31(5)	& 4.1(4)
&      	&
& 10178	& 15718.11(4)	& 10.3(4)
& 15718.08	&  
\\

10149	& 15736.26(3)	& 20.0(4)
& 15736.34	&  
& 10179	& 15717.55(3)	& 40.1(7)
&      	&
\\

10150	& 15735.78(3)	& 116.6(4)
& 15735.79	&  
& 10180	& \textbf{15717.25(3)}	& 160.2(7)
& 15717.25	& \textbf{T+  3c-2a  (4-4) P5   } 
\\

10151	& \textbf{15735.39(3)}	& 31.2(4)
&      	& \textbf{T-  3f-2c  (2-3) Q3   } 
& 10181	& 15716.62(4)	& 7.4(4)
&      	&
\\

10152	& 15734.80(3)	& 89.2(4)
& 15734.79	& S+  GK-2B  (0-6) R2    
& 10182	& 15716.13(3)	& 36.7(4)
& 15716.14	&  
\\

10153	& 15733.85(4)	& 16.2(4)
& 15733.88	& S+  EF-2B (16-1) P5    
& 10183	& 15715.71(3)	& 46.3(4)
& 15715.71	&  
\\

10154	& 15733.38(7)	& 1.9(4)
&      	&
& 10184	& 15715.03(3)	& 45.5(10)
& 15715.04	&  
\\

10155	& 15732.55(4)	& 7.5(3)
&      	&
& 10185	& 15714.78(4)	& 35.4(9)
&      	& S+  EF-2B (18-2) P7    
\\

10156	& 15732.18(6)	& 3.2(3)
&      	&
& 10186	& 15714.30(4)	& 14.8(4)
&      	&
\\

10157	& \textbf{15731.68(3)}	& 82.7(3)
& 15731.72	& \textbf{T-  3c-2a  (3-3) Q14  } 
& 10187	& 15711.939(18)	& 37.9(5)
& 15711.93	&  
\\

10158	& 15731.03(4)	& 11.1(3)
& 15731.04	& S+  GK-2B  (0-6) R0    
& 10188	& 15711.55(2)	& 20.1(5)
&      	&
\\

10159	& 15730.13(3)	& 27.4(4)
& 15730.05	&  
& 10189	& \textbf{15710.299(16)}	& 99.7(5)
& 15710.30	& \textbf{T-  3c-2a  (4-4) Q10  } 
\\

10160	& 15729.81(4)	& 19.7(4)
&      	&
& 10190	& \textbf{15709.528(17)}	& 47.5(5)
& 15709.53	& \textbf{T-  3c-2a  (5-5) Q1   } 
\\

10191	& 15708.78(2)	& 15.9(5)
&      	&  
& 10221	& 15688.96(2)	& 6.9(3)
&      	&
\\

10192	& 15708.386(15)	& 151.0(6)
& 15708.42	&  
& 10222	& 15687.69(3)	& 5.0(6)
&      	&  
\\

10193	& 15706.63(3)	& 7.1(5)
&      	&
& 10223	& 15687.44(13)	& 0.8(6)
&      	&  
\\

10194	& 15706.195(18)	& 52.0(8)
& 15706.19	&  
& 10224	& 15686.81(8)	& 0.8(2)
&      	&
\\

10195	& 15705.90(3)	& 10.5(8)
&      	&
& 10225	& 15685.883(18)	& 17.5(3)
& 15685.91	&  
\\

10196	& 15705.42(3)	& 6.2(5)
&      	&
& 10226	& 15685.48(3)	& 5.9(3)
&      	&
\\

10197	& \textbf{15704.962(19)}	& 25.8(5)
&      	
& \textbf{ \textit{T+ 3b-2a (3-0) R9}} 
& 10227	& 15683.92(3)	& 8.2(5)
&      	&
\\

10198	& 15704.18(3)	& 6.0(5)
&      	&  
& 10228	& 15683.593(15)	& 59.6(5)
& 15683.60	&  
\\

10199	& 15703.69(2)	& 15.0(6)
&      	& S+  GK-2B  (0-6) P1    
& 10229	& 15683.096(18)	& 16.3(4)
&      	&
\\

10200	& 15703.281(18)	& 48.1(6)
& 15703.27	&  
& 10230	& 15682.07(4)	& 2.9(4)
&      	& S+  GK-2B  (0-6) P2    
\\

10201	& \textbf{15702.850(16)}	& 126.8(8)
& 15702.86	& \textbf{T-  3c-2a  (5-5) Q2   } 
& 10231	& 15681.355(15)	& 39.5(4)
& 15681.33	&  
\\

10202	& 15702.544(16)	& 207.9(9)
&      	&
& 10232	& 15680.970(17)	& 19.8(4)
& 15680.96	&  
\\

10203	& 15702.030(19)	& 40.8(8)
& 15702.06	&  
& 10233	& 15680.49(2)	& 9.9(4)
&      	&
\\

10204	& 15701.73(3)	& 9.0(8)
&      	&
& 10234	& 15680.085(19)	& 16.0(4)
&      	&  
\\

10205	& 15700.750(19)	& 24.7(5)
&      	&
& 10235	& \textbf{15679.607(14)}	& 170.2(6)
& 15679.60	& \textbf{T-  3c-2a  (5-5) Q4   } 
\\

10206	& 15700.281(16)	& 79.0(6)
& 15700.29	&  
& 10236	& 15679.23(2)	& 13.0(4)
&      	&
\\

10207	& 15696.810(17)	& 50.9(6)
& 15696.79	&  
& 10237	& 15678.50(4)	& 2.8(4)
&      	&
\\

10208	& 15696.42(2)	& 23.7(6)
& 15696.41	&  
& 10238	& 15677.969(19)	& 10.0(3)
& 15677.97	&  
\\

10209	& \textbf{15695.86(2)}	& 47.4(14)
& 15695.85	& \textbf{T-  3f-2c  (3-4) Q3   } 
& 10239	& 15677.21(3)	& 4.7(3)
&      	&
\\

10210	& 15695.63(2)	& 27.4(14)
&      	&
& 10240	& \textbf{15675.418(15)}	& 34.3(3)
& 15675.43	& \textbf{T-  3c-2a  (4-4) Q11  } 
\\

10211	& 15694.20(2)	& 10.4(5)
&      	&  
& 10241	& 15673.95(3)	& 5.0(4)
&      	&
\\

10212	& 15693.55(3)	& 5.8(5)
&      	&  
& 10242	& \textbf{15673.556(13)}	& 252.0(6)
& 15673.57	& \textbf{T+  3c-2a  (4-4) P6   } 
\\

10213	& \textbf{15692.877(16)}	& 80.3(5)
& 15692.86	& \textbf{T-  3c-2a  (5-5) Q3   } 
& 10243	& 15673.14(3)	& 4.8(4)
&      	&
\\

10214	& \textbf{15692.04(2)}	& 21.1(10)
&      	& T-  3f-2c  (3-4) Q2    
& 10244	& 15670.20(2)	& 6.6(3)
&      	&
\\

10215	& \textbf{15691.84(2)}	& 19.6(10)
&      	
& \textbf{ \textit{T- 3f-2c (3-4) Q2}} 
& 10245	& 15668.749(18)	& 13.8(3)
& 15668.74	&  
\\

10216	& 15691.272(17)	& 25.3(3)
& 15691.27	&  
& 10246	& 15668.24(2)	& 7.6(3)
&      	&
\\

10217	& 15690.90(3)	& 5.5(3)
&      	&
& 10247	& 15666.76(2)	& 4.8(2)
&      	&
\\

10218	& 15690.044(18)	& 25.1(4)
&      	&
& 10248	& 15665.81(7)	& 0.9(2)
&      	&  
\\

10219	& 15689.73(2)	& 15.7(3)
&      	&  
& 10249	& 15664.847(18)	& 9.1(2)
&      	&  
\\

10220	& 15689.38(3)	& 7.5(3)
&      	&
& 10250	& 15664.050(16)	& 19.2(2)
&      	&
\\

10251	& 15663.42(3)	& 9.3(9)
&      	&
& 10281	& \textbf{15643.566(7)}	& 140.9(5)
& 15643.56	& \textbf{T-  3c-2a  (5-5) Q6   } 
\\

10252	& \textbf{15663.162(15)}	& 84.3(13)
& 15663.17	& \textbf{T-  3c-2a  (5-5) Q5   } 
& 10282	& 15643.118(13)	& 12.9(5)
&      	&
\\

10253	& 15662.73(4)	& 2.5(2)
&      	&
& 10283	& 15642.681(8)	& 62.3(4)
& 15642.67	&  
\\

10254	& 15661.883(13)	& 19.8(3)
& 15661.88	&  
& 10284	& \textbf{15639.745(7)}	& 67.8(4)
& 15639.74	& \textbf{T+  3b-2a  (6-2) P6   } 
\\

10255	& 15660.452(19)	& 10.8(7)
&      	&
& 10285	& 15638.590(8)	& 78.9(6)
& 15638.59	&  
\\

10256	& 15660.178(12)	& 22.2(7)
&      	&
& 10286	& \textbf{15638.289(15)}	& 17.4(6)
&      	& \textbf{T-  3c-2a  (4-4) Q12  } 
\\

10257	& 15659.552(17)	& 8.9(4)
&      	&  
& 10287	& 15637.944(8)	& 59.6(4)
&      	&
\\

10258	& \textbf{15659.163(16)}	& 10.1(4)
&      	& \textbf{T-  3f-2c  (1-2) P4   } 
& 10288	& 15637.265(10)	& 17.4(3)
& 15637.27	&  
\\

10259	& 15658.669(9)	& 30.9(4)
& 15658.68	&  
& 10289	& 15636.57(2)	& 4.3(3)
&      	&  
\\

10260	& 15658.19(2)	& 6.5(4)
&      	&
& 10290	& 15636.15(4)	& 2.0(3)
&      	&
\\

10261	& 15657.82(2)	& 5.7(4)
&      	&
& 10291	& 15635.072(16)	& 6.6(3)
&      	&
\\

10262	& 15656.790(10)	& 26.3(5)
& 15656.79	&  
& 10292	& 15634.375(12)	& 10.5(3)
&      	&
\\

10263	& 15656.414(12)	& 39.5(10)
&      	&  
& 10293	& 15633.20(4)	& 1.9(3)
&      	&
\\

10264	& 15656.171(10)	& 43.8(11)
&      	&
& 10294	& 15632.669(12)	& 10.6(3)
&      	&  
\\

10265	& 15654.947(16)	& 19.2(13)
&      	&
& 10295	& \textbf{15631.971(8)}	& 34.0(3)
&      	& \textbf{T+  3b-2a  (3-0) R10  } 
\\

10266	& 15654.72(4)	& 8.2(12)
&      	& S+  GK-2B  (0-6) P3    
& 10296	& 15630.908(8)	& 35.4(3)
& 15630.91	&  
\\

10267	& 15654.357(15)	& 13.0(5)
&      	&
& 10297	& 15629.06(3)	& 16.3(3)
& 15629.05	&  
\\

10268	& 15653.446(9)	& 59.0(12)
& 15653.45	&  
& 10298	& 15628.48(4)	& 3.8(3)
&      	&
\\

10269	& 15653.20(5)	& 4.1(11)
&      	&
& 10299	& 15627.42(3)	& 22.2(3)
&      	& S+  EF-2B (16-1) P7    
\\

10270	& 15652.084(9)	& 42.7(7)
&      	&  
& 10300	& \textbf{15626.99(3)}	& 116.2(4)
& 15626.98	& \textbf{T+  3c-2a  (4-4) P7   } 
\\

10271	& 15651.770(13)	& 75(3)
& 15651.77	&  
& 10301	& 15626.42(3)	& 17.9(3)
& 15626.43	&  
\\

10272	& 15651.58(2)	& 29(4)
&      	&
& 10302	& 15625.84(4)	& 19.6(12)
&      	&
\\

10273	& 15650.867(7)	& 214.6(5)
&      	&
& 10303	& 15625.60(4)	& 42.9(9)
& 15625.57	&  
\\

10274	& 15650.196(12)	& 15.3(4)
&      	&
& 10304	& 15625.36(3)	& 37.1(12)
&      	&
\\

10275	& \textbf{15647.887(8)}	& 39.0(4)
& 15647.90	& \textbf{T+  3b-2a  (3-0) P5   } 
& 10305	& 15624.96(3)	& 20.8(3)
& 15625.01	&  
\\

10276	& 15647.042(12)	& 21.5(6)
& 15647.04	&  
& 10306	& 15624.08(3)	& 11.5(3)
& 15624.10	&  
\\

10277	& 15646.748(16)	& 12.8(6)
&      	&  
& 10307	& 15623.31(3)	& 30.5(4)
& 15623.29	&  
\\

10278	& 15645.888(19)	& 11.9(9)
&      	&
& 10308	& 15622.07(5)	& 3.4(4)
&      	&
\\

10279	& 15645.645(12)	& 28.7(9)
&      	&
& 10309	& 15621.71(5)	& 4.1(4)
&      	&
\\

10280	& 15644.717(18)	& 6.9(4)
&      	&
& 10310	& 15621.29(3)	& 51.1(4)
& 15621.26	& S+  GK-2B  (0-6) P4    
\\

10311	& \textbf{15620.92(3)}	& 60.7(4)
& 15620.92	& \textbf{T-  3c-2a  (5-5) Q7   } 
& 10341	& 15600.87(3)	& 12.2(3)
& 15600.89	&  
\\

10312	& 15620.38(6)	& 2.0(3)
&      	&  
& 10342	& \textbf{15599.85(3)}	& 77.2(4)
& 15599.88	& \textbf{T+  3b-2a  (9-4) R2   } 
\\

10313	& 15619.47(8)	& 1.4(3)
&      	&  
& 10343	& 15598.26(3)	& 25.1(5)
& 15598.25	&  
\\

10314	& 15618.64(4)	& 12.0(5)
&      	&
& 10344	& 15597.96(4)	& 13.2(5)
&      	&
\\

10315	& 15618.33(4)	& 10.2(5)
&      	&  
& 10345	& 15597.28(5)	& 2.6(2)
&      	&
\\

10316	& 15617.56(4)	& 9.7(3)
&      	&
& 10346	& 15596.21(4)	& 9.1(2)
&      	&  
\\

10317	& 15616.97(4)	& 7.5(4)
&      	&
& 10347	& \textbf{15595.29(3)}	& 101.1(11)
& 15595.30	& \textbf{T-  3c-2a  (5-5) Q8   } 
\\

10318	& 15616.59(3)	& 13.7(4)
&      	&
& 10348	& 15595.00(4)	& 22.5(8)
&      	&  
\\

10319	& 15616.09(5)	& 3.7(3)
&      	&
& 10349	& 15594.45(3)	& 13.4(2)
&      	&
\\

10320	& 15615.53(5)	& 3.1(3)
&      	&
& 10350	& 15593.62(5)	& 2.7(3)
&      	&  
\\

10321	& 15614.77(3)	& 85.8(4)
& 15614.75	&  
& 10351	& 15593.16(3)	& 80.6(4)
& 15593.18	&  
\\

10322	& 15614.16(9)	& 1.1(3)
&      	&
& 10352	& 15591.29(3)	& 23.7(2)
& 15591.28	&  
\\

10323	& 15612.51(3)	& 13.6(4)
& 15612.53	&  
& 10353	& 15590.73(3)	& 33.7(3)
& 15590.75	&  
\\

10324	& 15611.40(5)	& 4.5(4)
&      	&  
& 10354	& 15590.00(4)	& 4.8(2)
&      	&
\\

10325	& 15610.83(3)	& 22.1(4)
& 15610.86	&  
& 10355	& 15589.41(4)	& 4.4(2)
&      	&  
\\

10326	& \textbf{15610.24(3)}	& 31.1(5)
& 15610.24	& \textbf{T+  3b-2a  (9-4) R1   } 
& 10356	& 15588.02(3)	& 29.8(2)
&      	&  
\\

10327	& 15609.87(3)	& 28.5(4)
& 15609.92	&  
& 10357	& 15586.77(4)	& 12.1(5)
& 15586.74	&  
\\

10328	& 15609.45(4)	& 15.5(5)
&      	&  
& 10358	& 15586.47(4)	& 8.8(5)
&      	&  
\\

10329	& 15609.11(3)	& 52.7(6)
&      	&
& 10359	& 15585.03(3)	& 42.8(14)
& 15584.98	&  
\\

10330	& 15607.89(3)	& 66.5(4)
& 15607.94	&  
& 10360	& 15584.85(4)	& 18.4(14)
&      	&
\\

10331	& \textbf{15607.43(3)}	& 29.6(4)
& 15607.41	& \textbf{T+  3b-2a  (9-4) R0   } 
& 10361	& 15584.02(3)	& 14.8(3)
& 15584.05	&  
\\

10332	& 15607.00(3)	& 26.1(4)
& 15606.99	&  
& 10362	& 15583.27(6)	& 12(5)
&      	&  
\\

10333	& 15606.17(4)	& 7.4(5)
&      	&  
& 10363	& 15583.16(4)	& 30(5)
&      	&  
\\

10334	& 15605.82(3)	& 20.5(5)
& 15605.75	&  
& 10364	& 15581.81(4)	& 6.3(3)
&      	&  
\\

10335	& 15604.98(3)	& 38.5(5)
& 15604.93	&  
& 10365	& 15581.31(4)	& 5.8(3)
&      	&
\\

10336	& 15604.62(4)	& 15.4(4)
&      	&
& 10366	& 15580.99(3)	& 14.3(3)
& 15580.97	& S+  GK-2B  (0-6) P5    
\\

10337	& 15604.19(6)	& 2.9(4)
&      	&
& 10367	& 15580.26(3)	& 11.9(3)
&      	&
\\

10338	& 15603.51(3)	& 16.1(3)
& 15603.54	&  
& 10368	& 15579.93(3)	& 13.9(3)
& 15579.92	&  
\\

10339	& 15602.66(4)	& 4.4(3)
&      	&
& 10369	& 15577.44(4)	& 4.5(4)
&      	&
\\

10340	& 15601.32(6)	& 2.2(3)
&      	&
& 10370	& 15577.13(4)	& 8.4(4)
&      	&  
\\

10371	& \textbf{15576.70(3)}	& 167.5(4)
& 15576.71	& \textbf{T+  3c-2a  (4-4) P8   } 
& 10401	& 15553.14(3)	& 4.3(3)
&      	&
\\

10372	& \textbf{15576.20(3)}	& 43.1(3)
& 15576.21	& \textbf{T+  3b-2a  (9-4) R3   } 
& 10402	& 15552.70(3)	& 5.9(3)
&      	&
\\

10373	& 15575.75(3)	& 18.7(4)
&      	&
& 10403	& 15552.29(3)	& 22.5(12)
&      	&
\\

10374	& 15575.43(3)	& 12.7(4)
&      	&  
& 10404	& 15552.08(3)	& 19.1(13)
&      	&  
\\

10375	& 15574.21(4)	& 6.3(3)
&      	&  
& 10405	& 15551.61(2)	& 8.7(3)
&      	& S+  EF-2B (19-3) P1    
\\

10376	& 15573.80(3)	& 20.5(3)
& 15573.75	&  
& 10406	& 15550.638(19)	& 30.3(3)
& 15550.66	&  
\\

10377	& 15573.02(3)	& 20.8(4)
& 15573.06	&  
& 10407	& 15550.18(2)	& 13.0(3)
&      	&
\\

10378	& 15572.70(4)	& 4.7(4)
&      	&
& 10408	& 15549.82(3)	& 10.1(3)
&      	&
\\

10379	& 15571.40(3)	& 10.6(2)
&      	&
& 10409	& 15549.378(18)	& 84.4(3)
& 15549.39	&  
\\

10380	& 15570.83(3)	& 33.8(3)
& 15570.83	&  
& 10410	& 15548.38(4)	& 1.9(3)
&      	&
\\

10381	& 15570.19(3)	& 18.6(3)
& 15570.20	&  
& 10411	& \textbf{15546.794(19)}	& 35.9(3)
& 15546.77	& \textbf{T+  3b-2a  (6-2) P7   } 
\\

10382	& 15569.50(6)	& 1.6(2)
&      	&
& 10412	& 15546.17(3)	& 3.1(3)
&      	&  
\\

10383	& 15568.71(3)	& 23.2(3)
& 15568.74	&  
& 10413	& 15545.77(3)	& 5.6(3)
&      	&
\\

10384	& \textbf{15567.85(3)}	& 60.7(3)
& 15567.85	& \textbf{T+  3b-2a  (3-0) P6   } 
& 10414	& 15544.86(9)	& 0.7(3)
&      	&  
\\

10385	& \textbf{15566.85(3)}	& 29.8(3)
& 15566.89	& \textbf{T-  3c-2a  (5-5) Q9   } 
& 10415	& 15544.38(2)	& 40.8(7)
& 15544.37	&  
\\

10386	& 15565.28(4)	& 4.3(2)
&      	&
& 10416	& 15544.15(3)	& 7.2(7)
&      	&
\\

10387	& 15564.38(3)	& 42.0(3)
& 15564.33	&  
& 10417	& 15543.05(4)	& 2.2(3)
&      	&
\\

10388	& 15564.03(3)	& 13.0(3)
&      	&  
& 10418	& 15542.49(2)	& 13.6(3)
&      	&
\\

10389	& 15563.45(3)	& 14.5(3)
& 15563.47	&  
& 10419	& 15542.15(3)	& 3.5(3)
&      	&  
\\

10390	& 15562.98(4)	& 5.8(3)
&      	&
& 10420	& 15541.37(2)	& 10.8(3)
&      	&
\\

10391	& \textbf{15562.26(3)}	& 20.2(3)
& 15562.25	& \textbf{T+  3b-2a  (9-4) P1   } 
& 10421	& 15540.87(3)	& 3.9(3)
&      	&  
\\

10392	& 15561.17(3)	& 14.8(7)
&      	&
& 10422	& 15539.65(4)	& 2.8(3)
&      	&
\\

10393	& 15560.92(3)	& 75.1(7)
& 15560.92	&  
& 10423	& \textbf{15539.190(18)}	& 95.3(3)
& 15539.18	& \textbf{T+  3b-2a  (9-4) R4   } 
\\

10394	& 15557.56(4)	& 2.9(2)
&      	&  
& 10424	& 15538.24(2)	& 16.6(3)
& 15538.28	&  
\\

10395	& 15556.69(3)	& 28.3(3)
& 15556.64	&  
& 10425	& \textbf{15537.67(4)}	& 2.7(3)
&      	& \textbf{T+  3e-2c  (0-1) R1   } 
\\

10396	& 15556.19(4)	& 4.6(3)
&      	&
& 10426	& 15536.36(2)	& 8.8(3)
& 15536.34	&  
\\

10397	& 15555.70(3)	& 14.8(2)
& 15555.68	&  
& 10427	& \textbf{15535.91(2)}	& 10.1(3)
&      	& \textbf{T-  3c-2a  (5-5) Q10  } 
\\

10398	& 15555.04(4)	& 5.4(3)
&      	&
& 10428	& \textbf{15535.587(19)}	& 62.0(3)
& 15535.58	& \textbf{T-  3c-2a  (6-6) Q1   } 
\\

10399	& 15554.56(12)	& 0.8(3)
&      	&  
& 10429	& 15535.18(2)	& 41.9(10)
& 15535.17	&  
\\

10400	& 15554.20(13)	& 0.6(3)
&      	&  
& 10430	& 15534.97(4)	& 7.6(10)
&      	&
\\

10431	& 15534.57(2)	& 24.7(3)
&      	&
& 10461	& 15511.45(4)	& 11.5(6)
&      	&
\\

10432	& 15533.981(18)	& 123.4(4)
& 15533.98	&  
& 10462	& 15511.25(3)	& 28.8(6)
& 15511.29	&  
\\

10433	& 15533.50(3)	& 3.5(3)
&      	&  
& 10463	& 15510.67(4)	& 3.27(14)
&      	&
\\

10434	& 15533.43(4)	& 3.3(3)
&      	&  
& 10464	& 15509.71(4)	& 4.2(3)
&      	&
\\

10435	& 15532.94(2)	& 25.4(3)
& 15532.96	&  
& 10465	& 15509.43(3)	& 32.4(3)
& 15509.45	&  
\\

10436	& 15531.93(2)	& 17.3(3)
& 15531.93	&  
& 10466	& 15509.09(4)	& 3.65(18)
&      	& S   3B-EF  (5-3) P3    
\\

10437	& 15531.42(3)	& 7.7(3)
&      	&  
& 10467	& 15508.38(3)	& 27.03(15)
& 15508.37	&  
\\

10438	& 15530.82(4)	& 4.2(4)
&      	&
& 10468	& 15507.91(3)	& 12.19(18)
&      	&
\\

10439	& 15530.52(3)	& 10.9(4)
&      	&
& 10469	& 15507.59(3)	& 10.75(18)
&      	&
\\

10440	& 15529.58(3)	& 3.9(3)
&      	&
& 10470	& 15506.99(5)	& 2.00(15)
&      	&
\\

10441	& \textbf{15529.113(18)}	& 71.0(3)
& 15529.11	& \textbf{T-  3c-2a  (6-6) Q2   } 
& 10471	& \textbf{15506.51(3)}	& 79.4(5)
& 15506.51	& \textbf{T-  3c-2a  (6-6) Q4   } 
\\

10442	& 15527.48(8)	& 1.0(3)
&      	& S+  EF-2B (19-3) P2    
& 10472	& 15506.27(4)	& 14.5(8)
&      	&  
\\

10443	& 15526.91(3)	& 6.6(3)
&      	&
& 10473	& 15505.57(4)	& 2.56(13)
&      	&
\\

10444	& 15525.92(4)	& 2.7(3)
&      	&
& 10474	& 15504.24(3)	& 34.97(15)
& 15504.19	&  
\\

10445	& 15525.54(2)	& 13.5(3)
&      	&
& 10475	& 15503.79(4)	& 3.21(14)
&      	&  
\\

10446	& 15525.14(2)	& 11.4(3)
&      	&  
& 10476	& 15502.56(4)	& 5.8(2)
&      	&
\\

10447	& 15524.23(5)	& 1.9(3)
&      	& S+  GK-2B  (2-8) R3    
& 10477	& 15502.22(3)	& 12.51(19)
& 15502.28	& S+  GK-2B  (2-8) R1    
\\

10448	& 15523.78(7)	& 1.2(3)
&      	&  
& 10478	& 15501.75(3)	& 10.81(14)
& 15501.72	&  
\\

10449	& \textbf{15520.19(3)}	& 33.81(16)
& 15520.17	& \textbf{T+  3b-2a  (9-4) P2   } 
& 10479	& 15501.27(3)	& 9.48(14)
& 15501.24	&  
\\

10450	& \textbf{15519.39(3)}	& 33.13(18)
& 15519.41	& \textbf{T-  3c-2a  (6-6) Q3   } 
& 10480	& 15500.78(4)	& 3.02(17)
&      	&
\\

10451	& 15518.82(3)	& 76.0(2)
& 15518.82	&  
& 10481	& 15500.40(3)	& 41.49(18)
& 15500.40	&  
\\

10452	& 15518.43(4)	& 4.06(19)
&      	&
& 10482	& 15499.94(3)	& 10.53(14)
&      	&
\\

10453	& 15518.10(4)	& 3.37(19)
&      	&
& 10483	& 15499.43(3)	& 24.05(14)
& 15499.46	&  
\\

10454	& 15515.98(3)	& 6.34(14)
&      	&
& 10484	& 15498.91(3)	& 10.85(14)
&      	&
\\

10455	& 15515.09(3)	& 13.99(14)
& 15515.13	&  
& 10485	& 15498.48(3)	& 16.70(14)
& 15498.47	&  
\\

10456	& 15514.44(6)	& 0.86(14)
&      	& S+  GK-2B  (2-8) R2    
& 10486	& 15497.40(4)	& 2.32(13)
&      	& S+  EF-2B (17-2) R1    
\\

10457	& 15513.93(3)	& 10.06(19)
&      	&  
& 10487	& 15496.64(3)	& 14.10(13)
& 15496.65	&  
\\

10458	& 15513.57(3)	& 34.4(5)
& 15513.51	&  
& 10488	& 15495.41(6)	& 4.6(13)
&      	&  
\\

10459	& 15513.32(4)	& 10.7(4)
&      	&  
& 10489	& 15495.23(4)	& 19.1(13)
& 15495.22	&  
\\

10460	& 15513.02(5)	& 2.7(3)
&      	&  
& 10490	& 15494.69(6)	& 1.44(17)
&      	& S+  EF-2B (17-2) R2    
\\

10491	& 15494.28(4)	& 5.10(17)
&      	&  
& 10521	& 15477.63(5)	& 2.09(13)
&      	&
\\

10492	& 15493.84(3)	& 34.74(19)
& 15493.85	&  
& 10522	& 15476.64(4)	& 30.5(6)
&      	&  
\\

10493	& 15493.38(4)	& 5.1(2)
&      	&
& 10523	& 15476.44(4)	& 28.7(5)
&      	&  
\\

10494	& 15493.05(5)	& 3.6(2)
&      	& S+  EF-2B (17-2) R0    
& 10524	& 15476.08(4)	& 5.45(16)
&      	&
\\

10495	& 15492.31(4)	& 16.4(2)
& 15492.24	&  
& 10525	& 15474.83(5)	& 0.97(12)
&      	&  
\\

10496	& 15492.02(5)	& 2.6(2)
&      	&
& 10526	& 15473.34(2)	& 4.99(12)
&      	&  
\\

10497	& 15491.22(4)	& 29.8(14)
& 15491.20	&  
& 10527	& 15472.87(2)	& 34.09(15)
& 15472.85	&  
\\

10498	& 15491.06(4)	& 17.2(14)
&      	&
& 10528	& 15472.49(3)	& 10.3(5)
&      	&
\\

10499	& \textbf{15490.50(3)}	& 31.2(2)
& 15490.54	& \textbf{T-  3c-2a  (6-6) Q5   } 
& 10529	& 15472.27(3)	& 10.3(5)
&      	&  
\\

10500	& 15490.14(5)	& 1.91(19)
&      	&
& 10530	& 15471.95(3)	& 5.16(19)
&      	&
\\

10501	& 15489.07(5)	& 2.15(19)
&      	&  
& 10531	& \textbf{15471.524(19)}	& 39.72(14)
& 15471.52	& \textbf{T-  3c-2a  (6-6) Q6   } 
\\

10502	& \textbf{15488.71(3)}	& 45.5(2)
& 15488.74	& \textbf{T+  3b-2a  (9-4) R5   } 
& 10532	& 15471.09(2)	& 28.0(3)
&      	&
\\

10503	& 15487.40(4)	& 12.2(8)
&      	&
& 10533	& 15470.83(2)	& 10.1(3)
&      	&
\\

10504	& 15487.21(4)	& 29.9(8)
& 15487.26	&  
& 10534	& 15470.46(2)	& 39.99(15)
& 15470.46	&  
\\

10505	& 15486.79(5)	& 4.24(19)
&      	&
& 10535	& 15470.10(2)	& 11.14(13)
&      	&
\\

10506	& 15486.43(4)	& 7.5(2)
&      	&
& 10536	& 15469.09(3)	& 2.09(12)
&      	&
\\

10507	& 15486.12(5)	& 3.3(2)
&      	&
& 10537	& 15468.65(3)	& 2.94(12)
&      	&  
\\

10508	& 15484.84(4)	& 6.27(16)
& 15484.81	& S+  EF-2B (17-2) R3    
& 10538	& 15468.23(3)	& 4.33(13)
&      	& S+  EF-2B (17-2) R4    
\\

10509	& 15483.54(4)	& 19.4(2)
& 15483.48	&  
& 10539	& 15467.89(4)	& 1.11(13)
&      	&
\\

10510	& 15483.23(4)	& 9.4(2)
&      	&  
& 10540	& 15466.44(2)	& 9.36(14)
& 15466.48	&  
\\

10511	& 15482.81(4)	& 32.2(3)
& 15482.83	&  
& 10541	& 15466.11(3)	& 3.63(14)
&      	&
\\

10512	& 15482.49(4)	& 19.2(3)
&      	&  
& 10542	& 15465.65(2)	& 11.20(17)
&      	&  
\\

10513	& 15482.21(4)	& 6.7(3)
&      	&
& 10543	& \textbf{15465.29(2)}	& 25.2(5)
& 15465.28	& \textbf{T+  3b-2a  (9-4) P3   } 
\\

10514	& 15481.20(4)	& 5.55(14)
&      	&  
& 10544	& 15464.97(3)	& 6.6(2)
&      	&
\\

10515	& 15480.80(4)	& 3.78(17)
&      	& S-  3E-2C  (3-1) Q5    
& 10545	& 15464.51(3)	& 4.41(19)
&      	&  
\\

10516	& 15480.36(3)	& 63.89(15)
& 15480.38	&  
& 10546	& 15464.19(4)	& 1.9(2)
&      	&
\\

10517	& 15479.66(5)	& 1.81(14)
&      	&
& 10547	& 15463.45(3)	& 1.93(12)
&      	& S+  EF-2B (17-2) P1    
\\

10518	& \textbf{15479.27(3)}	& 22.55(14)
& 15479.28	& \textbf{T+  3b-2a  (3-0) P7   } 
& 10548	& 15462.92(3)	& 3.58(14)
&      	&
\\

10519	& 15478.81(5)	& 1.40(13)
&      	&
& 10549	& 15462.52(5)	& 1.05(14)
&      	&
\\

10520	& 15478.24(6)	& 1.11(13)
&      	&
& 10550	& 15461.41(6)	& 0.70(12)
&      	&
\\

10551	& 15460.86(2)	& 8.44(12)
& 15460.87	&  
& 10581	& 15441.30(7)	& 0.91(12)
&      	&
\\

10552	& 15460.34(2)	& 24.71(14)
& 15460.36	&  
& 10582	& 15440.83(4)	& 3.77(12)
&      	&
\\

10553	& 15459.86(2)	& 13.44(13)
&      	&
& 10583	& 15439.68(4)	& 10.45(16)
& 15439.72	&  
\\

10554	& 15459.41(3)	& 2.21(13)
&      	&  
& 10584	& 15439.27(6)	& 2.56(16)
&      	&  
\\

10555	& 15458.33(3)	& 2.20(12)
&      	&
& 10585	& 15438.72(13)	& 0.43(13)
&      	&
\\

10556	& 15457.82(2)	& 6.37(13)
&      	&  
& 10586	& 15438.18(5)	& 2.02(13)
&      	& S+  EF-2B (17-2) P2    
\\

10557	& 15457.34(2)	& 11.54(15)
&      	&
& 10587	& 15436.85(4)	& 32.82(14)
& 15436.87	&  
\\

10558	& 15456.95(3)	& 3.90(15)
&      	&
& 10588	& 15436.26(4)	& 12.02(12)
& 15436.20	&  
\\

10559	& 15455.73(2)	& 9.19(19)
& 15455.72	&  
& 10589	& 15435.50(5)	& 2.46(12)
&      	&
\\

10560	& 15455.40(2)	& 10.28(19)
& 15455.41	&  
& 10590	& 15434.67(4)	& 21.37(15)
&      	&
\\

10561	& 15454.84(3)	& 6.9(2)
& 15454.83	&  
& 10591	& 15434.20(4)	& 8.15(14)
&      	&
\\

10562	& 15454.12(2)	& 21.16(16)
& 15454.08	&  
& 10592	& 15433.49(6)	& 2.24(15)
&      	&
\\

10563	& 15453.73(3)	& 6.49(16)
&      	&  
& 10593	& 15433.06(5)	& 4.36(15)
&      	&
\\

10564	& 15453.35(3)	& 5.80(16)
&      	&
& 10594	& 15430.00(4)	& 26.5(5)
&      	&
\\

10565	& 15451.83(5)	& 1.43(12)
&      	&
& 10595	& 15429.66(4)	& 20.9(5)
&      	&  
\\

10566	& 15451.17(4)	& 1.93(12)
&      	&
& 10596	& 15429.29(4)	& 23.3(4)
& 15429.30	& S+  EF-2B (15-1) R1    
\\

10567	& 15450.32(9)	& 0.49(12)
&      	&
& & & &	& S+  EF-2B (15-1) R2    
\\

10568	& \textbf{15449.67(4)}	& 65.30(17)
& 15449.67	& \textbf{T-  3c-2a  (6-6) Q7   } 
& 10597	& 15428.94(4)	& 23.6(5)
&      	&  
\\

10569	& 15449.19(5)	& 6.4(3)
&      	&  
& 10598	& 15428.44(5)	& 9.3(3)
&      	&  
\\

10570	& 15448.92(5)	& 3.8(3)
&      	&
& 10599	& 15427.90(4)	& 17.4(3)
& 15427.86	&  
\\

10571	& 15448.26(6)	& 1.40(12)
&      	&
& 10600	& 15426.94(5)	& 8.4(6)
&      	&
\\

10572	& 15447.60(5)	& 1.72(12)
&      	&  
& 10601	& 15426.64(4)	& 19.3(6)
&      	&  
\\

10573	& 15446.66(5)	& 3.1(2)
&      	&
& 10602	& 15426.17(4)	& 35.2(6)
&      	&
\\

10574	& 15446.36(5)	& 3.5(2)
&      	&
& 10603	& 15425.88(5)	& 8.5(6)
&      	&
\\

10575	& 15445.29(5)	& 4.5(3)
&      	&
& 10604	& 15424.89(6)	& 29(8)
&      	&  
\\

10576	& 15445.01(4)	& 11.8(3)
&      	&
& 10605	& 15424.77(5)	& 52(8)
& 15424.79	&  
\\

10577	& \textbf{15444.40(4)}	& 53.1(2)
& 15444.40	& \textbf{T+  3b-2a  (6-2) P8   } 
& 10606	& 15424.01(3)	& 10.0(4)
&      	&  
\\

10578	& 15444.02(4)	& 24.8(2)
&      	&
& 10607	& 15423.73(4)	& 5.4(4)
&      	&
\\

10579	& 15443.71(5)	& 4.5(3)
&      	&  
& 10608	& 15422.99(2)	& 4.8(3)
&      	&
\\

10580	& 15442.77(6)	& 1.29(12)
&      	& S+  GK-2B  (2-8) P2    
& 10609	& 15422.699(14)	& 36.6(10)
& 15422.69	& S+  EF-2B (15-1) R0    
\\

& & &	& S+  EF-2B (15-1) R3    
& 10638	& 15406.09(2)	& 8.3(6)
&      	& S+  EF-2B (17-2) P3    
\\

10610	& 15422.523(18)	& 13.1(11)
&      	&
& 10639	& 15405.261(14)	& 34.1(8)
&      	&
\\

10611	& 15421.630(14)	& 19.7(7)
&      	&
& 10640	& 15405.02(2)	& 12.0(8)
&      	&
\\

10612	& 15421.442(16)	& 12.4(7)
&      	&
& 10641	& \textbf{15404.39(2)}	& 7.1(4)
&      	& \textbf{T+  3a-2c  (4-5) Q3   } 
\\

10613	& 15420.882(14)	& 11.2(2)
&      	&
& 10642	& 15403.349(12)	& 17.1(2)
&      	&
\\

10614	& 15420.60(2)	& 3.8(2)
&      	&  
& 10643	& \textbf{15402.954(10)}	& 63.0(2)
& 15402.95	& \textbf{T+  3b-2a  (4-1) R0   } 
\\

10615	& \textbf{15420.072(17)}	& 4.55(18)
&      	& \textbf{T-  3e-2c  (0-1) Q1   } 
& 10644	& \textbf{15402.513(16)}	& 12.5(4)
&      	& \textbf{T+  3a-2c  (4-5) Q2   } 
\\

10616	& \textbf{15418.851(10)}	& 188.2(3)
& 15418.85	& \textbf{T+  3b-2a  (4-1) R2   } 
& 10645	& 15402.27(3)	& 4.0(4)
&      	&
\\

10617	& 15418.436(14)	& 19.3(6)
&      	&
& 10646	& 15401.920(17)	& 7.4(2)
&      	&  
\\

10618	& 15418.234(14)	& 17.2(6)
&      	&
& 10647	& 15401.51(3)	& 1.9(2)
&      	&  
\\

10619	& 15417.428(13)	& 13.6(3)
&      	&  
& 10648	& 15401.14(2)	& 3.3(2)
&      	&  
\\

10620	& 15417.158(15)	& 8.9(3)
&      	&  
& 10649	& 15400.14(2)	& 3.3(2)
&      	&
\\

10621	& 15416.079(19)	& 6.7(4)
&      	&
& 10650	& 15398.69(2)	& 12.9(3)
& 15398.67	&  
\\

10622	& \textbf{15415.837(10)}	& 76.7(4)
& 15415.83	& \textbf{T+  3b-2a  (4-1) R1   } 
& 10651	& 15398.40(3)	& 4.1(3)
&      	&
\\

10623	& 15415.448(19)	& 8.4(4)
&      	&
& 10652	& 15397.98(2)	& 13.7(4)
&      	&
\\

10624	& 15415.208(14)	& 17.6(4)
&      	&  
& 10653	& \textbf{15397.701(19)}	& 51.8(4)
& 15397.70	& \textbf{T+  3b-2a  (9-4) P4   } 
\\

10625	& 15414.803(19)	& 28(3)
&      	&
& 10654	& 15397.44(3)	& 7.8(5)
&      	&
\\

10626	& \textbf{15414.658(18)}	& 47(3)
& 15414.67	& \textbf{T-  3e-2c  (1-2) R4   } 
& 10655	& 15397.04(2)	& 10.1(3)
&      	&
\\

10627	& 15414.407(18)	& 14.8(7)
&      	&
& 10656	& 15396.55(3)	& 4.4(3)
&      	&
\\

10628	& 15414.10(2)	& 3.4(3)
&      	&
& 10657	& 15395.91(3)	& 7.4(4)
&      	&  
\\

10629	& 15412.420(15)	& 14.8(4)
& 15412.42	&  
& 10658	& 15395.65(3)	& 6.7(4)
&      	&
\\

10630	& \textbf{15411.950(10)}	& 113.6(4)
& 15411.95	& \textbf{T+  3b-2a  (4-1) R3   } 
& 10659	& \textbf{15395.177(17)}	& 228.9(4)
& 15395.19	& \textbf{T+  3b-2a  (4-1) R4   } 
\\

10631	& 15410.739(13)	& 20.7(4)
&      	&
& 10660	& 15394.77(3)	& 5.1(3)
&      	&
\\

10632	& \textbf{15409.533(15)}	& 14.2(4)
& 15409.55	& T-  3e-2c  (0-1) Q2    
& 10661	& 15394.35(3)	& 6.9(3)
&      	&  
\\

& & &	& S   3A-2C  (2-1) R3    
& 10662	& 15394.03(2)	& 9.6(3)
&      	&  
\\

10633	& 15408.893(11)	& 55.9(4)
&      	&
& 10663	& \textbf{15393.563(18)}	& 42.9(3)
& 15393.58	& \textbf{T+  3b-2a  (7-3) R1   } 
\\

10634	& 15408.31(6)	& 1.5(4)
&      	&  
& 10664	& \textbf{15392.95(2)}	& 21.0(6)
&      	& \textbf{T-  3e-2c  (1-2) R2   } 
\\

10635	& 15407.108(13)	& 32.2(5)
& 15407.10	&  
& 10665	& 15392.72(3)	& 10.9(5)
&      	&
\\

10636	& 15406.793(12)	& 45.0(5)
&      	&
& 10666	& 15392.32(2)	& 11.5(3)
&      	&
\\

10637	& 15406.358(17)	& 16.9(6)
&      	&
& 10667	& 15391.78(3)	& 5.2(3)
&      	&  
\\

10668	& 15391.34(2)	& 29.2(4)
& 15391.32	&  
& 10696	& \textbf{15375.972(17)}	& 67.40(19)
& 15375.95	& \textbf{T+  3b-2a  (7-3) R3   } 
\\

10669	& 15391.07(3)	& 11.4(4)
&      	&
& 10697	& 15375.57(4)	& 1.62(17)
&      	&  
\\

10670	& \textbf{15390.754(18)}	& 100.0(4)
& 15390.76	& \textbf{T+  3b-2a  (7-3) R2   } 
& 10698	& \textbf{15374.86(2)}	& 4.52(16)
&      	& \textbf{T+  3a-2c  (4-5) P1   } 
\\

& & &	& S+  EF-2B (15-1) P1    
& 10699	& 15374.35(3)	& 2.45(16)
&      	&  
\\

10671	& \textbf{15390.46(2)}	& 31.6(5)
&      	& \textbf{T+  3e-2c  (0-1) P3   } 
& 10700	& 15373.83(2)	& 4.49(16)
&      	&
\\

10672	& 15390.23(2)	& 28.9(6)
&      	&
& 10701	& 15372.09(2)	& 4.66(16)
&      	&
\\

10673	& \textbf{15389.65(2)}	& 9.5(3)
&      	& \textbf{T+  3e-2c  (0-1) P4   } 
& 10702	& 15371.22(3)	& 2.06(16)
&      	&
\\

10674	& 15389.33(2)	& 8.71(19)
&      	&  
& 10703	& 15370.01(4)	& 2.9(2)
&      	&  
\\

10675	& 15387.06(2)	& 13.9(3)
& 15387.09	& S+  EF-2B (15-1) R5    
& 10704	& 15369.52(4)	& 3.7(2)
&      	&
\\

10676	& 15386.78(3)	& 3.9(2)
&      	&
& 10705	& 15369.10(3)	& 9.4(2)
&      	&  
\\

10677	& 15386.32(3)	& 3.09(19)
&      	& S+  GK-2B  (2-8) P5    
& 10706	& \textbf{15368.63(2)}	& 104.8(3)
& 15368.65	& \textbf{T+  3b-2a  (4-1) R5   } 
\\

10678	& 15386.01(3)	& 5.04(19)
&      	&
& 10707	& 15368.07(3)	& 4.2(2)
&      	&  
\\

10679	& \textbf{15385.509(18)}	& 50.1(2)
& 15385.51	& \textbf{T+  3b-2a  (7-3) R0   } 
& 10708	& \textbf{15367.64(3)}	& 6.8(2)
&      	& \textbf{T-  3c-2a  (7-7) Q1   } 
\\

10680	& \textbf{15385.13(2)}	& 12.68(18)
&      	& \textbf{T+  3e-2c  (0-1) P5   } 
& 10709	& 15367.23(3)	& 5.6(2)
&      	& S+  EF-2B (17-2) P4    
\\

10681	& 15384.78(3)	& 3.09(18)
&      	&  
& 10710	& 15366.75(3)	& 14.0(3)
&      	&
\\

10682	& 15384.04(2)	& 6.88(16)
&      	&
& 10711	& 15366.44(3)	& 6.4(3)
&      	&  
\\

10683	& 15383.58(3)	& 8.0(4)
&      	&  
& 10712	& 15365.85(3)	& 9.3(3)
& 15365.84	& S+  EF-2B (15-1) P2    
\\

10684	& 15383.32(3)	& 8.8(3)
&      	&
& 10713	& 15365.50(4)	& 4.3(3)
&      	&
\\

10685	& 15383.07(2)	& 9.0(4)
&      	&
& 10714	& 15364.89(5)	& 1.8(2)
&      	&  
\\

10686	& \textbf{15382.535(18)}	& 32.64(17)
& 15382.54	& \textbf{T+  3b-2a  (3-0) P8   } 
& 10715	& 15364.42(6)	& 1.3(2)
&      	&
\\

10687	& 15382.04(4)	& 2.5(3)
&      	&
& 10716	& 15363.53(3)	& 11.9(3)
& 15363.48	&  
\\

10688	& 15381.77(3)	& 3.8(3)
&      	&
& 10717	& 15363.15(3)	& 6.2(2)
&      	&
\\

10689	& 15380.933(18)	& 21.84(16)
& 15380.91	&  
& 10718	& 15362.13(3)	& 13.5(3)
&      	&
\\

10690	& 15379.430(19)	& 16.15(16)
&      	&
& 10719	& 15361.70(3)	& 16.5(4)
&      	&
\\

10691	& 15378.02(2)	& 8.50(16)
& 15378.01	&  
& 10720	& \textbf{15361.35(3)}	& 31.5(5)
& 15361.39	& \textbf{T-  3c-2a  (7-7) Q2   } 
\\

10692	& 15377.56(3)	& 4.7(3)
&      	&
& 10721	& 15361.07(3)	& 10.7(5)
&      	& S   3A-2C  (2-1) Q1    
\\

10693	& 15377.26(2)	& 17.5(3)
&      	&
& 10722	& 15358.13(4)	& 3.0(3)
&      	& S+  EF-2B (13-0) R1    
\\

10694	& \textbf{15377.01(3)}	& 6.6(3)
&      	& T-  3e-2c  (1-2) R1    
& 10723	& 15357.54(3)	& 17.4(3)
& 15357.57	&  
\\

& & &	& T-  3e-2c  (0-1) Q4    
& 10724	& 15357.15(3)	& 5.6(3)
&      	&
\\

10695	& 15376.36(2)	& 9.2(2)
&      	&  
& 10725	& 15356.28(3)	& 11.2(3)
& 15356.29	&  
\\

10726	& 15355.44(3)	& 10.6(3)
&      	&
& 10755	& 15334.709(15)	& 15.3(2)
& 15334.73	& S+  EF-2B (15-1) P3    
\\

10727	& 15354.46(3)	& 6.3(3)
& 15354.45	&  
& 10756	& 15333.96(2)	& 4.1(2)
&      	&
\\

10728	& 15352.99(3)	& 13.3(3)
&      	&
& 10757	& 15333.37(2)	& 11.2(9)
&      	&
\\

10729	& \textbf{15351.99(3)}	& 11.0(2)
& 15351.97	& \textbf{T-  3c-2a  (7-7) Q3   } 
& 10758	& 15333.14(2)	& 36.6(15)
&      	&
\\

10730	& 15351.45(3)	& 4.7(2)
&      	&
& 10759	& 15332.97(2)	& 18(2)
&      	&
\\

10731	& 15351.03(3)	& 4.0(2)
&      	&
& 10760	& \textbf{15332.437(13)}	& 183.8(3)
& 15332.45	& \textbf{T+  3b-2a  (4-1) R6   } 
\\

10732	& \textbf{15350.49(2)}	& 133.1(2)
& 15350.47	& \textbf{T+  3b-2a  (7-3) R4   } 
& 10761	& 15332.078(15)	& 24.2(3)
&      	&
\\

10733	& 15349.97(3)	& 5.0(2)
&      	&  
& 10762	& 15331.685(15)	& 25.9(3)
& 15331.69	&  
\\

10734	& 15349.63(3)	& 4.5(2)
&      	&
& 10763	& 15331.33(2)	& 18.2(11)
&      	&  
\\

10735	& 15348.53(3)	& 10.3(2)
& 15348.56	&  
& 10764	& 15331.15(3)	& 8.5(11)
&      	&
\\

10736	& \textbf{15347.77(2)}	& 27.4(2)
& 15347.75	& \textbf{T+  3b-2a  (4-1) P1   } 
& 10765	& 15329.951(18)	& 8.6(2)
&      	& S-  3C-EF  (1-0) Q1    
\\

10737	& 15347.36(3)	& 5.6(2)
&      	&
& 10766	& 15329.607(16)	& 13.4(2)
&      	&
\\

10738	& 15346.96(3)	& 25.3(2)
& 15346.98	&  
& 10767	& \textbf{15328.737(15)}	& 14.9(2)
& 15328.74	& \textbf{T-  3e-2c  (1-2) Q1   } 
\\

10739	& 15345.85(3)	& 12.7(2)
& 15345.83	&  
& 10768	& 15328.298(18)	& 7.0(2)
&      	&  
\\

10740	& 15345.51(4)	& 3.3(2)
&      	&  
& 10769	& 15327.705(17)	& 32.8(17)
&      	&
\\

10741	& 15344.79(3)	& 3.8(2)
& 15344.80	&  
& 10770	& 15327.55(2)	& 18.2(16)
&      	&
\\

10742	& 15343.94(3)	& 4.2(2)
& 15343.93	&  
& 10771	& 15327.18(2)	& 4.2(3)
&      	&  
\\

10743	& 15342.96(3)	& 11.6(5)
&      	& S+  EF-2B (13-0) R3    
& 10772	& 15326.268(17)	& 18.0(5)
& 15326.26	&  
\\

10744	& 15342.74(3)	& 9.1(5)
&      	&  
& 10773	& 15326.00(2)	& 17.0(6)
&      	&
\\

10745	& 15342.43(3)	& 8.0(3)
& 15342.45	&  
& 10774	& 15325.79(2)	& 12.1(8)
&      	&  
\\

10746	& 15341.45(2)	& 6.9(2)
& 15341.44	&  
& 10775	& 15325.189(16)	& 8.06(14)
&      	&
\\

10747	& 15340.41(3)	& 1.8(2)
&      	&  
& 10776	& 15324.399(17)	& 12.8(3)
&      	&
\\

10748	& \textbf{15339.521(15)}	& 19.3(2)
& 15339.50	& \textbf{T-  3c-2a  (7-7) Q4   } 
& 10777	& \textbf{15324.10(2)}	& 7.8(3)
&      	& \textbf{T-  3c-2a  (7-7) Q5   } 
\\

10749	& 15338.17(4)	& 1.7(2)
&      	&
& 10778	& 15323.317(16)	& 9.61(14)
& 15323.30	& S-  3C-EF  (1-0) Q2    
\\

10750	& 15336.956(18)	& 11.1(3)
& 15336.95	&  
& 10779	& 15322.689(17)	& 7.84(14)
& 15322.70	&  
\\

10751	& 15336.953(16)	& 12.3(2)
&      	&  
& 10780	& 15321.986(14)	& 28.42(15)
& 15321.98	& S+  EF-2B (17-2) P5    
\\

10752	& 15336.606(17)	& 11.3(2)
&      	&
& 10781	& 15321.355(17)	& 7.85(14)
&      	&
\\

10753	& \textbf{15336.138(14)}	& 21.8(2)
& 15336.14	& \textbf{T+  3b-2a  (7-3) P1   } 
& 10782	& 15320.844(16)	& 11.60(16)
& 15320.85	&  
\\

& & &	& S   3A-2C  (2-1) P1    
& 10783	& 15320.404(17)	& 14.2(2)
&      	&
\\

10754	& 15335.553(19)	& 6.5(2)
&      	&
& 10784	& \textbf{15320.079(15)}	& 19.9(3)
& 15320.07	& \textbf{T-  3e-2c  (1-2) Q2   } 
\\

10785	& 15319.260(16)	& 7.63(15)
&      	&
& 10814	& 15303.520(16)	& 18.4(5)
&      	&
\\

10786	& 15318.69(5)	& 1.09(18)
&      	&  
& 10815	& 15303.316(17)	& 12.3(6)
&      	&
\\

10787	& 15318.28(3)	& 1.96(18)
&      	&
& 10816	& 15302.545(19)	& 5.2(2)
&      	& S-  3E-2C  (4-2) R6    
\\

10788	& \textbf{15317.693(13)}	& 14.54(17)
& 15317.70	& \textbf{T+  3b-2a  (9-4) P5   } 
& 10817	& 15302.250(13)	& 19.1(2)
& 15302.26	&  
\\

10789	& 15317.156(18)	& 5.29(17)
&      	& S-  3E-2C  (4-2) R4    
& 10818	& 15301.58(3)	& 1.59(17)
&      	&  
\\

10790	& 15315.83(2)	& 7.5(4)
&      	&
& 10819	& 15300.781(15)	& 6.88(13)
& 15300.78	&  
\\

10791	& 15315.574(19)	& 8.9(4)
&      	&
& 10820	& 15300.106(13)	& 15.06(13)
& 15300.09	& S-  3C-EF  (1-0) Q4    
\\

10792	& 15314.135(13)	& 32.3(4)
&      	&
& 10821	& 15298.726(19)	& 3.07(13)
&      	&
\\

10793	& \textbf{15313.850(12)}	& 91.8(4)
& 15313.84	& \textbf{T-  3e-2c  (2-3) R4   } 
& 10822	& 15298.057(18)	& 3.78(13)
&      	&
\\

& & &	& \textbf{T+  3b-2a  (7-3) R5   } 
& 10823	& 15297.563(14)	& 11.51(14)
& 15297.58	& S+  EF-2B (15-1) P4    
\\

10794	& 15313.448(14)	& 19.4(2)
&      	&
& 10824	& 15297.164(17)	& 6.09(14)
&      	&
\\

10795	& 15312.995(16)	& 7.93(17)
& 15313.01	&  
& 10825	& 15296.80(2)	& 2.58(14)
&      	&
\\

10796	& 15312.222(19)	& 4.12(17)
&      	&
& 10826	& 15296.284(12)	& 37.42(14)
&      	& S+  EF-2B (13-0) P2    
\\

10797	& 15311.804(19)	& 12.6(8)
&      	&  
& 10827	& 15295.690(13)	& 15.23(18)
&      	&
\\

10798	& 15311.62(3)	& 4.9(8)
&      	&  
& 10828	& 15295.376(14)	& 14.10(18)
&      	&
\\

10799	& 15311.097(13)	& 27.5(2)
& 15311.11	& S-  3E-2C  (4-2) R2    
& 10829	& \textbf{15295.015(12)}	& 51.45(18)
& 15295.01	& \textbf{T+  3b-2a  (7-3) P2   } 
\\

10800	& 15310.801(17)	& 7.7(2)
&      	&
& 10830	& 15294.563(15)	& 11.6(2)
&      	&
\\

10801	& 15310.21(2)	& 3.45(17)
&      	&
& 10831	& 15294.28(2)	& 5.8(2)
&      	&  
\\

10802	& 15309.74(2)	& 3.37(17)
&      	&
& 10832	& 15293.904(17)	& 5.60(14)
& 15293.91	& S+  EF-2B (22-5) R2    
\\

10803	& 15309.32(3)	& 1.36(17)
&      	&
& & & &	& S   3A-2C  (2-1) Q4    
\\

10804	& 15308.19(2)	& 2.60(17)
&      	&
& 10833	& 15293.232(17)	& 4.43(13)
& 15293.24	&  
\\

10805	& 15307.61(2)	& 4.6(4)
&      	&
& 10834	& 15290.58(3)	& 2.11(16)
&      	&
\\

10806	& \textbf{15307.379(13)}	& 33.6(4)
& 15307.37	& \textbf{T+  3e-2c  (1-2) P3   } 
& 10835	& \textbf{15290.03(2)}	& 26.7(8)
& 15290.00	& \textbf{T-  3e-2c  (2-3) R2   } 
\\

10807	& 15306.82(2)	& 3.75(17)
&      	&
& 10836	& 15289.85(3)	& 10.0(8)
&      	&
\\

10808	& 15306.42(3)	& 1.98(18)
&      	&  
& 10837	& 15288.97(6)	& 0.74(16)
&      	&  
\\

10809	& 15306.029(15)	& 11.5(2)
&      	&
& 10838	& 15288.48(2)	& 6.52(17)
&      	&  
\\

10810	& \textbf{15305.691(11)}	& 107.2(3)
& 15305.67	& \textbf{T+  3b-2a  (4-1) P2   } 
& 10839	& 15288.061(19)	& 19.30(19)
& 15288.07	& S-  3E-2B  (2-11) Q3    
\\

10811	& 15305.126(14)	& 16.4(3)
&      	&
& & & &	& S   3A-2C  (3-2) R3    
\\

10812	& 15304.874(18)	& 7.9(3)
&      	&
& 10840	& 15287.73(2)	& 8.25(19)
&      	&
\\

10813	& 15303.90(3)	& 2.46(18)
&      	&
& 10841	& 15287.16(3)	& 1.71(17)
&      	&
\\

10842	& \textbf{15286.660(17)}	& 68.97(16)
& 15286.68	& \textbf{T+  3b-2a  (4-1) R7   } 
& 10872	& \textbf{15266.08(2)}	& 111.0(2)
& 15266.09	& \textbf{T+  3b-2a  (7-3) R6   } 
\\

10843	& 15286.06(3)	& 3.94(17)
&      	& S+  EF-2B (22-5) R3    
& 10873	& 15265.47(3)	& 3.56(19)
&      	&  
\\

10844	& 15285.59(2)	& 8.2(2)
& 15285.59	&  
& 10874	& 15265.15(3)	& 5.45(19)
&      	&
\\

10845	& 15285.33(4)	& 2.1(2)
&      	&  
& 10875	& 15264.15(3)	& 9.24(16)
& 15264.14	& S-  3C-EF  (1-0) Q6    
\\

10846	& \textbf{15284.34(3)}	& 5.8(4)
&      	& \textbf{T-  3c-2a  (7-7) Q7   } 
& 10876	& 15263.25(3)	& 10.69(16)
&      	&
\\

10847	& 15284.13(4)	& 2.8(4)
&      	&
& 10877	& 15262.22(3)	& 15.30(16)
& 15262.23	&  
\\

10848	& 15283.66(2)	& 8.43(12)
& 15283.65	& S-  3C-EF  (1-0) Q5    
& 10878	& 15260.98(3)	& 5.73(14)
& 15261.02	& S   3A-2C  (2-1) P3    
\\

10849	& 15282.62(3)	& 1.67(11)
&      	&
& 10879	& 15260.32(3)	& 7.30(19)
&      	&
\\

10850	& 15281.35(2)	& 10.0(3)
&      	&
& 10880	& \textbf{15260.02(4)}	& 2.30(19)
&      	& S+  EF-2B (13-0) P3    
\\

10851	& 15281.10(3)	& 7.4(2)
&      	&
& & & &	& \textbf{T-  3c-2a  (7-7) Q8   } 
\\

10852	& 15280.81(3)	& 4.2(2)
&      	&  
& 10881	& 15258.53(3)	& 13.46(14)
& 15258.54	& S+  3C-EF  (2-3) R2    
\\

10853	& 15280.17(2)	& 7.97(11)
& 15280.19	&  
& 10882	& 15257.95(3)	& 17.4(5)
& 15257.93	&  
\\

10854	& 15279.31(2)	& 6.71(11)
& 15279.33	&  
& 10883	& 15257.75(4)	& 6.2(5)
&      	&
\\

10855	& 15278.28(2)	& 6.80(13)
&      	& S+  3C-EF  (2-3) R3    
& 10884	& 15256.89(3)	& 2.54(14)
&      	&  
\\

10856	& \textbf{15277.936(19)}	& 13.47(14)
& 15277.92	& \textbf{T+  3b-2a  (3-0) P9   } 
& 10885	& 15256.44(3)	& 4.28(14)
&      	&
\\

10857	& 15277.100(18)	& 25.80(13)
& 15277.08	&  
& 10886	& 15255.54(2)	& 31.38(18)
& 15255.51	&  
\\

10858	& 15275.22(4)	& 0.96(11)
&      	&  
& 10887	& 15254.71(3)	& 32.4(4)
& 15254.71	&  
\\

10859	& 15274.52(4)	& 1.8(2)
&      	&
& 10888	& 15254.46(3)	& 9.2(5)
&      	&
\\

10860	& 15274.22(2)	& 15.2(3)
&      	&  
& 10889	& \textbf{15254.16(2)}	& 64.7(4)
& 15254.16	& S+  EF-2B (15-1) P5    
\\

10861	& 15273.96(4)	& 2.3(3)
&      	&
& & & &	& \textbf{T+  3b-2a  (4-1) P3   } 
\\

10862	& \textbf{15273.42(3)}	& 8.2(6)
&      	& \textbf{T-  3e-2c  (2-3) R1   } 
& 10890	& 15253.66(4)	& 2.70(14)
&      	&
\\

10863	& 15273.22(4)	& 3.9(6)
&      	&
& 10891	& 15253.21(4)	& 1.57(14)
&      	&
\\

10864	& 15272.75(3)	& 3.35(16)
&      	&  
& 10892	& 15252.75(5)	& 1.19(14)
&      	&  
\\

10865	& 15272.35(2)	& 7.29(18)
&      	&
& 10893	& 15252.02(5)	& 1.12(14)
&      	&
\\

10866	& 15271.99(3)	& 6.3(3)
&      	&
& 10894	& 15251.28(3)	& 3.21(15)
&      	&  
\\

10867	& 15271.76(2)	& 8.5(4)
&      	&  
& 10895	& 15250.89(3)	& 3.80(15)
&      	&
\\

10868	& 15270.76(3)	& 2.44(15)
&      	&
& 10896	& 15250.47(5)	& 1.33(14)
&      	&
\\

10869	& 15269.13(2)	& 4.71(15)
& 15269.12	&  
& 10897	& 15249.89(4)	& 2.22(14)
&      	&
\\

10870	& 15267.65(3)	& 2.18(16)
&      	&  
& 10898	& 15249.47(3)	& 3.78(15)
&      	&
\\

10871	& 15266.46(3)	& 19.13(17)
& 15266.44	&  
& 10899	& 15246.84(3)	& 5.6(5)
& 15246.83	&  
\\

10900	& 15245.54(4)	& 3.6(5)
&      	&  
& 10930	& 15212.90(2)	& 20.88(19)
& 15212.93	&  
\\

10901	& 15244.33(2)	& 8.6(6)
&      	&
& 10931	& \textbf{15212.30(3)}	& 3.58(19)
&      	& \textbf{T+  3d-2c  (0-1) R1   } 
\\

10902	& 15244.00(2)	& 12.1(6)
&      	&
& 10932	& 15211.83(4)	& 2.54(19)
&      	& S+  3E-2C  (4-2) P2    
\\

10903	& \textbf{15243.125(16)}	& 17.1(6)
& 15243.14	& \textbf{T+  3b-2a  (7-3) P3   } 
& & & &	& S+  EF-2B (22-5) P3    
\\

10904	& 15240.80(3)	& 5.2(5)
&      	&
& 10933	& 15211.22(3)	& 6.46(18)
&      	&
\\

10905	& 15237.36(10)	& 16198(1000)
&      	& $D_\alpha$                      
& 10934	& 15210.57(4)	& 1.55(12)
&      	&
\\

10906	& 15239.8(5)	& 0.2(5)
&      	&
& 10935	& 15209.88(2)	& 6.85(12)
&      	& S+  3C-EF  (2-3) R0    
\\

10907	& 15234.543(19)	& 15.3(8)
&      	&  
& 10936	& 15208.05(3)	& 7.74(17)
&      	&
\\

10908	& 15234.12(2)	& 11.0(9)
&      	&
& 10937	& \textbf{15207.74(3)}	& 7.06(16)
&      	& \textbf{T-  3e-2c  (2-3) Q3   } 
\\

10909	& 15233.634(19)	& 33(3)
&      	&
& 10938	& \textbf{15207.31(2)}	& 53.6(3)
& 15207.29	& \textbf{T+  3b-2a  (7-3) R7   } 
\\

10910	& 15233.409(16)	& 70(5)
&      	&  
& 10939	& 15207.05(2)	& 22.6(3)
&      	&  
\\

10911	& 15233.105(13)	& 390(3)
&      	&
& 10940	& \textbf{15206.26(3)}	& 2.19(12)
&      	& \textbf{T-  3c-2a  (8-8) Q1   } 
\\

10912	& 15231.524(13)	& 44.4(9)
&      	&
& 10941	& 15204.59(2)	& 9.13(15)
& 15204.59	& S+  EF-2B (15-1) P6    
\\

10913	& 15230.71(3)	& 8.3(9)
&      	&  
& 10942	& 15204.26(4)	& 2.22(15)
&      	&  
\\

10914	& 15230.42(2)	& 12.6(9)
& 15230.42	&  
& 10943	& 15203.82(4)	& 1.85(13)
&      	&  
\\

10915	& \textbf{15225.67(3)}	& 9.2(8)
& 15225.67	& \textbf{T-  3e-2c  (2-3) Q1   } 
& 10944	& 15203.05(2)	& 10.83(13)
& 15203.07	&  
\\

10916	& \textbf{15225.33(2)}	& 11.1(8)
& 15225.34	& \textbf{T+  3b-2a  (9-4) P6   } 
& 10945	& 15202.36(5)	& 0.96(12)
&      	&
\\

10917	& 15222.21(2)	& 9.4(7)
& 15222.20	&  
& 10946	& \textbf{15201.71(3)}	& 4.30(12)
&      	& \textbf{T+  3d-2c  (0-1) R2   } 
\\

10918	& 15221.87(2)	& 10.1(7)
&      	&
& 10947	& 15201.09(3)	& 4.81(12)
&      	&  
\\

10919	& 15221.09(2)	& 32.89(19)
& 15221.09	&  
& 10948	& \textbf{15200.18(2)}	& 8.72(16)
& 15200.18	& \textbf{T-  3c-2a  (8-8) Q2   } 
\\

10920	& 15220.37(3)	& 9.93(18)
&      	&  
& 10949	& 15199.74(4)	& 1.79(13)
&      	&  
\\

10921	& 15219.68(2)	& 27.61(19)
& 15219.69	&  
& 10950	& 15198.24(2)	& 40.1(11)
& 15198.19	&  
\\

10922	& \textbf{15218.35(2)}	& 22.17(19)
& 15218.34	& \textbf{T-  3e-2c  (2-3) Q2   } 
& 10951	& 15198.08(3)	& 14.1(11)
&      	&
\\

10923	& 15217.89(2)	& 12.73(19)
&      	&
& 10952	& 15196.99(3)	& 2.11(16)
&      	&
\\

10924	& 15217.32(4)	& 3.11(19)
&      	&
& 10953	& 15196.21(4)	& 1.63(16)
&      	&  
\\

10925	& 15216.86(3)	& 3.89(19)
&      	& S+  EF-2B (13-0) P4    
& 10954	& 15195.08(3)	& 8.1(2)
&      	&
\\

10926	& 15216.25(3)	& 8.22(18)
&      	&
& 10955	& 15194.75(3)	& 16.4(6)
&      	&
\\

10927	& 15215.41(3)	& 3.22(18)
&      	& S   3A-2C  (3-2) Q2    
& 10956	& 15194.53(3)	& 19.0(5)
&      	&
\\

10928	& 15214.75(3)	& 5.59(18)
&      	&
& 10957	& 15194.26(3)	& 4.6(3)
&      	&
\\

10929	& 15213.77(2)	& 42.5(2)
& 15213.79	& S+  EF-2B (17-2) P7    
& 10958	& 15193.78(2)	& 25.22(16)
&      	& S   3A-2C  (3-2) Q3    
\\

10959	& \textbf{15193.36(2)}	& 108.6(2)
& 15193.36	& \textbf{T+  3b-2a  (4-1) P4   } 
& 10988	& 15175.62(5)	& 0.87(14)
&      	&  
\\

10960	& 15192.36(3)	& 2.64(17)
&      	&  
& 10989	& 15175.02(3)	& 1.64(14)
&      	& S+  EF-2B (29-9) R4    
\\

10961	& 15191.462(19)	& 9.3(2)
&      	&  
& 10990	& 15174.24(8)	& 0.53(14)
&      	& S   3A-2C  (3-2) P2    
\\

10962	& 15191.13(2)	& 6.5(2)
&      	&
& 10991	& 15173.46(8)	& 0.34(10)
&      	&  
\\

10963	& 15190.587(17)	& 21.4(3)
& 15190.59	&  
& 10992	& 15172.56(2)	& 21(4)
&      	&  
\\

10964	& 15190.34(2)	& 6.2(3)
&      	&
& 10993	& 15172.45(2)	& 28(4)
& 15172.46	& S-  3C-EF  (2-3) Q2    
\\

10965	& 15189.33(2)	& 15.2(5)
&      	&
& 10994	& \textbf{15170.653(16)}	& 11.66(11)
& 15170.64	& \textbf{T-  3e-2c  (2-3) P2   } 
\\

10966	& 15189.12(2)	& 11.2(5)
&      	&  
& 10995	& 15170.151(16)	& 14.46(12)
& 15170.17	& S+  3E-2C  (4-2) P3    
\\

10967	& 15188.76(2)	& 7.5(2)
&      	&  
& 10996	& 15169.786(18)	& 7.45(12)
&      	&
\\

10968	& 15188.31(2)	& 7.3(3)
&      	&
& 10997	& 15169.26(5)	& 0.61(11)
&      	&  
\\

10969	& 15188.04(3)	& 3.9(3)
&      	&
& 10998	& 15168.618(15)	& 35.93(17)
& 15168.59	&  
\\

10970	& 15187.29(2)	& 5.17(19)
&      	&  
& 10999	& 15168.26(3)	& 2.57(14)
&      	&
\\

10971	& 15186.712(16)	& 22.3(2)
&      	&
& 11000	& 15167.87(3)	& 2.53(12)
&      	&
\\

10972	& 15186.407(17)	& 21.2(2)
&      	&
& 11001	& 15167.389(15)	& 36.1(2)
&      	&
\\

10973	& 15185.88(2)	& 4.64(19)
&      	&  
& 11002	& 15167.03(3)	& 2.86(15)
&      	&
\\

10974	& 15184.78(3)	& 1.89(14)
&      	&
& 11003	& \textbf{15165.872(15)}	& 25.59(11)
& 15165.86	& \textbf{T+  3b-2a  (3-0) P10  } 
\\

10975	& \textbf{15183.953(18)}	& 8.86(14)
&      	& \textbf{T+  3d-2c  (0-1) R3   } 
& 11004	& 15165.31(2)	& 2.56(10)
&      	&  
\\

10976	& 15183.309(17)	& 11.19(14)
& 15183.31	&  
& 11005	& 15164.00(6)	& 5.41(16)
& 15163.92	&  
\\

10977	& \textbf{15182.358(16)}	& 23.96(15)
& 15182.37	& T+  3d-2c  (0-1) Q1    
& 11006	& 15163.27(5)	& 8.68(16)
& 15163.34	& S-  3C-EF  (2-3) Q3    
\\

& & &	& S+  EF-2B (29-9) R3    
& 11007	& 15162.21(6)	& 5.69(17)
& 15162.27	&  
\\

10978	& 15181.94(2)	& 3.47(15)
&      	&
& 11008	& \textbf{15161.81(5)}	& 7.68(17)
& 15161.79	& \textbf{T+  3d-2c  (0-1) R4   } 
\\

10979	& 15181.356(17)	& 14.15(18)
&      	& S+  EF-2B (20-4) R3    
& 11009	& 15161.24(6)	& 3.06(16)
&      	&  
\\

10980	& \textbf{15181.001(15)}	& 65.0(2)
& 15181.01	& \textbf{T+  3b-2a  (7-3) P4   } 
& 11010	& 15160.80(7)	& 2.23(16)
&      	&  
\\

10981	& 15180.45(6)	& 0.63(14)
&      	&
& 11011	& 15158.61(6)	& 1.88(11)
&      	& S+  EF-2B (20-4) P1    
\\

10982	& 15179.99(3)	& 2.54(14)
&      	&
& 11012	& 15158.05(5)	& 6.37(11)
& 15157.93	& S+  WX-2B  (0-5) P1    
\\

10983	& 15179.203(19)	& 7.33(16)
&      	&
& 11013	& 15157.04(5)	& 30.50(13)
& 15157.06	&  
\\

10984	& 15178.821(19)	& 10.81(17)
& 15178.81	&  
& 11014	& 15156.48(6)	& 3.30(11)
&      	&  
\\

10985	& 15178.49(2)	& 5.33(18)
&      	& S-  3C-EF  (2-3) Q1    
& 11015	& 15155.86(6)	& 4.58(12)
&      	&  
\\

10986	& 15177.17(9)	& 0.35(14)
&      	& S+  EF-2B (22-5) P4    
& 11016	& 15155.44(6)	& 6.6(6)
&      	&  
\\

10987	& 15176.299(19)	& 5.52(14)
&      	&  
& 11017	& 15155.24(7)	& 4.8(7)
&      	&  
\\

11018	& 15154.71(6)	& 3.89(11)
&      	&  
& 11047	& 15132.68(5)	& 2.33(19)
&      	&  
\\

11019	& \textbf{15153.33(6)}	& 3.9(3)
&      	& \textbf{T+  3d-2c  (0-1) Q2   } 
& 11048	& 15132.37(4)	& 19.4(2)
& 15132.33	&  
\\

11020	& 15153.10(6)	& 8.3(3)
&      	&
& 11049	& 15128.55(6)	& 0.98(9)
&      	& S   3A-2C  (3-2) P3    
\\

11021	& 15151.74(5)	& 6.56(11)
& 15151.77	&  
& 11050	& 15126.49(5)	& 2.06(9)
& 15126.42	&  
\\

11022	& 15151.20(5)	& 19.31(18)
& 15151.20	& S-  3C-EF  (2-3) Q4    
& 11051	& 15125.91(5)	& 2.03(9)
& 15125.93	&  
\\

11023	& 15150.89(7)	& 2.27(17)
&      	&
& 11052	& \textbf{15123.63(4)}	& 50.74(16)
& 15123.59	& \textbf{T+  3b-2a  (4-1) P5   } 
\\

11024	& 15150.43(7)	& 1.10(12)
&      	&
& & & &	& T+  3d-2c  (0-1) P2    
\\

11025	& 15150.01(5)	& 9.12(12)
& 15150.00	&  
& 11053	& 15123.24(5)	& 1.67(13)
&      	&  
\\

11026	& 15147.95(5)	& 9.95(15)
& 15147.97	& S+  EF-2B (15-1) P7    
& 11054	& 15121.73(5)	& 2.33(11)
& 15121.77	&  
\\

11027	& 15147.16(6)	& 5.21(16)
& 15147.25	&  
& 11055	& 15121.30(5)	& 2.92(12)
& 15121.36	&  
\\

11028	& 15146.77(8)	& 1.63(17)
&      	&  
& 11056	& \textbf{15120.82(4)}	& 8.30(11)
& 15120.78	& \textbf{T+  3b-2a  (9-4) P7   } 
\\

11029	& \textbf{15146.43(6)}	& 5.06(17)
& 15146.38	& S+  EF-2B (29-9) P2    
& 11057	& 15120.19(6)	& 0.92(11)
&      	&  
\\

& & &	& T-  3c-2a  (8-8) Q6    
& 11058	& 15119.55(6)	& 0.79(11)
&      	&  
\\

11030	& 15145.35(5)	& 41.63(17)
& 15145.33	&  
& 11059	& 15118.89(6)	& 1.28(15)
&      	&  
\\

11031	& 15143.71(6)	& 2.93(14)
&      	&  
& 11060	& 15118.59(4)	& 13.81(15)
&      	&
\\

11032	& 15143.00(5)	& 7.19(15)
& 15143.05	&  
& 11061	& 15118.17(5)	& 5.0(3)
&      	&
\\

11033	& 15141.59(11)	& 0.77(19)
&      	&
& 11062	& 15117.91(5)	& 7.0(3)
&      	& S+  3C-EF  (2-3) P2    
\\

11034	& 15140.80(6)	& 2.4(2)
&      	&
& 11063	& 15117.67(4)	& 28.8(3)
& 15117.66	& S-  3C-EF  (2-3) Q6    
\\

11035	& 15140.29(6)	& 4.2(5)
&      	&
& 11064	& 15117.06(5)	& 3.20(11)
& 15117.07	&  
\\

11036	& 15140.06(5)	& 9.1(5)
& 15140.06	& S+  3C-EF  (3-6) R2    
& 11065	& 15116.09(5)	& 2.42(11)
& 15116.08	& S+  3C-EF  (3-6) R1    
\\

11037	& 15138.93(6)	& 2.2(2)
&      	&
& 11066	& 15115.29(4)	& 2.50(11)
& 15115.30	&  
\\

11038	& 15138.28(5)	& 2.7(2)
&      	&
& 11067	& 15114.77(18)	& 0.13(11)
&      	&  
\\

11039	& 15137.71(4)	& 58.6(3)
& 15137.69	&  
& 11068	& \textbf{15113.60(2)}	& 4.67(11)
&      	& \textbf{T+  3d-2c  (0-1) Q3   } 
\\

11040	& \textbf{15137.05(5)}	& 10.6(4)
& 15137.02	& \textbf{T+  3d-2c  (0-1) R5   } 
& 11069	& 15112.94(4)	& 1.23(11)
&      	& S-  3E-2C  (4-2) P4    
\\

11041	& 15136.80(6)	& 5.0(4)
&      	&  
& 11070	& 15112.45(2)	& 6.27(11)
& 15112.46	&  
\\

11042	& 15136.40(5)	& 7.1(3)
&      	& S-  3C-EF  (2-3) Q5    
& 11071	& 15111.95(3)	& 6.0(7)
&      	&
\\

11043	& \textbf{15136.06(4)}	& 11.2(3)
& 15136.12	& \textbf{T-  3e-2c  (2-3) P3   } 
& 11072	& 15111.78(3)	& 7.6(8)
&      	&  
\\

11044	& 15135.04(6)	& 1.07(9)
&      	& S+  EF-2B (20-4) P2    
& 11073	& 15110.83(3)	& 1.66(12)
&      	&
\\

11045	& 15133.85(5)	& 2.18(9)
& 15133.88	&  
& 11074	& 15110.57(6)	& 1.8(4)
&      	&  
\\

11046	& 15133.31(5)	& 1.54(9)
&      	&
& 11075	& \textbf{15110.36(2)}	& 4.85(12)
& 15110.32	& \textbf{T+  3d-2c  (0-1) R6   } 
\\

11076	& 15109.33(3)	& 1.65(12)
&      	&  
& 11106	& \textbf{15089.78(4)}	& 11.00(12)
& 15089.78	& \textbf{T+  3d-2c  (1-2) R2   } 
\\

11077	& 15108.54(2)	& 14.04(13)
& 15108.54	&  
& 11107	& 15089.09(7)	& 0.84(12)
&      	& S+  EF-2B (18-3) R0    
\\

11078	& 15108.12(4)	& 1.75(13)
&      	&
& 11108	& 15088.64(4)	& 3.78(12)
& 15088.72	&  
\\

11079	& \textbf{15107.68(2)}	& 33.5(3)
& 15107.67	& \textbf{T+  3b-2a  (7-3) P5   } 
& 11109	& 15088.12(5)	& 1.74(12)
&      	&
\\

11080	& 15107.41(2)	& 7.6(3)
&      	&
& 11110	& 15087.50(4)	& 3.31(10)
&      	&
\\

11081	& 15106.74(2)	& 10.93(12)
& 15106.76	&  
& 11111	& 15086.69(4)	& 15.45(11)
& 15086.67	&  
\\

11082	& 15106.01(6)	& 0.54(12)
&      	&  
& 11112	& 15085.78(6)	& 0.88(10)
&      	&  
\\

11083	& 15105.26(3)	& 2.02(12)
&      	& S+  EF-2B (20-4) P3    
& 11113	& 15085.27(4)	& 4.23(10)
& 15085.32	& S+  EF-2B (29-9) P4    
\\

11084	& 15104.79(4)	& 1.19(12)
&      	&  
& & & &	& S+  EF-2B (18-3) R3    
\\

11085	& 15104.26(6)	& 0.61(12)
&      	&  
& 11114	& 15084.16(5)	& 3.58(16)
&      	&
\\

11086	& 15103.66(4)	& 1.16(12)
&      	&
& 11115	& 15083.86(4)	& 22.38(17)
& 15083.86	&  
\\

11087	& 15102.76(3)	& 1.92(12)
&      	&
& 11116	& 15083.47(5)	& 2.17(11)
&      	&
\\

11088	& 15102.25(3)	& 3.35(12)
&      	&  
& 11117	& 15082.84(4)	& 2.75(10)
&      	& S+  3C-EF  (2-3) P3    
\\

11089	& 15101.47(2)	& 10.48(12)
& 15101.50	&  
& 11118	& 15082.34(4)	& 7.25(10)
& 15082.36	&  
\\

11090	& \textbf{15100.85(2)}	& 7.55(13)
& 15100.84	& \textbf{T+  3d-2c  (1-2) R1   } 
& 11119	& 15081.07(4)	& 35.37(16)
& 15081.10	&  
\\

11091	& 15100.44(5)	& 0.89(13)
&      	&
& 11120	& 15080.71(6)	& 1.25(13)
&      	&  
\\

11092	& 15099.95(4)	& 1.04(12)
&      	&
& 11121	& 15078.96(5)	& 1.64(10)
&      	&  
\\

11093	& \textbf{15098.67(2)}	& 19.99(12)
& 15098.64	& \textbf{T-  3e-2c  (2-3) P4   } 
& 11122	& 15078.07(9)	& 0.34(10)
&      	&  
\\

11094	& 15098.22(2)	& 5.35(11)
&      	&
& 11123	& 15077.33(13)	& 0.28(12)
&      	&
\\

11095	& 15097.83(5)	& 0.79(11)
&      	&
& 11124	& 15076.98(10)	& 0.42(12)
&      	&  
\\

11096	& 15096.68(3)	& 1.75(10)
&      	&
& 11125	& 15076.18(7)	& 0.96(12)
&      	&
\\

11097	& 15095.29(3)	& 3.1(2)
&      	&
& 11126	& 15075.85(10)	& 0.45(12)
&      	&
\\

11098	& 15095.00(4)	& 4.2(2)
&      	&
& 11127	& 15075.25(4)	& 7.73(11)
& 15075.19	&  
\\

11099	& 15094.71(2)	& 46.9(3)
& 15094.70	&  
& 11128	& 15074.78(6)	& 1.07(11)
&      	&  
\\

11100	& 15094.33(2)	& 14.33(12)
&      	&
& 11129	& 15074.72(5)	& 1.32(10)
&      	&  
\\

11101	& 15093.04(2)	& 13.97(12)
& 15093.05	& S+  EF-2B (18-3) R2    
& 11130	& 15074.31(4)	& 6.26(16)
& 15074.28	&  
\\

11102	& 15092.67(4)	& 1.41(12)
&      	&
& 11131	& 15074.01(5)	& 2.41(16)
&      	&  
\\

11103	& 15091.00(7)	& 1.04(16)
&      	&
& 11132	& 15073.50(4)	& 18.0(6)
& 15073.42	&  
\\

11104	& 15090.63(4)	& 24.6(8)
& 15090.60	&  
& 11133	& 15073.31(5)	& 8.0(6)
&      	&  
\\

11105	& 15090.45(6)	& 3.8(9)
&      	&  
& 11134	& \textbf{15072.85(4)}	& 19.78(13)
& 15072.86	& \textbf{T+  3d-2c  (1-2) R3   } 
\\

11135	& 15071.83(4)	& 3.43(10)
&      	&  
& 11164	& 15049.47(4)	& 2.18(18)
&      	&
\\

11136	& 15070.98(5)	& 1.97(10)
& 15071.01	& S+  EF-2B (18-3) R4    
& 11165	& 15048.89(4)	& 1.07(12)
&      	&  
\\

11137	& 15069.50(6)	& 1.00(10)
&      	& S+  EF-2B (20-4) P4    
& 11166	& 15046.58(2)	& 8.53(12)
& 15046.62	& S-  3C-EF  (3-6) Q3    
\\

11138	& 15067.82(4)	& 3.59(10)
&      	&  
& 11167	& \textbf{15046.13(4)}	& 1.17(12)
&      	& \textbf{T-  3c-2a  (9-9) Q2   } 
\\

11139	& \textbf{15066.95(4)}	& 5.79(10)
& 15066.96	& \textbf{T+  3d-2c  (0-1) Q4   } 
& 11168	& 15045.56(2)	& 8.12(12)
& 15045.55	& S+  3C-EF  (2-3) P4    
\\

11140	& 15065.24(3)	& 7.6(2)
& 15065.27	&  
& 11169	& \textbf{15045.06(2)}	& 79.76(16)
& 15045.07	& \textbf{T+  3b-2a  (4-1) P6   } 
\\

11141	& \textbf{15064.97(2)}	& 15.1(2)
& 15064.96	& T+  3d-2c  (0-1) P3    
& 11170	& 15044.64(2)	& 8.94(13)
&      	&
\\

11142	& 15064.38(5)	& 0.90(11)
&      	&  
& 11171	& 15043.90(3)	& 11.5(4)
& 15043.90	&  
\\

11143	& 15063.71(2)	& 38.48(13)
& 15063.70	&  
& 11172	& 15043.70(3)	& 6.6(4)
&      	&  
\\

11144	& 15062.88(3)	& 5.68(11)
& 15062.88	&  
& 11173	& 15043.29(3)	& 1.84(13)
&      	&
\\

11145	& 15062.41(10)	& 0.32(11)
&      	&  
& 11174	& 15039.018(18)	& 8.58(14)
& 15039.02	&  
\\

11146	& 15060.32(3)	& 4.58(11)
& 15060.36	&  
& 11175	& 15038.75(3)	& 2.42(14)
&      	&  
\\

11147	& 15059.86(3)	& 2.01(11)
&      	&
& 11176	& 15037.86(3)	& 0.77(8)
&      	&
\\

11148	& 15059.29(3)	& 3.97(11)
&      	& S-  3C-EF  (3-6) Q1    
& 11177	& 15037.374(16)	& 20.72(8)
& 15037.39	&  
\\

11149	& \textbf{15058.68(2)}	& 9.68(11)
& 15058.68	& \textbf{T-  3e-2c  (2-3) P5   } 
& 11178	& 15036.927(18)	& 18.8(4)
&      	&
\\

11150	& 15057.33(2)	& 18.15(12)
& 15057.33	&  
& 11179	& 15036.749(18)	& 18.9(4)
&      	&
\\

11151	& 15056.81(8)	& 0.34(11)
&      	&  
& 11180	& 15035.91(3)	& 0.73(8)
&      	&
\\

11152	& 15056.30(4)	& 1.00(11)
&      	& S+  GK-2B  (3-9) R1    
& 11181	& 15035.31(4)	& 0.87(8)
&      	&
\\

11153	& 15055.49(3)	& 11.3(3)
& 15055.47	&  
& 11182	& 15034.95(4)	& 0.66(8)
&      	&
\\

11154	& 15055.28(5)	& 1.9(3)
&      	&
& 11183	& 15034.01(2)	& 1.91(8)
& 15033.98	&  
\\

11155	& 15054.67(4)	& 1.51(11)
&      	&
& 11184	& 15033.23(2)	& 1.60(8)
&      	&  
\\

11156	& 15054.19(2)	& 9.95(12)
& 15054.19	& S-  3C-EF  (3-6) Q2    
& 11185	& 15032.43(2)	& 2.04(8)
&      	&
\\

11157	& 15053.50(3)	& 3.35(11)
&      	& S+  GK-2B  (4-10) P3    
& 11186	& 15031.60(5)	& 0.36(8)
&      	&  
\\

11158	& 15052.85(6)	& 0.51(11)
&      	&
& 11187	& 15030.073(17)	& 10.83(10)
& 15030.07	&  
\\

11159	& \textbf{15052.00(2)}	& 11.94(13)
& 15051.98	& \textbf{T-  3c-2a  (9-9) Q1   } 
& 11188	& 15028.93(2)	& 2.27(8)
&      	&
\\

& & &	& \textbf{T+  3d-2c  (1-2) R4   } 
& 11189	& \textbf{15028.383(16)}	& 26.05(9)
& 15028.37	& \textbf{T+  3d-2c  (1-2) R5   } 
\\

11160	& 15051.61(3)	& 14.5(7)
& 15051.57	&  
& 11190	& 15028.00(2)	& 4.12(8)
&      	&
\\

11161	& 15051.44(4)	& 4.8(7)
&      	&
& 11191	& 15027.27(3)	& 1.01(8)
&      	&
\\

11162	& 15050.00(3)	& 9.5(3)
&      	& S+  EF-2B (18-3) R5    
& 11192	& 15026.24(4)	& 0.86(9)
&      	&
\\

11163	& 15049.76(2)	& 35.1(2)
&      	&  
& 11193	& \textbf{15025.844(16)}	& 45.20(11)
& 15025.85	& \textbf{T-  3c-2a  (9-9) Q4   } 
\\

11194	& 15025.404(17)	& 11.53(10)
& 15025.42	&  
& 11223	& 15009.91(3)	& 1.20(9)
&      	&  
\\

11195	& \textbf{15024.769(16)}	& 45.54(16)
& 15024.77	& \textbf{T+  3b-2a  (7-3) P6   } 
& 11224	& 15009.406(19)	& 7.85(10)
& 15009.39	&  
\\

& & &	& S+  GK-2B  (5-11) P1    
& 11225	& 15009.00(4)	& 0.81(9)
&      	&
\\

11196	& 15024.40(4)	& 1.18(11)
&      	&
& 11226	& 15007.48(2)	& 2.11(9)
&      	&
\\

11197	& 15023.969(19)	& 5.00(10)
& 15023.98	&  
& 11227	& 15006.174(19)	& 5.40(9)
&      	& S+  3C-EF  (2-3) P5    
\\

11198	& 15023.315(19)	& 5.86(11)
&      	&
& 11228	& 15005.67(2)	& 3.31(9)
& 15005.66	& S+  EF-2B (18-3) P3    
\\

11199	& 15022.949(18)	& 14.49(17)
& 15022.97	&  
& 11229	& 15004.639(18)	& 7.47(9)
& 15004.63	&  
\\

11200	& 15022.66(3)	& 4.14(16)
&      	&  
& 11230	& 15004.188(18)	& 9.78(9)
& 15004.19	&  
\\

11201	& 15022.38(2)	& 6.18(17)
&      	&
& 11231	& \textbf{15002.824(19)}	& 10.89(15)
& 15002.81	& \textbf{T+  3d-2c  (1-2) R6   } 
\\

11202	& 15021.52(2)	& 3.56(15)
&      	&
& 11232	& 15002.53(3)	& 2.74(14)
&      	& S+  3C-EF  (3-6) P2    
\\

11203	& 15021.236(17)	& 14.84(15)
& 15021.25	&  
& 11233	& 15001.67(2)	& 3.16(9)
&      	&  
\\

11204	& 15020.75(2)	& 3.62(10)
&      	&  
& 11234	& \textbf{15001.150(17)}	& 34.80(19)
& 15001.15	& \textbf{T+  3c-2a  (0-1) R6   } 
\\

11205	& 15020.29(3)	& 8.3(10)
& 15020.26	&  
& 11235	& 15000.85(2)	& 4.27(16)
&      	&
\\

11206	& 15020.14(4)	& 3.9(10)
&      	&
& 11236	& 15000.46(9)	& 0.40(13)
&      	&
\\

11207	& \textbf{15019.56(3)}	& 4.6(4)
& 15019.54	& T+  3c-2a  (0-1) R9    
& 11237	& 15000.114(17)	& 36.46(19)
& 15000.12	&  
\\

11208	& \textbf{15019.36(2)}	& 9.6(4)
& 15019.37	
& \textbf{ \textit{T+ 3c-2a (0-1) R9}} 
& 11238	& 14999.80(2)	& 3.67(14)
&      	&
\\

11209	& 15018.371(17)	& 11.95(10)
& 15018.37	&  
& 11239	& 14998.93(5)	& 0.49(9)
&      	&  
\\

11210	& \textbf{15017.30(5)}	& 1.9(3)
&      	& \textbf{T+  3d-2c  (1-2) P2   } 
& 11240	& 14998.45(3)	& 1.65(9)
&      	&  
\\

11211	& 15016.98(9)	& 1.6(3)
&      	&  
& 11241	& 14997.21(2)	& 3.55(9)
&      	&
\\

11212	& \textbf{15016.622(18)}	& 30.0(3)
& 15016.65	& \textbf{T+  3c-2a  (0-1) R8   } 
& 11242	& 14995.89(7)	& 0.29(9)
&      	&
\\

11213	& 15016.12(3)	& 2.03(13)
&      	&
& 11243	& 14994.62(5)	& 2.39(8)
& 14994.59	&  
\\

11214	& 15015.57(3)	& 1.99(12)
&      	& S-  3C-EF  (4-9) Q2    
& 11244	& 14994.02(5)	& 1.95(8)
& 14993.99	&  
\\

11215	& 15014.97(2)	& 3.83(11)
&      	&  
& 11245	& 14993.31(5)	& 3.61(10)
&      	&
\\

11216	& 15014.356(18)	& 12.51(12)
&      	&  
& 11246	& 14993.00(5)	& 1.54(10)
&      	&  
\\

11217	& 15013.725(17)	& 21.18(12)
& 15013.74	&  
& 11247	& 14992.28(11)	& 0.20(8)
&      	&
\\

11218	& 15013.32(3)	& 1.98(11)
&      	&  
& 11248	& 14990.87(5)	& 1.79(8)
& 14990.83	& S+  EF-2B (16-2) R1    
\\

11219	& 15012.98(2)	& 6.19(11)
&      	&
& 11249	& 14989.86(5)	& 1.90(8)
& 14989.94	& S+  EF-2B (16-2) R2    
\\

11220	& 15012.37(2)	& 2.88(9)
&      	&  
& 11250	& 14988.98(5)	& 5.39(13)
&      	&
\\

11221	& 15011.763(18)	& 8.56(9)
&      	&
& 11251	& \textbf{14988.67(4)}	& 18.19(14)
& 14988.67	& \textbf{T+  3c-2a  (0-1) R5   } 
\\

11222	& \textbf{15010.469(18)}	& 11.16(9)
& 15010.48	& \textbf{T+  3c-2a  (0-1) R7   } 
& 11252	& 14988.20(10)	& 0.47(12)
&      	&
\\

11253	& 14987.86(4)	& 22.80(14)
& 14987.90	&  
& 11283	& 14965.70(3)	& 19.53(19)
&      	&
\\

11254	& 14986.07(5)	& 1.89(8)
& 14985.98	&  
& 11284	& 14965.28(3)	& 4.29(13)
&      	&
\\

11255	& 14985.66(6)	& 1.37(8)
&      	&
& 11285	& 14964.43(5)	& 1.07(12)
&      	&
\\

11256	& 14984.23(4)	& 14.58(10)
& 14984.25	&  
& 11286	& 14964.11(3)	& 6.65(11)
& 14964.13	&  
\\

11257	& 14983.10(5)	& 2.81(8)
& 14983.11	& S+  EF-2B (16-2) R3    
& 11287	& 14963.70(3)	& 5.62(14)
& 14963.73	&  
\\

11258	& 14981.97(5)	& 1.33(8)
&      	&  
& 11288	& 14963.42(3)	& 7.83(14)
& 14963.41	&  
\\

11259	& 14981.25(5)	& 1.45(8)
&      	&  
& 11289	& 14963.00(3)	& 6.59(10)
& 14963.02	&  
\\

11260	& 14980.71(5)	& 2.97(9)
&      	&  
& 11290	& 14962.54(4)	& 0.92(10)
&      	& S-  3E-2C  (5-3) R2    
\\

11261	& 14980.32(5)	& 4.73(9)
&      	&
& 11291	& 14961.67(4)	& 1.56(13)
&      	&
\\

11262	& 14979.35(10)	& 0.26(8)
&      	&
& 11292	& 14961.39(5)	& 0.89(13)
&      	&
\\

11263	& 14978.02(7)	& 0.60(8)
&      	&
& 11293	& 14960.19(4)	& 2.53(15)
&      	&  
\\

11264	& 14977.44(7)	& 0.49(8)
&      	&
& 11294	& 14959.90(3)	& 12.03(17)
& 14959.86	&  
\\

11265	& 14976.51(5)	& 2.27(8)
& 14976.50	&  
& 11295	& 14959.65(4)	& 3.28(19)
&      	&
\\

11266	& 14976.10(6)	& 1.20(11)
&      	&
& 11296	& \textbf{14958.62(3)}	& 2.32(10)
&      	& \textbf{T+  3d-2c  (1-2) P3   } 
\\

11267	& 14975.80(4)	& 19.7(2)
& 14975.78	&  
& 11297	& \textbf{14958.08(3)}	& 25.74(11)
& 14958.08	& \textbf{T+  3b-2a  (4-1) P7   } 
\\

11268	& 14975.57(5)	& 4.5(2)
&      	&
& 11298	& 14957.64(3)	& 2.25(10)
&      	&
\\

11269	& 14973.81(3)	& 9.55(13)
& 14973.80	&  
& 11299	& 14957.03(4)	& 1.60(10)
&      	&  
\\

11270	& 14973.41(3)	& 8.18(14)
&      	&  
& 11300	& 14956.18(4)	& 1.54(10)
&      	&
\\

11271	& \textbf{14973.05(3)}	& 31.89(16)
& 14973.04	& \textbf{T+  3c-2a  (0-1) R4   } 
& 11301	& 14955.27(3)	& 8.90(12)
& 14955.28	& S+  EF-2B (16-2) P1    
\\

11272	& 14972.60(3)	& 3.49(13)
&      	&
& 11302	& 14954.96(4)	& 1.88(12)
&      	&
\\

11273	& 14971.59(4)	& 2.35(13)
&      	&
& 11303	& \textbf{14954.38(3)}	& 14.66(10)
& 14954.37	& \textbf{T+  3c-2a  (0-1) R3   } 
\\

11274	& 14971.13(3)	& 2.71(13)
&      	& S+  3C-EF  (3-6) P3    
& 11304	& 14953.97(4)	& 1.56(11)
&      	&
\\

11275	& 14970.69(4)	& 2.58(13)
&      	& S+  EF-2B (16-2) R4    
& 11305	& 14953.62(3)	& 2.86(11)
&      	&  
\\

11276	& 14970.24(3)	& 4.48(13)
&      	&
& 11306	& 14952.98(3)	& 4.39(10)
& 14952.98	& S+  EF-2B (16-2) R5    
\\

11277	& 14969.63(4)	& 1.64(12)
&      	& S+  EF-2B (18-3) P4    
& 11307	& 14952.62(5)	& 1.02(10)
&      	&  
\\

11278	& 14968.91(6)	& 0.71(12)
&      	& S+  GK-2C  (4-0) R2    
& 11308	& 14952.19(5)	& 0.75(9)
&      	&
\\

11279	& 14968.37(3)	& 6.13(13)
& 14968.39	&  
& 11309	& 14951.66(4)	& 0.98(8)
&      	&  
\\

11280	& 14967.56(4)	& 1.28(12)
&      	&
& 11310	& 14951.10(3)	& 6.05(9)
&      	&
\\

11281	& 14966.48(3)	& 20.98(13)
& 14966.46	& S   4D-2C  (0-2) P2    
& 11311	& 14950.58(3)	& 9.43(10)
& 14950.53	&  
\\

11282	& 14965.98(4)	& 2.88(19)
&      	& S+  GK-2B  (5-11) P5    
& 11312	& 14950.24(3)	& 2.51(10)
&      	&
\\

11313	& 14949.75(3)	& 3.63(9)
& 14949.78	&  
& 11343	& \textbf{14932.75(3)}	& 27.05(10)
& 14932.75	& \textbf{T+  3c-2a  (0-1) R2   } 
\\

11314	& 14949.33(4)	& 1.11(9)
&      	&
& 11344	& \textbf{14931.95(3)}	& 15.41(10)
& 14931.94	& \textbf{T+  3b-2a  (7-3) P7   } 
\\

11315	& 14947.69(3)	& 7.81(7)
& 14947.68	& S+  GK-2C  (4-0) Q1    
& 11345	& 14931.52(5)	& 0.83(9)
&      	&
\\

11316	& 14947.22(3)	& 3.50(7)
&      	&
& 11346	& 14930.97(3)	& 6.15(9)
& 14930.91	&  
\\

11317	& 14946.51(3)	& 5.91(16)
& 14946.56	&  
& 11347	& 14929.94(4)	& 2.67(8)
&      	&  
\\

11318	& 14946.27(5)	& 1.58(16)
&      	&
& 11348	& 14929.30(3)	& 12.68(9)
& 14929.27	& S+  EF-2B (12-0) R1    
\\

11319	& 14945.77(5)	& 0.76(7)
&      	&
& 11349	& 14928.89(3)	& 10.81(9)
& 14928.94	& S+  EF-2B (20-4) P7    
\\

11320	& 14945.20(4)	& 2.45(7)
&      	& S+  EF-2B (14-1) R1    
& 11350	& 14928.44(5)	& 0.98(9)
&      	& S+  EF-2B (14-1) R3    
\\

11321	& 14944.66(3)	& 9.96(7)
& 14944.67	& S+  EF-2B (12-0) R3    
& 11351	& 14927.89(4)	& 3.19(9)
& 14927.91	&  
\\

11322	& 14944.06(3)	& 7.76(12)
& 14944.06	&  
& 11352	& 14927.46(3)	& 5.73(9)
& 14927.40	& S+  EF-2B (12-0) R5    
\\

11323	& 14943.79(5)	& 1.56(12)
&      	&
& & & &	& S+  EF-2B (18-3) P5    
\\

11324	& 14943.30(11)	& 0.17(7)
&      	&
& 11353	& 14925.57(2)	& 6.70(8)
& 14925.54	&  
\\

11325	& 14941.91(3)	& 6.71(9)
& 14941.91	& S+  EF-2B (12-0) R4    
& 11354	& 14924.33(3)	& 1.39(8)
&      	&  
\\

11326	& 14941.55(5)	& 0.89(8)
&      	& S+  EF-2B (14-1) R0    
& 11355	& 14923.84(3)	& 12.1(14)
& 14923.84	&  
\\

11327	& 14941.08(3)	& 20.82(10)
& 14941.06	& S+  EF-2B (14-1) R2    
& 11356	& 14923.71(5)	& 3.4(15)
&      	&  
\\

11328	& 14940.28(4)	& 1.53(9)
&      	&  
& 11357	& 14922.62(2)	& 22.7(3)
& 14922.61	&  
\\

11329	& 14939.52(3)	& 4.42(9)
& 14939.54	& S+  EF-2B (12-0) R2    
& 11358	& 14922.40(3)	& 4.0(3)
&      	&  
\\

11330	& 14938.66(4)	& 1.34(9)
&      	&  
& 11359	& 14921.48(4)	& 0.97(8)
&      	&
\\

11331	& 14938.19(3)	& 4.79(9)
& 14938.19	& S+  3C-EF  (3-6) P4    
& 11360	& 14920.44(3)	& 3.23(9)
&      	&
\\

11332	& 14937.76(4)	& 3.42(9)
& 14937.79	&  
& 11361	& 14920.09(3)	& 1.95(9)
&      	&
\\

11333	& 14937.08(4)	& 2.6(2)
&      	&  
& 11362	& 14919.41(3)	& 2.89(8)
&      	&  
\\

11334	& 14936.85(3)	& 8.9(2)
&      	&
& 11363	& 14918.76(2)	& 21.77(11)
& 14918.78	&  
\\

11335	& 14936.41(4)	& 1.65(9)
&      	&  
& 11364	& 14918.41(2)	& 8.12(10)
& 14918.43	&  
\\

11336	& 14935.73(6)	& 0.66(9)
&      	&
& 11365	& 14917.58(3)	& 2.54(14)
&      	&
\\

11337	& 14935.25(4)	& 5.3(3)
& 14935.24	&  
& 11366	& 14917.32(4)	& 1.89(14)
&      	&  
\\

11338	& 14935.04(5)	& 2.1(3)
&      	&  
& 11367	& 14916.83(3)	& 2.24(8)
& 14916.84	&  
\\

11339	& 14934.63(4)	& 2.02(10)
&      	&
& 11368	& 14916.05(6)	& 0.42(8)
&      	&
\\

11340	& 14934.17(4)	& 1.33(9)
&      	&
& 11369	& 14915.35(3)	& 2.14(10)
&      	& S+  EF-2B (12-0) R0    
\\

11341	& 14933.76(4)	& 1.35(9)
&      	&  
& 11370	& 14915.04(2)	& 7.66(10)
& 14915.08	&  
\\

11342	& 14933.22(5)	& 0.89(9)
&      	&
& 11371	& 14914.32(3)	& 1.43(8)
&      	&  
\\

11372	& 14912.97(3)	& 2.03(8)
&      	&  
& 11402	& 14894.55(3)	& 1.39(7)
&      	&
\\

11373	& 14911.70(3)	& 4.5(2)
&      	&  
& 11403	& 14893.39(2)	& 4.18(12)
& 14893.38	&  
\\

11374	& 14911.44(2)	& 18.04(15)
& 14911.40	&  
& 11404	& 14891.91(3)	& 6.7(5)
& 14891.88	&  
\\

11375	& 14911.17(2)	& 27.9(2)
& 14911.16	& S+  EF-2B (14-1) P1    
& 11405	& 14891.71(3)	& 9.7(4)
& 14891.74	&  
\\

11376	& 14910.53(3)	& 2.57(8)
&      	&  
& 11406	& 14891.47(4)	& 2.0(3)
&      	&
\\

11377	& 14909.71(3)	& 2.09(8)
&      	&  
& 11407	& 14889.40(2)	& 5.21(12)
& 14889.44	&  
\\

11378	& 14908.93(4)	& 0.72(8)
&      	&  
& 11408	& 14888.97(2)	& 4.13(12)
&      	&
\\

11379	& 14908.46(2)	& 11.2(3)
& 14908.43	&  
& 11409	& 14887.93(4)	& 1.06(12)
&      	&
\\

11380	& \textbf{14908.26(2)}	& 15.1(3)
& 14908.27	& \textbf{T+  3c-2a  (0-1) R1   } 
& 11410	& 14886.95(4)	& 1.12(12)
&      	&  
\\

11381	& 14906.95(3)	& 1.60(9)
&      	&  
& 11411	& 14885.47(3)	& 1.34(12)
&      	& S+  GK-2C  (4-0) P2    
\\

11382	& 14906.37(3)	& 2.88(10)
& 14906.38	& S-  3E-2C  (5-3) Q1    
& 11412	& 14884.72(2)	& 2.70(12)
&      	&
\\

11383	& 14905.99(4)	& 2.53(16)
&      	&  
& 11413	& 14884.18(3)	& 1.81(13)
&      	&
\\

11384	& 14905.73(3)	& 3.87(18)
&      	&  
& 11414	& 14883.86(2)	& 4.62(17)
&      	&
\\

11385	& 14904.43(2)	& 14.99(9)
& 14904.43	&  
& 11415	& \textbf{14883.373(17)}	& 110.7(4)
& 14883.35	& \textbf{T+  3b-2a  (5-2) R2   } 
\\

11386	& 14903.60(6)	& 0.34(7)
&      	&
& 11416	& 14883.06(2)	& 18.3(3)
& 14883.09	&  
\\

11387	& 14902.42(4)	& 0.80(9)
&      	&
& 11417	& 14882.592(18)	& 22.01(17)
& 14882.59	&  
\\

11388	& 14902.10(3)	& 1.47(9)
&      	& S+  3F-2C  (2-1) R5    
& 11418	& \textbf{14881.037(18)}	& 48.88(18)
& 14881.02	& T+  3c-2a  (0-1) R0    
\\

11389	& 14901.57(4)	& 0.71(7)
&      	&
& & & &	& \textbf{T+  3b-2a  (5-2) R1   } 
\\

11390	& 14901.075(17)	& 31.83(9)
& 14901.07	&  
& 11419	& \textbf{14880.480(18)}	& 40.50(18)
& 14880.47	& \textbf{T+  3c-2a  (1-2) R8   } 
\\

11391	& 14900.52(3)	& 0.99(7)
&      	&
& 11420	& 14880.07(3)	& 3.74(17)
&      	&
\\

11392	& 14899.93(4)	& 0.79(7)
&      	&
& 11421	& 14879.559(18)	& 32.13(18)
& 14879.55	& S-  3E-2C  (5-3) Q3    
\\

11393	& 14899.46(3)	& 1.43(7)
&      	& S+  EF-2B (16-2) P3    
& & & &	& S+  EF-2B (14-1) R5    
\\

11394	& 14898.99(2)	& 3.24(7)
& 14899.00	&  
& 11422	& 14879.11(2)	& 9.48(19)
& 14879.11	&  
\\

11395	& 14898.18(2)	& 2.00(7)
& 14898.19	&  
& 11423	& 14878.77(2)	& 5.95(19)
& 14878.75	& S+  EF-2B (12-0) P1    
\\

11396	& 14897.71(3)	& 1.30(7)
&      	&
& 11424	& 14877.251(19)	& 15.00(17)
& 14877.24	&  
\\

11397	& 14896.86(3)	& 0.91(7)
&      	&
& 11425	& 14876.75(2)	& 11.45(18)
& 14876.76	&  
\\

11398	& 14896.05(3)	& 1.25(11)
&      	&
& 11426	& \textbf{14876.318(17)}	& 67.1(2)
& 14876.32	& \textbf{T+  3b-2a  (5-2) R3   } 
\\

11399	& 14895.76(4)	& 1.17(10)
&      	&
& 11427	& 14875.35(3)	& 3.40(17)
&      	&
\\

11400	& 14895.35(2)	& 3.42(9)
&      	& S-  3E-2C  (5-3) Q2    
& 11428	& \textbf{14874.943(18)}	& 25.19(18)
& 14874.96	& \textbf{T+  3c-2a  (1-2) R7   } 
\\

11401	& 14895.024(18)	& 15.30(10)
& 14895.02	&  
& 11429	& 14873.08(3)	& 10.16(18)
&      	&  
\\

11430	& 14872.49(3)	& 15.17(18)
& 14872.48	&  
& 11460	& 14850.72(3)	& 3.26(10)
& 14850.71	& S+  EF-2B (14-1) P3    
\\

11431	& 14872.01(4)	& 2.18(18)
&      	&  
& 11461	& 14850.34(3)	& 5.37(10)
& 14850.37	&  
\\

11432	& 14871.29(4)	& 4.3(2)
&      	&  
& 11462	& 14848.85(5)	& 0.47(7)
&      	&
\\

11433	& 14870.92(3)	& 8.0(3)
&      	&  
& 11463	& \textbf{14848.37(2)}	& 8.82(8)
& 14848.38	& \textbf{T-  3c-2a  (0-1) Q1   } 
\\

11434	& 14870.66(4)	& 5.7(3)
&      	& S-  3F-2C  (2-1) R4    
& 11464	& 14847.68(2)	& 3.18(8)
& 14847.70	&  
\\

11435	& 14870.08(4)	& 1.70(17)
&      	&
& 11465	& 14847.32(3)	& 1.84(8)
&      	&  
\\

11436	& \textbf{14869.05(3)}	& 35.1(2)
& 14869.06	& \textbf{T+  3b-2a  (5-2) R0   } 
& 11466	& 14846.90(3)	& 1.28(8)
&      	&
\\

11437	& \textbf{14866.76(3)}	& 73.3(2)
& 14866.77	& \textbf{T+  3c-2a  (1-2) R6   } 
& 11467	& 14846.49(3)	& 1.68(8)
&      	&  
\\

11438	& 14866.14(3)	& 10.3(2)
& 14866.14	&  
& 11468	& 14845.83(3)	& 3.0(3)
&      	&
\\

11439	& 14865.73(3)	& 9.0(2)
& 14865.71	&  
& 11469	& 14845.62(2)	& 20.9(3)
& 14845.64	&  
\\

11440	& 14865.28(4)	& 3.0(2)
&      	&  
& 11470	& 14845.19(3)	& 2.00(9)
&      	&
\\

11441	& 14864.81(4)	& 3.4(2)
&      	&  
& 11471	& 14844.73(2)	& 2.86(9)
& 14844.73	& S+  3F-2C  (2-1) R3    
\\

11442	& 14863.60(4)	& 6.5(6)
&      	&
& 11472	& 14844.03(3)	& 1.47(9)
&      	& S-  3F-2C  (2-1) R3    
\\

11443	& 14863.40(3)	& 14.1(6)
& 14863.46	&  
& 11473	& \textbf{14843.109(19)}	& 26.84(12)
& 14843.12	& \textbf{T-  3c-2a  (0-1) Q2   } 
\\

11444	& \textbf{14862.94(3)}	& 41.2(2)
& 14862.89	& \textbf{T+  3b-2a  (4-1) P8   } 
& 11474	& 14842.75(3)	& 2.34(10)
&      	&
\\

11445	& 14862.52(4)	& 3.4(2)
&      	& S+  EF-2B (16-2) P4    
& 11475	& 14841.65(6)	& 0.36(9)
&      	&
\\

11446	& \textbf{14862.01(3)}	& 151.2(3)
& 14862.02	& \textbf{T+  3b-2a  (5-2) R4   } 
& 11476	& 14839.51(3)	& 1.14(9)
&      	&
\\

11447	& 14861.58(4)	& 2.6(2)
&      	&
& 11477	& 14838.61(2)	& 3.97(9)
&      	&
\\

11448	& 14861.13(3)	& 9.7(3)
& 14861.16	&  
& 11478	& 14838.04(4)	& 0.73(9)
&      	&  
\\

11449	& 14860.84(4)	& 5.4(3)
&      	&  
& 11479	& 14837.36(4)	& 0.72(9)
&      	&
\\

11450	& 14860.39(3)	& 6.2(2)
& 14860.36	&  
& 11480	& 14835.98(4)	& 1.02(11)
&      	&
\\

11451	& 14859.37(3)	& 3.34(10)
&      	&  
& 11481	& 14835.68(5)	& 0.64(10)
&      	&
\\

11452	& 14858.90(3)	& 12.6(5)
& 14858.86	&  
& 11482	& \textbf{14835.260(19)}	& 15.56(9)
& 14835.24	& \textbf{T-  3c-2a  (0-1) Q3   } 
\\

11453	& 14858.74(4)	& 5.1(5)
&      	&
& 11483	& 14834.60(2)	& 2.46(8)
& 14834.58	&  
\\

11454	& 14858.30(3)	& 2.06(10)
&      	&
& 11484	& 14832.92(3)	& 0.93(8)
&      	&  
\\

11455	& \textbf{14857.80(3)}	& 50.82(12)
& 14857.79	& \textbf{T+  3c-2a  (1-2) R5   } 
& 11485	& 14832.093(19)	& 14.46(8)
& 14832.09	&  
\\

11456	& 14856.31(3)	& 4.31(10)
& 14856.30	& S+  EF-2B (12-0) P2    
& 11486	& \textbf{14831.697(19)}	& 24.38(9)
& 14831.68	& \textbf{T+  3c-2a  (1-2) R4   } 
\\

11457	& 14855.22(4)	& 1.43(10)
&      	&  
& 11487	& 14831.16(2)	& 8.83(8)
& 14831.16	& S+  EF-2B (12-0) P3    
\\

11458	& 14853.91(3)	& 4.41(10)
&      	&
& 11488	& \textbf{14829.490(17)}	& 16.08(12)
& 14829.51	& \textbf{T+  3b-2a  (7-3) P8   } 
\\

11459	& 14851.72(3)	& 19.95(10)
& 14851.73	& S-  3E-2C  (5-3) P2    
& 11489	& 14829.14(2)	& 8.05(17)
& 14829.13	&  
\\

11490	& 14828.87(3)	& 2.23(19)
&      	&
& 11518	& \textbf{14811.884(16)}	& 14.78(12)
& 14811.88	& \textbf{T-  3c-2a  (0-1) Q5   } 
\\

11491	& 14828.41(2)	& 2.24(10)
&      	&
& 11519	& 14811.51(3)	& 1.03(8)
&      	& S+  EF-2B (21-5) R2    
\\

11492	& 14827.10(4)	& 0.63(10)
&      	&  
& 11520	& 14810.86(2)	& 1.86(10)
&      	&  
\\

11493	& 14826.52(3)	& 1.92(10)
&      	&  
& 11521	& 14809.96(4)	& 0.78(10)
&      	&  
\\

11494	& 14826.066(19)	& 5.98(10)
& 14826.08	&  
& 11522	& 14809.271(19)	& 4.08(10)
& 14809.24	& S+  EF-2B (14-1) P4    
\\

11495	& 14825.63(5)	& 0.65(10)
&      	&  
& 11523	& 14807.84(12)	& 0.4(3)
&      	&  
\\

11496	& 14825.225(18)	& 10.12(11)
& 14825.22	&  
& 11524	& 14807.6(7)	& 0.1(3)
&      	&  
\\

11497	& \textbf{14824.837(16)}	& 38.69(13)
& 14824.83	& \textbf{T-  3c-2a  (0-1) Q4   } 
& 11525	& 14807.14(4)	& 0.82(10)
&      	&  
\\

11498	& 14824.41(3)	& 1.25(10)
&      	&
& 11526	& 14806.02(2)	& 2.39(10)
&      	&
\\

11499	& 14823.899(18)	& 7.59(10)
& 14823.92	&  
& 11527	& 14804.54(11)	& 0.13(4)
&      	&
\\

11500	& \textbf{14823.43(2)}	& 4.61(10)
& 14823.45	& \textbf{T+  3b-2a  (5-2) R5   } 
& 11528	& 14803.72(5)	& 2.26(5)
&      	& S+  EF-2B (21-5) R3    
\\

11501	& 14823.05(3)	& 1.27(10)
&      	&
& 11529	& 14802.86(4)	& 5.22(5)
& 14802.85	& S+  EF-2B (12-0) P4    
\\

11502	& 14821.883(19)	& 3.32(8)
& 14821.91	&  
& 11530	& 14802.30(5)	& 0.82(4)
&      	&
\\

11503	& 14821.44(2)	& 1.92(8)
&      	&
& 11531	& 14801.21(4)	& 10.39(5)
& 14801.20	&  
\\

11504	& 14821.00(4)	& 0.60(8)
&      	&
& 11532	& 14800.74(4)	& 5.61(7)
& 14800.78	&  
\\

11505	& 14820.28(2)	& 1.84(8)
&      	& S+  EF-2B (16-2) P5    
& 11533	& 14800.44(5)	& 1.58(7)
&      	&  
\\

11506	& 14819.83(2)	& 2.17(8)
& 14819.81	&  
& 11534	& 14799.56(5)	& 0.81(5)
&      	&  
\\

11507	& 14819.33(2)	& 2.95(9)
&      	&
& 11535	& 14799.07(10)	& 0.17(5)
&      	&
\\

11508	& 14819.00(2)	& 3.42(9)
&      	&
& 11536	& 14798.53(5)	& 2.52(6)
& 14798.42	&  
\\

11509	& 14817.78(5)	& 0.35(8)
&      	&
& 11537	& 14797.76(5)	& 0.91(6)
&      	&  
\\

11510	& \textbf{14817.148(16)}	& 21.43(9)
& 14817.14	& \textbf{T+  3c-2a  (1-2) R3   } 
& 11538	& \textbf{14797.31(5)}	& 8.1(3)
&      	
& \textbf{ \textit{T+ 3b-2a (10-5) R0}} 
\\

& & &	& S+  3F-2C  (2-1) R2    
& 11539	& \textbf{14797.11(4)}	& 45.3(3)
&      	& T+  3b-2a (10-5) R0    
\\

11511	& 14816.40(3)	& 1.36(9)
&      	&
& & & &	& \textbf{T+  3c-2a  (1-2) R2   } 
\\

11512	& \textbf{14816.071(16)}	& 14.63(9)
& 14816.06	& S-  3F-2C  (2-1) R2    
& 11540	& \textbf{14796.86(5)}	& 4.85(15)
&      	& \textbf{T+  3b-2a (10-5) R1   } 
\\

& & &	& \textbf{T+  3b-2a  (5-2) P1   } 
& 11541	& \textbf{14796.42(4)}	& 31.93(8)
& 14796.44	& \textbf{T-  3c-2a  (0-1) Q6   } 
\\

11513	& 14814.866(19)	& 4.41(8)
& 14814.87	&  
& 11542	& 14796.01(6)	& 0.93(6)
&      	&
\\

11514	& 14814.50(4)	& 0.56(8)
&      	&
& 11543	& 14795.59(6)	& 0.75(6)
&      	&
\\

11515	& 14813.59(2)	& 3.01(8)
& 14813.59	&  
& 11544	& 14793.42(5)	& 1.69(6)
& 14793.46	&  
\\

11516	& 14813.19(3)	& 1.46(8)
&      	& S+  EF-2B (21-5) R1    
& 11545	& 14792.81(6)	& 0.51(6)
&      	&  
\\

11517	& 14812.52(3)	& 0.98(8)
&      	&
& 11546	& 14792.23(6)	& 0.63(6)
&      	&  
\\

11547	& 14789.75(3)	& 1.61(9)
&      	& S+  EF-2B (21-5) R4    
& 11577	& 14773.08(3)	& 1.39(8)
&      	& S+  EF-2B (16-2) P6    
\\

11548	& \textbf{14789.21(2)}	& 27.52(10)
& 14789.21	& \textbf{T+  3b-2a  (5-2) R6   } 
& 11578	& 14772.75(3)	& 3.61(9)
&      	&  
\\

11549	& 14788.74(3)	& 1.14(9)
&      	&
& 11579	& 14772.45(4)	& 0.81(9)
&      	&
\\

11550	& 14787.78(3)	& 1.44(9)
&      	&  
& 11580	& 14771.86(3)	& 0.84(5)
&      	& S-  3E-2C  (5-3) P4    
\\

11551	& 14787.27(3)	& 12.5(5)
& 14787.23	&  
& 11581	& 14771.41(6)	& 0.28(5)
&      	&
\\

11552	& 14787.09(3)	& 8.0(4)
&      	&
& 11582	& 14771.01(3)	& 0.83(5)
&      	&  
\\

11553	& 14786.81(3)	& 4.58(15)
&      	&
& 11583	& 14770.45(2)	& 7.64(5)
& 14770.43	&  
\\

11554	& 14786.04(3)	& 4.36(10)
& 14786.04	& S+  3F-2C  (2-1) R1    
& 11584	& 14770.10(2)	& 9.39(5)
& 14770.09	& S+  EF-2B (12-0) P5    
\\

11555	& 14785.72(2)	& 12.33(14)
& 14785.75	&  
& 11585	& 14769.65(2)	& 3.10(5)
& 14769.66	&  
\\

11556	& 14785.47(4)	& 1.22(15)
&      	&
& 11586	& 14769.24(2)	& 4.15(5)
& 14769.22	&  
\\

11557	& 14784.63(4)	& 1.01(9)
&      	&  
& 11587	& 14768.67(3)	& 1.74(7)
&      	&  
\\

11558	& 14783.61(2)	& 5.28(9)
&      	&
& 11588	& 14768.38(3)	& 1.32(7)
&      	&
\\

11559	& 14782.66(4)	& 0.71(7)
&      	&
& 11589	& 14767.55(5)	& 0.33(5)
&      	&  
\\

11560	& \textbf{14782.25(2)}	& 11.15(8)
& 14782.28	& \textbf{T+  3b-2a (10-5) R2   } 
& 11590	& 14767.08(2)	& 10.38(6)
& 14767.08	&  
\\

11561	& 14781.60(3)	& 1.02(7)
&      	&  
& 11591	& 14766.46(3)	& 1.14(7)
&      	&
\\

11562	& 14781.07(3)	& 1.34(7)
&      	& S+  EF-2B (21-5) P1    
& 11592	& 14766.17(3)	& 1.35(7)
&      	&
\\

11563	& 14780.51(3)	& 1.33(7)
&      	&
& 11593	& 14765.59(3)	& 2.89(19)
& 14765.57	&  
\\

11564	& 14780.05(3)	& 1.17(7)
&      	&
& 11594	& 14765.40(5)	& 1.03(19)
&      	&
\\

11565	& 14779.18(4)	& 0.80(7)
&      	&
& 11595	& 14764.56(3)	& 0.80(5)
&      	&  
\\

11566	& \textbf{14778.60(2)}	& 10.38(8)
& 14778.61	& \textbf{T-  3c-2a  (0-1) Q7   } 
& 11596	& 14763.78(2)	& 2.18(5)
& 14763.81	&  
\\

11567	& 14778.20(4)	& 0.79(8)
&      	&
& 11597	& 14762.96(9)	& 0.14(5)
&      	&  
\\

11568	& 14777.62(5)	& 0.44(7)
&      	&
& 11598	& 14761.83(3)	& 1.23(5)
& 14761.82	&  
\\

11569	& 14777.19(6)	& 0.34(7)
&      	&
& 11599	& 14761.30(9)	& 0.13(5)
&      	&
\\

11570	& 14776.75(4)	& 0.66(7)
&      	&
& 11600	& 14760.75(3)	& 0.94(5)
&      	&  
\\

11571	& 14775.99(3)	& 1.04(7)
&      	&  
& 11601	& \textbf{14759.997(19)}	& 7.26(6)
& 14760.04	& S+  EF-2B (14-1) P5    
\\

11572	& 14775.55(3)	& 2.09(9)
&      	&
& & & &	& \textbf{T+  3b-2a  (4-1) P9   } 
\\

11573	& \textbf{14775.22(2)}	& 36.74(11)
& 14775.21	& \textbf{T+  3b-2a  (5-2) P2   } 
& 11602	& \textbf{14758.447(19)}	& 13.63(6)
& 14758.46	& S+  GK-2C  (6-1) P1    
\\

11574	& 14774.74(3)	& 1.53(7)
&      	&
& & & &	& \textbf{T-  3c-2a  (0-1) Q8   } 
\\

11575	& 14774.29(3)	& 1.19(7)
&      	&
& 11603	& 14757.94(2)	& 1.99(5)
&      	&
\\

11576	& \textbf{14773.80(2)}	& 13.84(8)
& 14773.82	& \textbf{T+  3c-2a  (1-2) R1   } 
& 11604	& 14756.66(2)	& 2.84(11)
&      	&  
\\

11605	& 14756.43(3)	& 1.50(11)
&      	&  
& 11634	& 14743.24(2)	& 12.75(8)
& 14743.27	&  
\\

11606	& 14755.67(2)	& 3.43(6)
& 14755.67	&  
& 11635	& 14742.76(4)	& 0.69(8)
&      	&  
\\

11607	& \textbf{14755.27(2)}	& 1.52(6)
& 14755.24	& \textbf{T+  3b-2a (10-5) P1   } 
& 11636	& \textbf{14742.07(2)}	& 8.21(8)
& 14742.06	& \textbf{T+  3b-2a  (8-4) R0   } 
\\

11608	& 14753.56(3)	& 1.28(5)
&      	& S+  GK-2C  (4-0) P4    
& 11637	& 14740.52(2)	& 4.29(8)
& 14740.49	&  
\\

11609	& 14753.05(2)	& 4.71(5)
& 14753.06	&  
& 11638	& 14739.93(2)	& 6.41(12)
&      	&
\\

11610	& 14752.49(4)	& 0.65(5)
&      	&
& 11639	& 14739.68(2)	& 7.43(12)
&      	&
\\

11611	& 14752.09(3)	& 0.92(6)
&      	&
& 11640	& \textbf{14739.27(2)}	& 13.19(8)
& 14739.27	& \textbf{T+  3c-2a  (2-3) R7   } 
\\

11612	& 14751.67(2)	& 12.67(6)
& 14751.66	&  
& 11641	& 14738.79(2)	& 3.63(8)
&      	&
\\

11613	& 14751.25(3)	& 0.84(5)
&      	&
& 11642	& 14737.78(10)	& 0.4(2)
&      	&  
\\

11614	& 14750.69(3)	& 0.72(5)
&      	& S+  GK-2B  (0-7) P5    
& 11643	& 14737.58(8)	& 0.5(2)
&      	&  
\\

11615	& 14750.17(5)	& 0.38(5)
&      	&
& 11644	& 14737.07(7)	& 0.28(8)
&      	&
\\

11616	& 14749.73(4)	& 0.43(5)
&      	&
& 11645	& 14736.41(2)	& 1.97(6)
& 14736.38	&  
\\

11617	& 14749.29(2)	& 4.51(7)
& 14749.27	&  
& 11646	& \textbf{14736.10(2)}	& 4.45(6)
& 14736.12	& \textbf{T-  3c-2a  (0-1) Q9   } 
\\

11618	& 14749.00(4)	& 0.73(7)
&      	&
& 11647	& 14734.76(3)	& 1.56(6)
&      	&
\\

11619	& \textbf{14748.54(2)}	& 9.45(6)
& 14748.55	& \textbf{T+  3b-2a  (8-4) R1   } 
& 11648	& 14734.45(2)	& 1.78(6)
&      	&  
\\

11620	& 14748.09(2)	& 6.63(5)
& 14748.11	&  
& 11649	& 14733.87(2)	& 3.28(5)
& 14733.86	&  
\\

11621	& \textbf{14747.66(2)}	& 23.36(14)
& 14747.65	& \textbf{T+  3c-2a  (1-2) R0   } 
& 11650	& 14733.23(4)	& 0.47(5)
&      	&
\\

11622	& 14747.41(3)	& 1.53(14)
&      	&
& 11651	& 14732.15(2)	& 2.13(5)
& 14732.13	&  
\\

11623	& \textbf{14746.99(2)}	& 8.68(8)
& 14747.00	& \textbf{T+  3c-2a  (2-3) R9   } 
& 11652	& 14731.45(4)	& 0.54(5)
&      	&
\\

11624	& \textbf{14746.54(2)}	& 3.49(8)
& 14746.55	& \textbf{T+  3c-2a  (0-1) P3   } 
& 11653	& 14731.09(3)	& 0.70(5)
&      	&
\\

11625	& 14746.18(3)	& 1.35(9)
&      	&
& 11654	& \textbf{14730.674(19)}	& 29.51(7)
& 14730.70	& \textbf{T+  3c-2a  (2-3) R6   } 
\\

11626	& 14745.88(2)	& 14.31(10)
& 14745.90	&  
& 11655	& 14730.29(2)	& 8.64(6)
& 14730.32	& S+  EF-2B (12-0) P6    
\\

11627	& 14745.88(2)	& 14.28(12)
& 14745.90	&  
& 11656	& 14729.95(3)	& 1.35(6)
&      	& S+  3F-2C  (2-1) Q5    
\\

11628	& 14745.43(3)	& 1.76(12)
&      	&  
& 11657	& 14729.51(2)	& 2.03(5)
& 14729.49	& S+  3F-2C  (2-1) Q3    
\\

11629	& 14745.18(3)	& 1.89(12)
&      	&
& & & &	& S+  EF-2B (21-5) P3    
\\

11630	& \textbf{14744.720(19)}	& 21.51(8)
& 14744.71	& S+  GK-2C  (6-1) Q2    
& 11658	& 14729.09(2)	& 1.75(6)
& 14729.11	& S+  3F-2C  (2-1) Q4    
\\

& & &	& \textbf{T+  3c-2a  (2-3) R8   } 
& 11659	& 14728.45(3)	& 1.47(6)
& 14728.46	&  
\\

11631	& 14744.28(3)	& 2.7(2)
&      	&  
& 11660	& 14727.77(3)	& 0.79(6)
&      	&
\\

11632	& 14744.09(3)	& 2.2(2)
&      	&  
& 11661	& \textbf{14727.36(2)}	& 14.36(13)
& 14727.33	& \textbf{T+  3b-2a  (8-4) R3   } 
\\

11633	& \textbf{14743.642(19)}	& 23.72(8)
& 14743.63	& \textbf{T+  3b-2a  (8-4) R2   } 
& & & &	& S+  3F-2C  (2-1) Q2    
\\

11662	& 14727.14(3)	& 3.11(13)
&      	& S-  3F-2C  (3-2) R4    
& 11691	& 14710.57(4)	& 1.55(15)
&      	&
\\

11663	& 14726.72(3)	& 1.00(6)
&      	& S-  3F-2C  (2-1) Q2    
& 11692	& 14710.33(3)	& 4.82(15)
& 14710.38	&  
\\

11664	& 14726.06(2)	& 1.92(6)
& 14726.03	&  
& 11693	& 14709.81(3)	& 3.11(14)
& 14709.79	&  
\\

11665	& 14725.62(2)	& 2.67(6)
& 14725.61	& S-  3F-2C  (2-1) Q3    
& 11694	& 14709.56(3)	& 3.03(13)
& 14709.55	&  
\\

11666	& \textbf{14725.044(19)}	& 14.09(6)
& 14725.04	& S-  3E-2C  (5-3) P5    
& 11695	& 14709.14(3)	& 8.09(9)
& 14709.15	&  
\\

& & &	& \textbf{T+  3b-2a  (5-2) P3   } 
& 11696	& \textbf{14707.29(3)}	& 6.27(13)
& 14707.28	& \textbf{T+  3c-2a  (0-1) P4   } 
\\

11667	& 14724.25(3)	& 1.08(6)
& 14724.25	&  
& 11697	& 14707.03(3)	& 9.33(13)
& 14707.04	&  
\\

11668	& 14723.66(3)	& 1.27(6)
& 14723.70	& S-  3F-2C  (2-1) Q4    
& 11698	& 14705.97(3)	& 4.82(14)
& 14705.93	&  
\\

11669	& 14723.01(3)	& 1.10(7)
&      	&
& 11699	& 14705.73(5)	& 1.10(14)
&      	&
\\

11670	& 14722.71(3)	& 1.50(7)
&      	&
& 11700	& 14705.26(3)	& 3.83(10)
& 14705.22	&  
\\

11671	& 14722.10(8)	& 0.20(6)
&      	&
& 11701	& 14704.96(4)	& 1.33(10)
&      	&
\\

11672	& 14721.76(4)	& 0.63(7)
&      	&  
& 11702	& \textbf{14704.50(3)}	& 30.28(10)
& 14704.50	& \textbf{T+  3c-2a  (2-3) R4   } 
\\

11673	& 14721.40(3)	& 1.80(6)
& 14721.40	& S+  EF-2B (16-2) P7    
& 11703	& 14704.09(4)	& 1.48(9)
&      	&
\\

11674	& 14720.59(2)	& 2.15(6)
&      	& S-  3F-2C  (2-1) Q5    
& 11704	& 14703.71(4)	& 1.57(12)
&      	&
\\

11675	& 14720.14(2)	& 1.81(6)
&      	&  
& 11705	& \textbf{14703.44(3)}	& 15.72(12)
& 14703.44	& S+  EF-2B (14-1) P6    
\\

11676	& 14719.73(4)	& 0.51(6)
&      	&  
& & & &	& \textbf{T-  3c-2a  (1-2) Q3   } 
\\

11677	& \textbf{14719.085(19)}	& 18.96(7)
& 14719.08	& \textbf{T+  3c-2a  (2-3) R5   } 
& 11706	& 14703.01(3)	& 4.54(9)
& 14703.02	& S+  3F-2C  (3-2) R3    
\\

11678	& 14717.61(3)	& 2.71(7)
& 14717.59	&  
& 11707	& 14701.98(4)	& 1.12(9)
&      	&  
\\

11679	& 14717.10(3)	& 4.34(15)
& 14717.06	&  
& 11708	& 14701.60(4)	& 0.91(6)
&      	&
\\

11680	& 14716.88(4)	& 1.82(15)
&      	&
& 11709	& 14700.90(4)	& 1.03(6)
&      	&  
\\

11681	& \textbf{14716.21(3)}	& 8.57(7)
& 14716.26	& \textbf{T-  3c-2a  (1-2) Q1   } 
& 11710	& 14700.47(5)	& 0.43(6)
&      	&
\\

11682	& 14715.82(4)	& 1.29(7)
&      	&
& 11711	& \textbf{14700.04(3)}	& 22.01(7)
& 14700.02	& \textbf{T+  3b-2a  (8-4) R4   } 
\\

11683	& 14714.35(5)	& 0.50(7)
&      	&  
& 11712	& 14699.06(3)	& 1.16(6)
&      	& S+  EF-2B (19-4) R1    
\\

11684	& 14713.84(5)	& 0.55(7)
&      	&  
& 11713	& 14698.61(4)	& 0.95(6)
&      	& S+  EF-2B (19-4) R2    
\\

11685	& 14713.19(3)	& 3.75(7)
& 14713.23	&  
& & & &	& S+  GK-2C  (6-1) Q3    
\\

11686	& 14712.62(3)	& 2.12(8)
& 14712.59	&  
& 11714	& 14698.24(4)	& 0.69(7)
&      	&
\\

11687	& 14712.32(5)	& 1.07(9)
&      	&
& 11715	& 14697.90(5)	& 0.65(7)
&      	&  
\\

11688	& 14712.03(3)	& 2.83(9)
& 14712.06	&  
& 11716	& 14697.52(5)	& 0.56(6)
&      	&  
\\

11689	& \textbf{14711.52(3)}	& 6.60(9)
& 14711.53	& \textbf{T-  3c-2a  (0-1) Q10  } 
& 11717	& 14696.65(4)	& 0.93(6)
&      	&  
\\

11690	& \textbf{14711.09(3)}	& 27.08(9)
& 14711.11	& \textbf{T-  3c-2a  (1-2) Q2   } 
& 11718	& 14696.21(4)	& 0.63(6)
&      	&  
\\

11719	& 14695.58(4)	& 1.12(6)
&      	&  
& 11747	& 14674.79(5)	& 0.36(5)
& 14674.78	&  
\\

11720	& \textbf{14695.12(3)}	& 1.82(9)
& 14695.11	& \textbf{T+  3b-2a  (8-4) P1   } 
& 11748	& 14672.42(4)	& 1.28(5)
&      	&  
\\

& & &	& S+  EF-2B (21-5) P4    
& 11749	& 14670.85(4)	& 1.06(5)
&      	&  
\\

11721	& 14694.86(5)	& 0.63(8)
&      	&
& 11750	& 14670.18(6)	& 0.32(5)
&      	&  
\\

11722	& 14694.47(5)	& 0.43(6)
&      	&  
& 11751	& 14668.20(4)	& 1.83(5)
&      	&  
\\

11723	& 14693.55(4)	& 0.99(8)
&      	& S+  EF-2B (19-4) R0    
& 11752	& 14667.77(5)	& 0.53(5)
&      	&  
\\

11724	& \textbf{14693.24(3)}	& 22.87(9)
& 14693.26	& \textbf{T-  3c-2a  (1-2) Q4   } 
& 11753	& \textbf{14666.77(3)}	& 18.22(6)
& 14666.75	& \textbf{T+  3c-2a  (2-3) R2   } 
\\

11725	& 14692.22(3)	& 1.11(6)
& 14692.23	& S+  EF-2B (19-4) R3    
& 11754	& 14666.15(4)	& 1.38(8)
&      	&
\\

11726	& 14690.639(17)	& 1.81(11)
&      	&
& 11755	& \textbf{14665.86(3)}	& 16.31(7)
& 14665.85	& \textbf{T+  3b-2a  (5-2) P4   } 
\\

11727	& 14690.42(3)	& 0.78(11)
&      	&
& 11756	& \textbf{14665.57(3)}	& 19.35(8)
& 14665.60	& \textbf{T-  3c-2a  (1-2) Q6   } 
\\

11728	& 14688.95(9)	& 0.11(5)
&      	&  
& 11757	& 14665.19(4)	& 0.82(6)
&      	&
\\

11729	& 14688.25(3)	& 0.50(5)
&      	&  
& 11758	& \textbf{14662.64(2)}	& 8.33(6)
& 14662.66	& \textbf{T+  3b-2a  (8-4) R5   } 
\\

11730	& 14687.325(8)	& 11.30(6)
&      	&
& 11759	& 14662.07(3)	& 1.52(5)
& 14662.08	& S+  EF-2B (19-4) R5    
\\

11731	& \textbf{14687.032(8)}	& 13.15(7)
& 14687.02	& \textbf{T+  3c-2a  (2-3) R3   } 
& 11760	& 14661.55(3)	& 1.03(6)
& 14661.58	&  
\\

11732	& 14685.99(2)	& 0.62(5)
&      	&  
& 11761	& 14661.18(4)	& 0.69(6)
&      	&  
\\

11733	& 14684.96(2)	& 3.2(5)
&      	&  
& 11762	& 14660.82(3)	& 1.04(6)
& 14660.80	&  
\\

11734	& 14684.377(13)	& 1.53(5)
& 14684.39	&  
& 11763	& 14659.58(5)	& 0.49(6)
&      	&
\\

11735	& 14683.160(12)	& 1.75(4)
& 14683.15	&  
& 11764	& 14659.28(3)	& 1.15(6)
& 14659.28	&  
\\

11736	& 14682.481(10)	& 3.05(4)
&      	&
& 11765	& 14658.29(4)	& 0.60(5)
&      	&  
\\

11737	& 14681.73(5)	& 0.17(4)
&      	&
& 11766	& 14657.69(2)	& 3.16(5)
& 14657.67	&  
\\

11738	& 14681.05(7)	& 0.14(4)
&      	&
& 11767	& 14657.31(2)	& 5.79(6)
& 14657.31	&  
\\

11739	& \textbf{14680.603(8)}	& 16.23(6)
& 14680.60	& \textbf{T-  3c-2a  (1-2) Q5   } 
& 11768	& 14656.37(3)	& 1.75(5)
& 14656.38	&  
\\

11740	& 14680.181(13)	& 1.82(5)
&      	& S-  3F-2C  (3-2) R2    
& 11769	& 14655.92(3)	& 0.97(5)
& 14655.90	&  
\\

& & &	& S+  EF-2B (19-4) R4    
& 11770	& \textbf{14654.83(2)}	& 4.80(5)
& 14654.85	& \textbf{T+  3b-2a  (8-4) P2   } 
\\

11741	& 14679.784(12)	& 2.86(5)
& 14679.79	& S+  EF-2B (12-0) P7    
& 11771	& 14654.39(3)	& 1.76(5)
&      	& S+  3F-2C  (3-2) R1    
\\

11742	& 14679.48(2)	& 0.75(5)
&      	& S+  3F-2C  (3-2) R2    
& & & &	& S+  GK-2C  (6-1) P3    
\\

11743	& 14678.79(4)	& 0.21(4)
&      	&
& 11772	& \textbf{14653.80(2)}	& 2.95(5)
& 14653.80	& \textbf{T+  3c-2a  (1-2) P2   } 
\\

11744	& 14677.47(11)	& 0.08(4)
&      	&  
& 11773	& 14653.21(4)	& 0.52(5)
&      	&
\\

11745	& 14676.86(5)	& 0.19(4)
&      	&
& 11774	& 14652.34(9)	& 0.13(5)
&      	&  
\\

11746	& 14675.35(7)	& 0.21(5)
&      	&  
& 11775	& 14651.78(4)	& 0.42(5)
&      	&  
\\

11776	& 14650.85(3)	& 1.08(5)
&      	&  
& 11806	& 14619.73(3)	& 2.94(5)
& 14619.70	&  
\\

11777	& 14650.44(3)	& 2.08(9)
& 14650.42	&  
& 11807	& 14619.01(7)	& 0.20(5)
&      	&  
\\

11778	& 14650.19(3)	& 1.04(5)
&      	&
& 11808	& 14618.55(3)	& 7.85(8)
& 14618.53	&  
\\

11779	& \textbf{14649.60(2)}	& 3.13(5)
& 14649.61	& \textbf{T+  3b-2a  (4-1) P10  } 
& 11809	& \textbf{14618.30(3)}	& 10.50(8)
& 14618.29	& \textbf{T+  3c-2a  (2-3) R0   } 
\\

11780	& 14649.22(5)	& 0.26(4)
&      	&  
& 11810	& \textbf{14617.80(4)}	& 2.15(9)
&      	& \textbf{T+  3c-2a  (1-2) P3   } 
\\

11781	& \textbf{14648.19(2)}	& 6.63(5)
& 14648.18	& \textbf{T-  3c-2a  (1-2) Q7   } 
& 11811	& 14617.56(10)	& 0.22(9)
&      	&
\\

11782	& \textbf{14643.79(3)}	& 6.18(6)
& 14643.81	& \textbf{T+  3c-2a  (2-3) R1   } 
& 11812	& 14616.24(3)	& 5.11(4)
& 14616.27	&  
\\

11783	& 14643.39(6)	& 0.31(5)
&      	&
& 11813	& 14615.05(6)	& 0.21(4)
&      	&  
\\

11784	& 14641.87(5)	& 0.41(5)
&      	& S+  EF-2B (19-4) P2    
& 11814	& 14614.42(8)	& 0.26(8)
&      	&  
\\

11785	& 14641.10(6)	& 0.27(5)
&      	& S+  GK-2C  (6-1) Q4    
& 11815	& 14614.19(7)	& 0.35(7)
&      	&
\\

11786	& 14640.45(4)	& 1.98(11)
& 14640.40	& S+  EF-2B (14-1) P7    
& 11816	& 14613.83(3)	& 1.63(4)
& 14613.84	&  
\\

11787	& 14640.22(5)	& 0.81(11)
&      	&
& 11817	& 14613.35(4)	& 0.45(4)
&      	&
\\

11788	& 14639.83(3)	& 1.87(5)
& 14639.85	&  
& 11818	& 14612.98(4)	& 0.70(4)
&      	& S+  EF-2B (19-4) P3    
\\

11789	& 14638.17(3)	& 2.07(5)
& 14638.13	&  
& 11819	& 14612.43(4)	& 0.65(4)
&      	&
\\

11790	& 14637.52(4)	& 0.65(5)
& 14637.50	&  
& 11820	& 14611.40(4)	& 0.58(4)
&      	&
\\

11791	& 14636.87(7)	& 0.22(5)
&      	& S+  3F-2C  (2-1) P3    
& 11821	& 14610.01(6)	& 0.25(5)
&      	& S-  3F-2C  (2-1) P4    
\\

11792	& 14631.91(4)	& 0.85(5)
& 14631.90	&  
& 11822	& 14609.13(3)	& 1.75(5)
& 14609.17	& S+  3F-2C  (2-1) P4    
\\

11793	& 14631.53(4)	& 1.45(5)
& 14631.58	&  
& 11823	& 14608.57(3)	& 1.40(5)
& 14608.56	& S+  EF-2B (21-5) P6    
\\

11794	& 14631.11(3)	& 1.47(5)
& 14631.04	&  
& 11824	& 14608.12(4)	& 0.46(5)
&      	&  
\\

11795	& \textbf{14628.53(3)}	& 9.10(7)
& 14628.53	& \textbf{T-  3c-2a  (1-2) Q8   } 
& 11825	& 14607.54(4)	& 0.46(5)
&      	&
\\

11796	& 14628.17(5)	& 0.64(6)
&      	&
& 11826	& 14606.84(4)	& 1.8(2)
&      	&
\\

11797	& 14627.66(5)	& 0.51(5)
&      	&  
& 11827	& \textbf{14606.67(3)}	& 4.6(2)
&      	& \textbf{T-  3c-2a  (1-2) Q9   } 
\\

11798	& 14625.93(4)	& 0.56(5)
&      	&  
& 11828	& \textbf{14606.21(3)}	& 15.55(5)
& 14606.21	& \textbf{T+  3b-2a  (2-0) R2   } 
\\

11799	& 14625.49(4)	& 0.55(5)
&      	&  
& 11829	& 14605.22(3)	& 2.09(5)
& 14605.20	&  
\\

11800	& 14624.45(3)	& 13.30(6)
& 14624.49	&  
& 11830	& \textbf{14604.38(3)}	& 8.96(5)
& 14604.40	& \textbf{T+  3b-2a  (2-0) R3   } 
\\

11801	& 14623.65(6)	& 0.28(5)
&      	&
& 11831	& \textbf{14603.54(3)}	& 2.50(5)
& 14603.55	& \textbf{T+  3b-2a  (8-4) P3   } 
\\

11802	& \textbf{14622.91(3)}	& 2.39(5)
& 14622.94	& \textbf{T+  3c-2a  (0-1) P6   } 
& 11832	& 14602.95(4)	& 1.25(6)
& 14602.89	&  
\\

11803	& 14622.46(4)	& 0.74(5)
&      	&  
& 11833	& 14602.67(4)	& 0.81(6)
&      	&
\\

11804	& 14621.92(3)	& 2.23(5)
& 14621.92	&  
& 11834	& 14602.11(7)	& 0.35(9)
&      	&  
\\

11805	& 14621.52(10)	& 0.13(5)
&      	&
& 11835	& 14601.89(3)	& 2.37(9)
& 14601.93	&  
\\

11836	& 14600.62(6)	& 0.22(5)
&      	&
& 11864	& \textbf{14579.568(17)}	& 4.25(5)
& 14579.59	& \textbf{T+  3c-2a  (1-2) P4   } 
\\

11837	& \textbf{14599.13(3)}	& 4.45(4)
& 14599.12	& \textbf{T+  3b-2a  (2-0) R1   } 
& 11865	& 14578.61(5)	& 0.28(5)
&      	& S+  EF-2B (19-4) P4    
\\

11838	& 14598.43(4)	& 0.60(5)
&      	&
& 11866	& \textbf{14578.10(3)}	& 0.81(5)
& 14578.11	& \textbf{T+  3c-2a  (0-1) P7   } 
\\

11839	& 14598.42(5)	& 0.72(9)
&      	&
& 11867	& 14577.417(18)	& 2.73(5)
& 14577.43	&  
\\

11840	& \textbf{14598.11(3)}	& 3.74(5)
& 14598.08	& \textbf{T+  3b-2a  (5-2) P5   } 
& 11868	& 14576.93(5)	& 0.28(5)
&      	&
\\

11841	& 14597.61(4)	& 0.53(4)
&      	& S+  3F-2C  (3-2) Q2    
& 11869	& 14576.52(3)	& 0.68(5)
& 14576.51	&  
\\

11842	& 14596.67(3)	& 1.45(4)
& 14596.63	& S-  3F-2C  (3-2) Q2    
& 11870	& 14575.68(4)	& 0.46(6)
&      	&
\\

11843	& 14596.12(3)	& 2.78(5)
& 14596.15	&  
& 11871	& \textbf{14575.381(16)}	& 9.34(6)
& 14575.37	& \textbf{T-  3c-2a  (2-3) Q3   } 
\\

11844	& 14595.81(9)	& 0.14(5)
&      	&
& 11872	& \textbf{14574.076(16)}	& 5.93(5)
& 14574.05	& \textbf{T+  3b-2a  (2-0) R5   } 
\\

11845	& 14595.24(5)	& 0.38(4)
&      	& S+  3F-2C  (3-2) Q3    
& 11873	& \textbf{14573.748(16)}	& 8.84(5)
& 14573.75	& \textbf{T+  3c-2a  (3-4) R4   } 
\\

11846	& 14593.98(4)	& 0.77(5)
&      	&
& 11874	& 14572.55(4)	& 0.37(5)
&      	&  
\\

11847	& \textbf{14593.64(3)}	& 14.20(7)
& 14593.61	& \textbf{T+  3b-2a  (2-0) R4   } 
& 11875	& 14571.60(5)	& 0.26(5)
&      	&
\\

11848	& 14593.27(4)	& 1.14(4)
&      	& S+  EF-2B (17-3) R1    
& 11876	& 14571.20(4)	& 0.39(5)
&      	&  
\\

11849	& 14591.68(3)	& 1.15(7)
& 14591.69	& S+  EF-2B (17-3) R2    
& 11877	& 14569.22(3)	& 0.52(5)
& 14569.24	& S+  EF-2B (17-3) R4    
\\

& & &	& S+  3F-2C  (3-2) Q4    
& 11878	& 14566.82(2)	& 0.82(5)
&      	&
\\

11850	& 14591.42(7)	& 0.28(7)
&      	&
& 11879	& \textbf{14565.469(15)}	& 12.36(6)
& 14565.45	& \textbf{T-  3c-2a  (2-3) Q4   } 
\\

11851	& 14590.45(3)	& 2.33(5)
& 14590.48	&  
& 11880	& 14564.00(3)	& 0.46(5)
&      	&
\\

11852	& 14589.68(3)	& 0.81(5)
&      	&
& 11881	& 14562.53(7)	& 0.13(5)
&      	&  
\\

11853	& 14588.37(4)	& 0.46(5)
&      	&  
& 11882	& 14561.10(5)	& 0.18(5)
&      	&
\\

11854	& \textbf{14587.85(2)}	& 4.53(7)
& 14587.85	& \textbf{T-  3c-2a  (2-3) Q1   } 
& 11883	& 14560.54(2)	& 0.55(5)
& 14560.54	&  
\\

11855	& \textbf{14587.59(3)}	& 1.56(7)
&      	& \textbf{T+  3b-2a (10-5) P4   } 
& 11884	& 14559.92(3)	& 0.40(5)
&      	&  
\\

11856	& 14586.59(6)	& 0.22(5)
&      	&  
& 11885	& 14559.41(4)	& 0.22(5)
&      	& S+  EF-2B (17-3) P1    
\\

11857	& 14585.23(2)	& 3.82(5)
& 14585.24	&  
& 11886	& 14558.90(3)	& 0.48(5)
&      	&  
\\

11858	& 14583.83(5)	& 0.43(8)
&      	&
& 11887	& 14558.13(2)	& 1.37(12)
&      	&
\\

11859	& 14583.57(3)	& 1.02(8)
& 14583.55	& S+  EF-2B (17-3) R3    
& 11888	& \textbf{14557.915(12)}	& 5.07(12)
& 14557.93	& \textbf{T+  3c-2a  (3-4) R3   } 
\\

11860	& \textbf{14583.135(18)}	& 3.85(7)
& 14583.13	& \textbf{T+  3b-2a  (2-0) R0   } 
& 11889	& 14557.25(3)	& 0.38(5)
&      	&  
\\

11861	& \textbf{14582.842(16)}	& 12.95(8)
& 14582.86	& \textbf{T-  3c-2a  (2-3) Q2   } 
& 11890	& \textbf{14556.858(17)}	& 1.08(5)
& 14556.86	& \textbf{T-  3c-2a  (1-2) Q11  } 
\\

& & &	& \textbf{T-  3c-2a  (1-2) Q10  } 
& 11891	& 14556.37(3)	& 0.32(5)
&      	&
\\

11862	& 14582.38(3)	& 0.74(5)
&      	&
& 11892	& \textbf{14553.160(10)}	& 5.73(5)
& 14553.15	& \textbf{T-  3c-2a  (2-3) Q5   } 
\\

11863	& 14581.02(3)	& 0.72(5)
& 14581.02	&  
& 11893	& 14552.49(3)	& 0.32(5)
&      	&  
\\

11894	& 14551.22(4)	& 0.22(5)
&      	&
& 11921	& 14514.71(3)	& 0.43(4)
& 14514.72	&  
\\

11895	& 14550.83(4)	& 0.26(5)
&      	& S+  3F-2C  (2-1) P6    
& 11922	& 14513.99(3)	& 0.42(4)
& 14513.98	&  
\\

& & &	& S-  3F-2C  (2-1) P6    
& 11923	& \textbf{14508.78(3)}	& 1.88(4)
& 14508.77	& \textbf{T+  3b-2a  (2-0) R7   } 
\\

11896	& 14550.45(2)	& 0.64(5)
&      	&
& 11924	& 14508.32(4)	& 0.46(4)
& 14508.37	& S+  EF-2B (15-2) R2    
\\

11897	& 14549.139(18)	& 0.86(5)
&      	&
& 11925	& 14507.00(4)	& 0.61(4)
& 14507.02	& S+  EF-2B (15-2) R1    
\\

11898	& 14547.97(4)	& 0.28(5)
&      	&  
& 11926	& 14504.82(4)	& 0.52(4)
& 14504.77	& S+  EF-2B (17-3) P3    
\\

11899	& 14547.366(13)	& 2.23(5)
&      	&
& 11927	& 14503.96(3)	& 1.23(4)
& 14503.97	& S-  3E-2B  (2-12) Q2    
\\

11900	& \textbf{14545.770(10)}	& 6.33(6)
& 14545.76	& T+  3b-2a  (2-0) R6    
& 11928	& 14503.51(3)	& 1.50(4)
& 14503.54	& S+  EF-2B (15-2) R3    
\\

11901	& 14543.77(3)	& 0.38(5)
&      	&  
& 11929	& \textbf{14502.45(3)}	& 3.69(5)
& 14502.45	& \textbf{T-  3c-2a  (2-3) Q8   } 
\\

11902	& 14542.43(4)	& 0.29(5)
&      	&
& 11930	& 14500.63(4)	& 0.94(4)
& 14500.61	&  
\\

11903	& \textbf{14541.492(12)}	& 2.65(5)
& 14541.50	& \textbf{T+  3b-2a  (8-4) P4   } 
& 11931	& 14499.40(6)	& 0.26(4)
&      	&
\\

11904	& \textbf{14538.91(2)}	& 7.53(5)
& 14538.90	& S+  EF-2B (19-4) P5    
& 11932	& 14494.42(3)	& 0.72(4)
& 14494.39	&  
\\

& & &	& \textbf{T+  3c-2a  (1-2) P5   } 
& 11933	& \textbf{14493.897(18)}	& 3.37(4)
& 14493.89	& S+  EF-2B (19-4) P6    
\\

& & &	& \textbf{T+  3c-2a  (3-4) R2   } 
& & & &	& \textbf{T+  3c-2a  (1-2) P6   } 
\\

11905	& \textbf{14538.51(2)}	& 7.43(8)
& 14538.55	& \textbf{T-  3c-2a  (2-3) Q6   } 
& 11934	& \textbf{14493.34(2)}	& 0.85(4)
& 14493.36	& \textbf{T+  3c-2a  (2-3) P3   } 
\\

11906	& 14538.22(4)	& 0.78(8)
&      	&
& 11935	& 14492.686(18)	& 3.06(4)
&      	&
\\

11907	& 14532.18(2)	& 0.52(4)
& 14532.19	&  
& 11936	& 14492.15(3)	& 0.54(4)
& 14492.17	& S+  EF-2B (15-2) R4    
\\

11908	& \textbf{14531.70(2)}	& 0.56(4)
& 14531.69	& \textbf{T+  3c-2a  (0-1) P8   } 
& 11937	& 14491.65(4)	& 0.32(4)
&      	&  
\\

11909	& 14530.57(6)	& 0.14(4)
&      	&
& 11938	& 14488.92(3)	& 0.38(4)
& 14488.93	&  
\\

11910	& 14529.020(19)	& 0.83(4)
& 14529.01	&  
& 11939	& 14488.54(4)	& 0.29(4)
&      	&
\\

11911	& \textbf{14527.782(17)}	& 1.18(4)
& 14527.79	& \textbf{T+  3c-2a  (2-3) P2   } 
& 11940	& \textbf{14483.89(4)}	& 0.25(4)
&      	& \textbf{T+  3c-2a  (0-1) P9   } 
\\

11912	& 14527.35(4)	& 0.27(4)
&      	&
& & & &	& S-  3E-2B  (2-12) Q1    
\\

11913	& \textbf{14524.639(19)}	& 0.88(4)
& 14524.66	& \textbf{T+  3b-2a  (2-0) P1   } 
& 11941	& \textbf{14482.419(19)}	& 2.21(4)
& 14482.40	& \textbf{T+  3b-2a  (2-0) P2   } 
\\

11914	& \textbf{14524.27(2)}	& 0.78(4)
&      	& \textbf{T+  3b-2a  (5-2) P6   } 
& 11942	& \textbf{14481.26(2)}	& 1.12(4)
& 14481.26	& \textbf{T-  3c-2a  (2-3) Q9   } 
\\

11915	& 14523.76(4)	& 0.21(4)
&      	&  
& 11943	& 14475.41(4)	& 0.22(4)
&      	&
\\

11916	& 14523.21(5)	& 0.17(4)
&      	&  
& 11944	& 14473.47(2)	& 0.56(4)
& 14473.46	& S+  EF-2B (15-2) R5    
\\

11917	& \textbf{14521.574(13)}	& 3.15(4)
& 14521.57	& \textbf{T-  3c-2a  (2-3) Q7   } 
& 11945	& \textbf{14472.756(11)}	& 2.03(5)
& 14472.76	& \textbf{T+  3c-2a  (4-5) R6   } 
\\

11918	& 14520.65(4)	& 0.21(4)
&      	&  
& 11946	& \textbf{14468.86(2)}	& 0.59(4)
&      	
& \textbf{ \textit{T+ 3b-2a (8-4) P5}} 
\\

11919	& \textbf{14517.108(14)}	& 2.07(4)
& 14517.10	& \textbf{T+  3c-2a  (3-4) R1   } 
& 11947	& 14468.05(3)	& 0.40(4)
&      	&
\\

11920	& 14516.26(3)	& 0.33(4)
&      	&
& 11948	& 14466.98(5)	& 0.15(4)
&      	&
\\

11949	& 14464.68(3)	& 0.64(3)
& 14464.68	&  
& 11970	& \textbf{14431.68(2)}	& 0.94(3)
& 14431.65	& \textbf{T+  3b-2a  (2-0) P3   } 
\\

11950	& \textbf{14464.03(3)}	& 1.15(4)
& 14464.00	& \textbf{T+  3c-2a  (4-5) R5   } 
& 11971	& \textbf{14429.73(2)}	& 1.68(3)
& 14429.75	& \textbf{T-  3c-2a  (3-4) Q5   } 
\\

11951	& 14463.75(5)	& 0.44(4)
&      	&
& 11972	& \textbf{14427.36(2)}	& 1.09(3)
& 14427.35	& \textbf{T+  3b-2a  (5-2) P7   } 
\\

11952	& \textbf{14463.43(3)}	& 3.21(3)
& 14463.47	& \textbf{T-  3c-2a  (3-4) Q1   } 
& 11973	& 14425.59(3)	& 0.56(3)
& 14425.61	& S+  EF-2B (17-3) P5    
\\

& & &	& \textbf{T+  3b-2a  (2-0) R8   } 
& 11974	& 14422.34(4)	& 0.23(3)
&      	&
\\

11953	& 14462.97(5)	& 0.19(3)
&      	&
& 11975	& \textbf{14418.77(3)}	& 0.61(3)
& 14418.77	& \textbf{T+  3c-2a  (2-3) P5   } 
\\

11954	& 14461.78(4)	& 0.26(3)
& 14461.77	&  
& 11976	& \textbf{14416.57(2)}	& 1.85(3)
& 14416.59	& S+  EF-2B (13-1) R1    
\\

11955	& 14459.90(4)	& 0.27(3)
&      	&
& & & &	& \textbf{T+  3c-2a  (4-5) R2   } 
\\

11956	& 14459.08(4)	& 0.37(3)
&      	&  
& 11977	& \textbf{14415.50(2)}	& 3.01(3)
&      	
& \textbf{ \textit{T- 3c-2a (3-4) Q6}} 
\\

11957	& \textbf{14458.60(3)}	& 4.49(3)
& 14458.60	& \textbf{T-  3c-2a  (3-4) Q2   } 
& 11978	& \textbf{14413.92(3)}	& 0.40(3)
& 14413.92	& \textbf{T+  3c-2a  (1-2) P8   } 
\\

11958	& \textbf{14457.94(3)}	& 1.62(3)
& 14457.93	& \textbf{T-  3c-2a  (2-3) Q10  } 
& 11979	& 14412.10(5)	& 0.18(3)
& 14412.12	&  
\\

11959	& \textbf{14456.98(3)}	& 1.77(3)
& 14457.00	& \textbf{T+  3c-2a  (2-3) P4   } 
& 11980	& 14409.65(3)	& 0.53(3)
& 14409.62	&  
\\

11960	& 14455.84(4)	& 0.26(3)
&      	&
& 11981	& 14408.30(4)	& 0.23(3)
&      	&  
\\

11961	& 14455.16(5)	& 0.22(3)
&      	&
& 11982	& \textbf{14405.52(2)}	& 0.95(3)
& 14405.53	& \textbf{T+  3c-2a  (3-4) P2   } 
\\

11962	& 14453.60(6)	& 0.16(3)
&      	&  
& 11983	& \textbf{14399.02(2)}	& 0.89(3)
& 14399.03	& \textbf{T-  3c-2a  (3-4) Q7   } 
\\

11963	& \textbf{14451.33(3)}	& 2.27(13)
& 14451.32	& \textbf{T-  3c-2a  (3-4) Q3   } 
& 11984	& \textbf{14395.30(3)}	& 0.56(3)
& 14395.30	& \textbf{T+  3c-2a  (4-5) R1   } 
\\

11964	& \textbf{14451.17(3)}	& 3.04(13)
& 14451.18	& \textbf{T+  3c-2a  (4-5) R4   } 
& 11985	& 14390.53(7)	& 0.10(3)
&      	&  
\\

11965	& 14446.87(4)	& 0.31(3)
&      	&  
& 11986	& \textbf{14386.23(2)}	& 0.42(3)
& 14386.21	& \textbf{T+  3b-2a  (8-4) P6   } 
\\

11966	& 14443.75(4)	& 0.28(3)
& 14443.78	& S+  EF-2B (19-4) P7    
& 11987	& 14384.69(6)	& 0.12(3)
& 14384.71	&  
\\

11967	& \textbf{14441.694(19)}	& 4.29(4)
& 14441.70	& \textbf{T-  3c-2a  (3-4) Q4   } 
& 11988	& 14381.19(3)	& 0.24(3)
&      	&  
\\

11968	& \textbf{14435.26(2)}	& 1.19(3)
& 14435.26	& \textbf{T+  3c-2a  (4-5) R3   } 
& 11989	& \textbf{14380.480(17)}	& 1.10(4)
& 14380.47	& S+  EF-2B (29-10) P1    
\\

& & &	& S+  EF-2B (22-6) R3    
& & & &	& \textbf{T-  3c-2a  (3-4) Q8   } 
\\

11969	& 14432.74(3)	& 0.35(3)
& 14432.72	&  
& 11990	& \textbf{14378.80(2)}	& 0.70(3)
& 14378.81	& \textbf{T+  3c-2a  (2-3) P6   } 
\\

\hline
\end{longtable}
